Deep Chandra Monitoring Observations of NGC 4278: Catalog of Source Properties

We present the properties of the discrete X-ray sources detected in our monitoring program of the globular cluster (GC) rich elliptical galaxy, NGC 4278, observed with Chandra ACIS-S in six separate pointings, resulting in a co-added exposure of 458-ks. From this deep observation, 236 sources have been detected within the region overlapped by all observations, 180 of which lie within the D25 ellipse of the galaxy. These 236 sources range in Lx from 3.5E36 erg/s (with 3sigma upper limit <1E37 erg/s) to ~2E40 erg/s, including the central nuclear source which has been classified as a LINER. From optical data, 39 X-ray sources have been determined to be coincident with a globular cluster, these sources tend to have high X-ray luminosity, with ten of these sources exhibiting Lx>1E38 erg/s. From X-ray source photometry, it has been determined that the majority of the 236 point sources that have well constrained colors, have values that are consistent with typical LMXB spectra, with 29 of these sources expected to be background objects from the logN-logS relation. There are 103 sources in this population that exhibit long-term variability, indicating that they are accreting compact objects. 3 of these sources have been identified as transient candidates, with a further 3 possible transients. Spectral variations have also been identified in the majority of the source population, where a diverse range of variability has been identified, indicating that there are many different source classes located within this galaxy.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Observation Log\label{tab:log}}
\tablehead{\colhead{Obs. Num.} & \colhead{OBSID} & \colhead{Date} &
\colhead{Exposure (sec)} & \colhead{Cleaned Exposure (sec)}  }
\startdata
1  & 4741 & 2005-02-03  &    37462.0  &  37264.5 \\
2  & 7077 & 2006-03-16  &   110303.8  & 107736.7 \\
3  & 7078 & 2006-07-25  &    51433.2  &  48076.2 \\
4  & 7079 & 2006-10-24  &   105071.7  & 102504.6 \\
5  & 7081 & 2007-02-20  &   110724.0  & 107564.5 \\
6  & 7080 & 2007-04-20  &    55824.8  &  54837.5 \\

Total & - & -           &   470819.5  & 457984.0 \\
\enddata
\tablecomments{The pointing OBSID 7181 was taken before OBSID 7080, so to maintain the time sequence of the exposures these observation numbers have been labeled as above in this paper.}
\end{deluxetable}

%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother

\begin{deluxetable}{lc}
\tabletypesize{\scriptsize}
\tablecolumns{2}
\tablewidth{0pt}
\tablecaption{Definition of Energy Bands and X-ray Colors \label{tab:bands}}
\tablehead{\colhead{Band} & \colhead{Definition} }
\startdata
Broad (B)	& 0.3$-$8 keV \\
Soft (S)	& 0.3$-$2.5 keV \\
Hard (H)	& 2.5$-$8 keV \\
Soft 1 (S$_1$)	& 0.3$-$0.9 keV \\
Soft 2 (S$_2$)	& 0.9$-$2.5 keV \\
\hline
Conventional Broad (Bc)	& 0.5$-$8 keV \\
Conventional Soft (Sc) & 0.5$-$2 keV \\
Conventional Hard (Hc) & 2$-$8 keV \\
\hline
Hardness Ratio $HR$	& (Hc$-$Sc)/(Hc+Sc) \\
X-ray Color C21 & $-log($S$_2)+log($S$_1)=log($S$_1/$S$_2$) \\
X-ray Color C32 & $-log($H$)+log($S$_2)=log($S$_2/$H) \\
\enddata
\end{deluxetable}

\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{lcccccc@{}c@{}cccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Master Source List \label{tab:Mainprops} }
\tablehead{  \colhead{Masterid}   & \colhead{CXOU Name} &
\colhead{RA}  & \colhead{Dec}  & \colhead{Radius} &
\colhead{PU} & \colhead{S/N}  & \colhead{Log \LX (0.3$-$8.0 keV)} &
\multicolumn{3}{c}{Variability} & \colhead{Opt Corr}  & \colhead{DG} &
\colhead{Flag} \\
 \colhead{}   &
\colhead{}  & \colhead{(J2000)} & \colhead{(J2000)}  & \colhead{(\arcs)} &
\colhead{(\arcs)} & \colhead{}  & \colhead{(\ergps)} &
\colhead{LT} & \colhead{BB} & \colhead{K-S} & \colhead{}  & \colhead{(\arcs)} &
\colhead{} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)} }
\startdata
1 & J122023.6+291614 & 12:20:23.640 & +29:16:13.92 & 4.13 & 0.39 & 9.2 & 37.8  & V & - & - & - & 223.1 & - 	 \\
2 & J122023.0+291453 & 12:20:23.021 & +29:14:52.76 & 4.57 & 0.34 & 15.8 & 38.2 & V & - & P & - & 242.6 & O1 	 \\
4 & J122022.6+291458 & 12:20:22.570 & +29:14:58.08 & 4.36 & 0.36 & 12.6 & 38.1 & V & - & P & - & 234.8 & O1 	 \\
5 & J122022.6+291536 & 12:20:22.558 & +29:15:35.89 & 4.09 & 0.27 & 24.9 & 38.5 & V & N & V & - & 219.1 & - 	 \\
8 & J122019.4+291448 & 12:20:19.435 & +29:14:47.98 & 3.87 & 0.45 & 8.8 & 37.8  & N & - & - & - & 205.7 & - 	 \\
9 & J122019.3+291412 & 12:20:19.262 & +29:14:12.11 & 4.17 & 0.87 & 4.0 & 37.3  & V & - & - & - & 227.3 & - 	 \\
11 & J122018.0+291655 & 12:20:17.988 & +29:16:54.97 & 3.00 & 0.45 & 6.1 & 37.5 & N & - & - & - & 146.1 & - 	 \\
13 & J122017.8+291422 & 12:20:17.753 & +29:14:22.22 & 3.84 & 0.24 & 31.6 & 38.7 & V & N & N & - & 206.2 & - 	 \\
14 & J122017.3+291450 & 12:20:17.263 & +29:14:49.82 & 3.50 & 0.29 & 14.0 & 38.0 & N & V & N & - & 182.4 & - 	 \\
15 & J122017.2+291612 & 12:20:17.208 & +29:16:12.43 & 3.00 & 0.41 & 6.8 & 37.5 & N & - & - & - & 141.2 & - 	 \\
16 & J122017.1+291705 & 12:20:17.110 & +29:17:05.00 & 3.00 & 0.67 & 3.4 & 37.1 & V & - & - & - & 135.3 & - 	 \\
17 & J122016.7+291410 & 12:20:16.673 & +29:14:10.15 & 3.81 & 0.34 & 10.2 & 37.8 & V & - & P & - & 205.9 & - 	 \\
19 & J122015.8+291758 & 12:20:15.823 & +29:17:58.43 & 3.00 & 0.45 & 5.4 & 37.4  & V & - & - & - & 135.8 & - 	 \\
21 & J122015.5+291553 & 12:20:15.521 & +29:15:52.59 & 3.00 & 0.57 & 3.7 & 37.2 & N & - & - & - & 127.8 & - 	 \\
23 & J122014.7+291901 & 12:20:14.695 & +29:19:01.26 & 3.00 & 0.51 & 4.6 & 37.3 & V & - & - & - & 166.2 & - 	 \\
24 & J122014.5+291854 & 12:20:14.503 & +29:18:54.26 & 3.00 & 0.71 & 4.0 & 37.2 & N & - & - & - & 159.2 & - 	 \\
{\bf26} & J122013.7+291611 & 12:20:13.661 & +29:16:10.64 & 3.00 & 0.36 & 6.8 & 37.5 & V & - & - & - & {\bf98.0} & - \\
{\bf27} & J122013.5+291653 & 12:20:13.469 & +29:16:53.27 & 3.00 & 0.61 & 4.6 & 37.0 & V & - & - & - & {\bf87.0} & O1 \\
{\bf28} & J122013.4+291656 & 12:20:13.433 & +29:16:56.03 & 3.00 & 0.66 & 4.5 & 37.1 & - & - & - & - & {\bf86.6} & O1 \\
29 & J122013.3+291848 & 12:20:13.286 & +29:18:47.62 & 3.00 & 0.32 & 8.3 & 37.7 & N & - & P & - & 144.2 & - 	 \\
30 & J122013.1+291910 & 12:20:13.066 & +29:19:10.28 & 3.00 & 0.64 & 3.3 & 37.1 & V & - & - & - & 161.7 & - 	 \\
{\bf31} & J122012.7+291622 & 12:20:12.730 & +29:16:21.94 & 3.00 & 0.18 & 19.7 & 38.3 & N & V & N & - & {\bf82.5} & - \\
{\bf32} & J122012.5+291742 & 12:20:12.480 & +29:17:42.08 & 3.00 & 0.51 & 2.2 & 36.9 & V & - & - & - & {\bf90.1} & - \\
35 & J122012.4+291906 & 12:20:12.384 & +29:19:06.18 & 3.00 & 0.25 & 11.0 & 37.9 & N & - & - & - & 153.7 & - 	 \\
{\bf36} & J122011.9+291651 & 12:20:11.930 & +29:16:50.76 & 3.00 & 0.44 & 3.5 & 37.1 & V & - & - & - & {\bf66.8} & - \\
{\bf38} & J122011.7+291622 & 12:20:11.712 & +29:16:22.02 & 3.00 & 0.36 & 6.7 & 37.4 & N & - & - & - & {\bf70.1} & O2 \\
{\bf39} & J122011.5+291624 & 12:20:11.458 & +29:16:23.51 & 3.00 & 0.24 & 10.4 & 37.8 & V & - & P & - & {\bf66.5} & O2  \\
{\bf40} & J122011.3+291625 & 12:20:11.316 & +29:16:24.53 & 3.00 & 0.25 & 9.9 & 37.7 & V & - & P & - & {\bf64.4} & O2  \\
{\bf41} & J122010.9+291628 & 12:20:10.879 & +29:16:28.02 & 3.00 & 0.15 & 24.1 & 38.5 & N & N & N & - & {\bf57.8} & -  \\
42 & J122010.8+291911 & 12:20:10.814 & +29:19:10.75 & 3.00 & 0.19 & 19.1 & 38.3 & N & - & P & - & 149.4 & - 	 \\
{\bf43} & J122010.8+291546 & 12:20:10.807 & +29:15:46.49 & 3.00 & 0.23 & 9.8 & 37.8 & V & - & - & - & {\bf82.8} & -  \\
44 & J122010.4+291421 & 12:20:10.438 & +29:14:21.18 & 3.00 & 0.68 & 3.4 & 37.1 & - & - & - & - & 156.9 & - 	 \\
{\bf45} & J122010.2+291758 & 12:20:10.236 & +29:17:58.47 & 3.00 & 0.42 & 3.8 & 37.2 & N & - & - & none & {\bf81.1} & - \\
{\bf46} & J122010.1+291625 & 12:20:10.118 & +29:16:25.47 & 3.00 & 0.40 & 3.9 & 37.2 & N & - & - & - & {\bf50.0} & -  \\
{\bf48} & J122010.1+291703 & 12:20:10.056 & +29:17:02.88 & 3.00 & 0.31 & 5.7 & 37.5 & V & - & - & - & {\bf44.0} & O1  \\
{\bf50} & J122010.0+291532 & 12:20:09.953 & +29:15:32.24 & 3.00 & 0.22 & 10.3 & 37.8 & N & - & - & - & {\bf88.6} & -  \\
{\bf51} & J122009.9+291741 & 12:20:09.936 & +29:17:40.65 & 3.00 & 0.34 & 5.3 & 37.4 & V & - & - & GCcorr & {\bf64.4} & -  \\
{\bf53} & J122009.8+291658 & 12:20:09.797 & +29:16:58.48 & 3.00 & 0.29 & 7.1 & 37.5 & N & - & P & - & {\bf39.7} & O2  \\
{\bf54} & J122009.8+291649 & 12:20:09.778 & +29:16:48.81 & 3.00 & 0.33 & 5.5 & 37.4 & N & - & - & - & {\bf38.7} & -  \\
{\bf55} & J122009.5+291738 & 12:20:09.511 & +29:17:38.41 & 3.00 & 0.41 & 3.3 & 37.1 & N & - & - & none & {\bf59.2} & -  \\
{\bf56} & J122009.4+291634 & 12:20:09.415 & +29:16:34.47 & 3.00 & 0.25 & 7.2 & 37.6 & V & - & - & - & {\bf37.6} & -  \\
{\bf57} & J122009.4+291614 & 12:20:09.413 & +29:16:14.25 & 3.00 & 0.34 & 5.0 & 37.4 & N & - & - & - & {\bf49.8} & -  \\
{\bf60} & J122009.2+291509 & 12:20:09.221 & +29:15:08.64 & 3.00 & 0.47 & 4.9 & 37.3 & N & - & - & - & {\bf106.8} & -  \\
{\bf62} & J122009.2+291643 & 12:20:09.185 & +29:16:43.07 & 3.00 & 0.50 & 3.7 & 37.0 & - & - & - & - & {\bf31.8} & O2  \\
{\bf63} & J122009.1+291758 & 12:20:09.142 & +29:17:58.02 & 3.00 & 0.19 & 9.9 & 37.8 & N & - & P & GCcorr & {\bf73.8} & -  \\
{\bf64} & J122009.0+291725 & 12:20:09.012 & +29:17:24.59 & 3.00 & 0.45 & 4.1 & 37.1 & - & - & - & none & {\bf44.3} & O2  \\
{\bf65} & J122008.9+291702 & 12:20:08.940 & +29:17:01.94 & 3.00 & 0.23 & 8.7 & 37.6 & N & - & - & - & {\bf29.9} & O2  \\
{\bf66} & J122008.9+291660 & 12:20:08.914 & +29:16:59.67 & 3.00 & 0.18 & 11.1 & 37.8 & V & N & P & - & {\bf28.8} & O2  \\
{\bf67} & J122008.9+291840 & 12:20:08.856 & +29:18:39.70 & 3.00 & 0.21 & 9.8 & 37.8 & N & - & - & - & {\bf112.1} & -  \\
{\bf68} & J122008.9+291729 & 12:20:08.851 & +29:17:28.99 & 3.00 & 0.17 & 10.9 & 38.0 & N & N & N & GCcorr & {\bf46.5} & O1  \\
69 & J122008.8+291855 & 12:20:08.770 & +29:18:55.14 & 3.00 & 0.32 & 6.8 & 37.5 & N & - & - & - & 126.9 & - 	 \\
{\bf70} & J122008.8+291645 & 12:20:08.760 & +29:16:44.62 & 3.00 & 0.39 & 3.1 & 37.2 & V & - & - & - & {\bf26.1} & O1  \\
71 & J122008.7+291453 & 12:20:08.702 & +29:14:52.99 & 3.00 & 0.30 & 8.5 & 37.7 & N & - & P & - & 120.3 & - 	 \\
72 & J122008.7+291432 & 12:20:08.690 & +29:14:32.50 & 3.00 & 0.24 & 13.8 & 38.0 & N & - & - & - & 140.4 & - 	 \\
{\bf73} & J122008.7+291619 & 12:20:08.678 & +29:16:18.65 & 3.00 & 0.20 & 8.9 & 37.8 & V & - & - & - & {\bf40.3} & O1  \\
{\bf74} & J122008.7+291613 & 12:20:08.662 & +29:16:13.20 & 3.00 & 0.29 & 7.4 & 37.5 & V & - & - & - & {\bf44.6} & O2  \\
{\bf75} & J122008.6+291820 & 12:20:08.623 & +29:18:20.11 & 3.00 & 0.55 & 3.0 & 37.1 & V & - & - & GCexmt & {\bf92.4} & -  \\
{\bf76} & J122008.4+291717 & 12:20:08.390 & +29:17:16.83 & 3.00 & 0.16 & 11.2 & 38.0 & V & - & - & GCcorr & {\bf33.2} & O1  \\
{\bf78} & J122008.4+291754 & 12:20:08.354 & +29:17:54.05 & 3.00 & 0.17 & 13.7 & 38.0 & N & V & N & BGexmt & {\bf66.4} & -  \\
{\bf79} & J122008.3+291719 & 12:20:08.338 & +29:17:18.82 & 3.00 & - & - & 37.3 & V & - & - & none & {\bf34.3} & X  \\
{\bf80} & J122008.2+291628 & 12:20:08.167 & +29:16:27.72 & 3.00 & 0.34 & 5.8 & 37.4 & N & - & - & - & {\bf29.0} & O2  \\
{\bf81} & J122008.2+291660 & 12:20:08.153 & +29:16:59.89 & 3.00 & 0.27 & 6.5 & 37.5 & N & - & - & GCcorr & {\bf19.6} & O2  \\
{\bf82} & J122008.1+291633 & 12:20:08.141 & +29:16:32.55 & 3.00 & 0.48 & 3.7 & 37.0 & N & - & - & BGexmt & {\bf25.1} & O2  \\
{\bf83} & J122008.1+291717 & 12:20:08.138 & +29:17:17.08 & 3.00 & 0.16 & 10.5 & 38.0 & TC & - & - & GCcorr & {\bf31.4} & O1  \\
{\bf84} & J122008.1+291644 & 12:20:08.076 & +29:16:43.73 & 3.00 & 0.18 & 11.5 & 37.9 & V & - & - & GCcorr & {\bf17.8} & O2  \\
{\bf85} & J122008.0+291642 & 12:20:08.050 & +29:16:41.97 & 3.00 & 0.18 & 10.9 & 37.8 & N & - & P & GCcorr & {\bf18.3} & O2  \\
{\bf86} & J122008.0+291654 & 12:20:08.045 & +29:16:54.44 & 3.00 & 0.30 & 5.7 & 37.4 & V & - & - & none & {\bf16.4} & O2  \\
{\bf87} & J122008.0+291758 & 12:20:08.028 & +29:17:58.47 & 3.00 & 0.30 & 7.1 & 37.4 & N & - & - & none & {\bf69.5} & O1  \\
{\bf88} & J122008.0+291652 & 12:20:07.994 & +29:16:52.20 & 3.00 & 0.26 & 6.6 & 37.5 & N & - & - & GCexmt & {\bf15.4} & O2  \\
{\bf91} & J122007.9+291657 & 12:20:07.930 & +29:16:57.20 & 3.00 & 0.22 & 7.5 & 37.6 & PTC & - & - & none & {\bf15.8} & O2  \\
{\bf92} & J122007.9+291632 & 12:20:07.913 & +29:16:31.92 & 3.00 & 0.49 & 3.7 & 37.0 & V & - & - & - & {\bf23.6} & O2  \\
{\bf94} & J122007.8+291758 & 12:20:07.848 & +29:17:58.03 & 3.00 & 0.38 & 7.2 & 37.2 & V & - & - & none & {\bf68.6} & O1  \\
{\bf96} & J122007.8+291720 & 12:20:07.752 & +29:17:20.47 & 3.00 & 0.12 & 27.5 & 38.6 & N & N & P & GCcorr & {\bf32.1} & -  \\
{\bf97} & J122007.7+291503 & 12:20:07.745 & +29:15:03.38 & 3.00 & 0.43 & 4.5 & 37.3  & V & - & - & - & {\bf108.1} & -  \\
{\bf98} & J122007.7+291644 & 12:20:07.706 & +29:16:44.10 & 3.00 & 0.15 & 15.4 & 38.1 & V & - & P & GCcorr & {\bf13.3} & O2  \\
{\bf99} & J122007.7+291654 & 12:20:07.661 & +29:16:53.60 & 3.00 & 0.15 & 12.7 & 38.0 & V & N & N & GCexmt & {\bf11.3} & O2  \\
{\bf100} & J122007.5+291634 & 12:20:07.534 & +29:16:33.81 & 3.00 & 0.23 & 7.3 & 37.7 & V & - & - & BGexmt & {\bf19.3} & O1  \\
{\bf101} & J122007.5+291654 & 12:20:07.457 & +29:16:53.89 & 3.00 & 0.16 & 9.9 & 37.9 & V & - & - & none & {\bf8.8} & O2  \\
{\bf103} & J122007.4+291609 & 12:20:07.368 & +29:16:08.79 & 3.00 & 0.18 & 11.0 & 37.9 & V & - & P & - & {\bf42.6} & -  \\
{\bf104} & J122007.3+291656 & 12:20:07.298 & +29:16:56.15 & 3.00 & 0.17 & 8.7 & 37.8  & N & - & - & GCexmt & {\bf8.2} & O2  \\
{\bf106} & J122007.2+291652 & 12:20:07.174 & +29:16:52.04 & 3.00 & 0.16 & 8.0 & 37.8 & - & - & - & GCexmt & {\bf4.8} & O2  \\
107 & J122007.2+291410 & 12:20:07.166 & +29:14:10.02 & 3.00 & 0.60 & 4.7 & 37.3 & N & - & - & - & 160.8 & - 	 \\
{\bf108} & J122007.2+291739 & 12:20:07.164 & +29:17:38.74 & 3.00 & 0.19 & 9.4 & 37.8 & V & - & - & GCcorr & {\bf48.2} & -  \\
{\bf109} & J122007.1+291639 & 12:20:07.145 & +29:16:39.14 & 3.00 & 0.29 & 4.5 & 37.5 & V & - & - & none & {\bf12.4} & O1  \\
{\bf110} & J122007.1+291709 & 12:20:07.123 & +29:17:09.32 & 3.00 & 0.22 & 5.2 & 37.5 & V & - & - & none & {\bf19.0} & O1  \\
{\bf111} & J122007.0+291629 & 12:20:07.042 & +29:16:29.13 & 3.00 & 0.25 & 6.3 & 37.5 & V & - & - & - & {\bf21.8} & -  \\
{\bf114} & J122006.9+291660 & 12:20:06.914 & +29:16:59.52 & 3.00 & 0.16 & 11.3 & 37.9 & N & - & - & none & {\bf8.8} & O2  \\
{\bf116} & J122006.9+291701 & 12:20:06.900 & +29:17:01.22 & 3.00 & 0.20 & 6.6 & 37.6 & - & - & - & none & {\bf10.5} & O2  \\
{\bf117} & J122006.8+291651 & 12:20:06.823 & +29:16:50.78 & 3.00 & 0.05 & 218.8 & 40.3 & V & V & V & BGcorr & {\bf0.0} & O2 NUCLEUS  \\
{\bf118} & J122006.8+291637 & 12:20:06.816 & +29:16:36.66 & 3.00 & 0.14 & 17.2 & 38.2 & N & N & N & GCcorr & {\bf14.1} & O2  \\
{\bf119} & J122006.8+291656 & 12:20:06.804 & +29:16:55.94 & 3.00 & 0.10 & 30.7 & 38.7 & V & N & N & GCexmt & {\bf5.2} & O2  \\
{\bf120} & J122006.8+291646 & 12:20:06.787 & +29:16:45.67 & 3.00 & 0.12 & 18.5 & 38.4 & N & N & N & GCexmt & {\bf5.1} & O2  \\
121 & J122006.8+291857 & 12:20:06.782 & +29:18:56.60 & 3.00 & 0.33 & 4.6 & 37.4  & V & - & - & - & 125.8 & O1 	 \\
{\bf123} & J122006.7+291646 & 12:20:06.691 & +29:16:45.92 & 3.00 & - & - & 38.0 & V & - & - & none & {\bf5.2} & X  \\
{\bf124} & J122006.6+291641 & 12:20:06.629 & +29:16:41.22 & 3.00 & 0.16 & 9.6 & 37.8 & N & - & - & GCexmt & {\bf9.9} & O2  \\
{\bf125} & J122006.6+291714 & 12:20:06.607 & +29:17:14.21 & 3.00 & 0.21 & 7.1 & 37.6 & N & - & - & GCexmt & {\bf23.6} & O1  \\
{\bf126} & J122006.6+291629 & 12:20:06.552 & +29:16:29.32 & 3.00 & 0.32 & 5.0 & 37.5 & N & - & - & - & {\bf21.7} & O1  \\
{\bf127} & J122006.5+291706 & 12:20:06.538 & +29:17:05.98 & 3.00 & 0.24 & 6.6 & 37.5 & N & - & - & GCexmt & {\bf15.7} & O2  \\
{\bf128} & J122006.5+291645 & 12:20:06.514 & +29:16:44.84 & 3.00 & 0.17 & 7.6 & 37.7 & - & - & - & BGcorr & {\bf7.2} & O2  \\
{\bf129} & J122006.5+291659 & 12:20:06.504 & +29:16:58.65 & 3.00 & 0.19 & 8.3 & 37.7 & V & - & - & BGcorr & {\bf8.9} & O2  \\
{\bf130} & J122006.4+291624 & 12:20:06.439 & +29:16:23.58 & 3.00 & 0.33 & 5.4 & 37.4 & V & - & - & - & {\bf27.7} & -  \\
{\bf131} & J122006.4+291709 & 12:20:06.434 & +29:17:08.64 & 3.00 & 0.38 & 4.0 & 37.1 & V & - & - & none & {\bf18.6} & O2  \\
{\bf132} & J122006.4+291649 & 12:20:06.398 & +29:16:48.61 & 3.00 & 0.14 & 11.3 & 38.0 & V & V & V & BGexmt & {\bf6.0} & O2  \\
{\bf133} & J122006.4+291843 & 12:20:06.372 & +29:18:43.14 & 3.00 & 0.17 & 15.9 & 38.1 & N & N & N & - & {\bf112.5 }& -  \\
{\bf134} & J122006.3+291710 & 12:20:06.324 & +29:17:09.91 & 3.00 & 0.26 & 6.6 & 37.4 & V & - & - & GCcorr & {\bf20.2} & O2  \\
{\bf135} & J122006.3+291644 & 12:20:06.324 & +29:16:43.66 & 3.00 & 0.19 & 8.3 & 37.7 & - & - & - & GCexmt & {\bf9.7} & O2  \\
{\bf137} & J122006.3+291656 & 12:20:06.283 & +29:16:56.06 & 3.00 & 0.21 & 8.1 & 37.6 & V & - & - & GCexmt & {\bf8.8} & O2  \\
{\bf138} & J122006.2+291651 & 12:20:06.245 & +29:16:51.30 & 3.00 & 0.21 & 6.3 & 37.5 & - & - & - & none & {\bf7.6} & O2  \\
{\bf139} & J122006.2+291658 & 12:20:06.218 & +29:16:57.53 & 3.00 & 0.16 & 10.9 & 37.8 & TC & - & - & GCexmt & {\bf10.4} & O2  \\
{\bf140} & J122006.2+291631 & 12:20:06.218 & +29:16:31.45 & 3.00 & 0.15 & 15.6 & 38.1 & V & V & - & - & {\bf20.9} & O2  \\
{\bf141} & J122006.2+291608 & 12:20:06.206 & +29:16:08.48 & 3.00 & 0.24 & 6.7 & 37.6 & V & - & P & - & {\bf43.1} & O1  \\
142 & J122006.1+291414 & 12:20:06.149 & +29:14:14.32 & 3.00 & 0.59 & 4.8 & 37.3 & N & - & - & - & 156.7 & - 	 \\
{\bf143} & J122006.1+291813 & 12:20:06.098 & +29:18:13.47 & 3.00 & 0.22 & 7.9 & 37.6 & V & - & P & none & {\bf83.2} & -  \\
{\bf144} & J122006.1+291601 & 12:20:06.082 & +29:16:00.64 & 3.00 & 0.34 & 3.6 & 37.2 & N & - & - & - & {\bf51.1} & O1  \\
{\bf145} & J122006.1+291637 & 12:20:06.060 & +29:16:36.54 & 3.00 & 0.33 & 3.7 & 37.4 & - & - & - & BGexmt & {\bf17.4} & O1  \\
{\bf146} & J122006.0+291648 & 12:20:06.031 & +29:16:48.39 & 3.00 & 0.11 & 31.3 & 38.7 & V & N & V & none & {\bf10.6} & O2  \\
{\bf147} & J122006.0+291651 & 12:20:05.998 & +29:16:50.53 & 3.00 & 0.13 & 17.2 & 38.2 & V & - & V & BGcorr & {\bf10.8} & O2  \\
{\bf148} & J122005.9+291709 & 12:20:05.945 & +29:17:08.92 & 3.00 & 0.14 & 15.7 & 38.1 & N & N & P & GCcorr & {\bf21.5} & O2  \\
{\bf149} & J122005.9+291652 & 12:20:05.921 & +29:16:51.81 & 3.00 & - & - & 37.7 & V & - & - & GCexmt & {\bf11.8} & X  \\
{\bf150} & J122005.9+291605 & 12:20:05.914 & +29:16:05.39 & 3.00 & 0.42 & 4.4 & 37.1 & - & - & - & - & {\bf46.9} & O2  \\
{\bf152} & J122005.7+291710 & 12:20:05.729 & +29:17:09.97 & 3.00 & 0.39 & 4.1 & 37.1 & V & - & - & GCexmt & {\bf24.0} & O2  \\
{\bf153} & J122005.7+291659 & 12:20:05.717 & +29:16:59.06 & 3.00 & 0.40 & 3.1 & 37.2 & V & - & - & GCcorr & {\bf16.7} & double?  \\
{\bf154} & J122005.7+291650 & 12:20:05.698 & +29:16:49.97 & 3.00 & 0.14 & 13.6 & 38.0 & N & - & P & GCcorr & {\bf14.7} & O2  \\
{\bf155} & J122005.7+291555 & 12:20:05.681 & +29:15:55.36 & 3.00 & 0.20 & 9.7 & 37.8 & N & - & - & - & {\bf57.4} & -  \\
{\bf156} & J122005.7+291716 & 12:20:05.669 & +29:17:15.89 & 3.00 & 0.26 & 3.9 & 37.4 & PTC & - & - & none & {\bf29.3} & O1  \\
{\bf157} & J122005.5+291706 & 12:20:05.508 & +29:17:05.58 & 3.00 & 0.14 & 13.3 & 38.1 & V & - & P & GCexmt & {\bf22.7} & O1  \\
{\bf158} & J122005.5+291641 & 12:20:05.486 & +29:16:40.77 & 3.00 & 0.11 & 26.3 & 38.7 & V & N & P & GCexmt & {\bf20.2} & O1  \\
{\bf159} & J122005.4+291717 & 12:20:05.388 & +29:17:17.01 & 3.00 & 0.35 & 4.4 & 37.2 & PTC & - & - & none & {\bf32.3} & O2  \\
{\bf160} & J122005.3+291610 & 12:20:05.335 & +29:16:10.33 & 3.00 & 0.23 & 7.8 & 37.6 & V & - & - & none & {\bf44.9} & -  \\
{\bf162} & J122005.2+291653 & 12:20:05.234 & +29:16:52.74 & 3.00 & 0.21 & 7.7 & 37.6 & V & - & - & GCcorr & {\bf20.9} & -  \\
{\bf163} & J122005.2+291640 & 12:20:05.230 & +29:16:39.93 & 3.00 & 0.12 & 17.8 & 38.4 & V & N & P & GCcorr & {\bf23.5} & O1  \\
{\bf164} & J122005.2+291539 & 12:20:05.218 & +29:15:38.84 & 3.00 & 0.34 & 4.7 & 37.3 & N & - & - & - & {\bf74.9} & -  \\
{\bf165} & J122005.1+291715 & 12:20:05.083 & +29:17:15.30 & 3.00 & 0.25 & 6.5 & 37.4 & N & - & - & GCcorr & {\bf33.5} & O2  \\
{\bf166} & J122005.0+291704 & 12:20:05.021 & +29:17:03.89 & 3.00 & 0.22 & 7.6 & 37.6 & N & - & P & GCexmt & {\bf27.0} & -  \\
{\bf167} & J122004.9+291602 & 12:20:04.855 & +29:16:01.67 & 3.00 & 0.38 & 4.9 & 37.2 & N & - & - & GCcorr & {\bf55.4} & O2  \\
{\bf168} & J122004.9+291714 & 12:20:04.853 & +29:17:14.43 & 3.00 & 0.30 & 5.0 & 37.3 & N & - & - & GCexmt & {\bf35.0} & O2  \\
{\bf169} & J122004.8+291737 & 12:20:04.798 & +29:17:37.33 & 3.00 & 0.16 & 9.7 & 37.8 & V & - & V & none & {\bf53.6} & -  \\
{\bf170} & J122004.8+291728 & 12:20:04.793 & +29:17:28.46 & 3.00 & 0.18 & 8.3 & 37.7 & N & - & P & GCexmt & {\bf46.1} & -  \\
{\bf171} & J122004.8+291744 & 12:20:04.769 & +29:17:43.57 & 3.00 & 0.24 & 5.7 & 37.4 & N & - & - & GCexmt & {\bf59.2} & -  \\
{\bf172} & J122004.7+291607 & 12:20:04.699 & +29:16:07.33 & 3.00 & 0.46 & 3.3 & 37.2 & N & - & - & GCcorr & {\bf51.6} & O1  \\
{\bf179} & J122004.5+291612 & 12:20:04.531 & +29:16:12.18 & 3.00 & 0.21 & 9.2 & 37.7 & V & - & - & GCcorr & {\bf48.9} & O2  \\
{\bf181} & J122004.5+291602 & 12:20:04.469 & +29:16:01.79 & 3.00 & 0.28 & 5.1 & 37.4 & N & - & - & none & {\bf57.9} & O1  \\
{\bf182} & J122004.5+291648 & 12:20:04.457 & +29:16:48.22 & 3.00 & 0.27 & 6.1 & 37.4 & V & - & - & none & {\bf31.1} & O2  \\
183 & J122004.3+291421 & 12:20:04.337 & +29:14:21.38 & 3.00 & 0.41 & 5.9 & 37.5 & N & - & - & - & 152.9 & - 	 \\
{\bf184} & J122004.3+291736 & 12:20:04.330 & +29:17:36.01 & 3.00 & 0.10 & 31.8 & 38.7 & V & N & N & GCexmt & {\bf55.8} & -  \\
{\bf185} & J122004.2+291651 & 12:20:04.229 & +29:16:51.49 & 3.00 & 0.12 & 18.5 & 38.4 & V & N & N & GCcorr & {\bf33.9} & O1  \\
{\bf186} & J122004.1+291624 & 12:20:04.142 & +29:16:23.61 & 3.00 & 0.28 & 4.4 & 37.3 & V & - & - & none & {\bf44.4} & -  \\
{\bf187} & J122004.1+291615 & 12:20:04.102 & +29:16:15.24 & 3.00 & 0.17 & 9.7 & 37.8 & V & - & - & GCcorr & {\bf50.3} & -  \\
{\bf189} & J122003.8+291638 & 12:20:03.830 & +29:16:37.96 & 3.00 & 0.17 & 8.7 & 37.8 & V & - & P & BGcorr & {\bf41.2} & O1  \\
{\bf190} & J122003.8+291610 & 12:20:03.773 & +29:16:09.71 & 3.00 & 0.19 & 9.7 & 37.8 & N & - & - & GCcorr & {\bf57.3} & -  \\
{\bf191} & J122003.7+291630 & 12:20:03.727 & +29:16:29.85 & 3.00 & 0.19 & 7.9 & 37.6 & N & - & - & GCcorr & {\bf45.6} & -  \\
{\bf192} & J122003.7+291720 & 12:20:03.710 & +29:17:19.72 & 3.00 & 0.32 & 3.4 & 37.1 & V & - & - & none & {\bf50.0} & -  \\
{\bf193} & J122003.5+291618 & 12:20:03.545 & +29:16:17.61 & 3.00 & 0.37 & 3.0 & 37.1 & N & - & - & GCcorr & {\bf54.2} & -  \\
{\bf194} & J122003.4+291640 & 12:20:03.434 & +29:16:39.50 & 3.00 & 0.12 & 21.1 & 38.4 & V & N & V & GCcorr & {\bf45.7} & O1  \\
{\bf195} & J122003.3+291743 & 12:20:03.278 & +29:17:42.94 & 3.00 & 0.16 & 8.7 & 37.7 & N & - & - & none & {\bf69.8} & -  \\
196 & J122003.2+291405 & 12:20:03.202 & +29:14:05.22 & 3.00 & 0.92 & 4.4 & 37.3 & - & - & - & - & 172.2 & - 	 \\
{\bf197} & J122003.2+291632 & 12:20:03.170 & +29:16:31.98 & 3.00 & 0.27 & 5.4 & 37.4 & V & - & P & BGexmt & {\bf51.3} & -  \\
{\bf199} & J122002.5+291625 & 12:20:02.486 & +29:16:24.73 & 3.00 & 0.34 & 3.6 & 37.2 & V & - & - & GCcorr & {\bf62.4} & -  \\
{\bf201} & J122002.1+291550 & 12:20:02.098 & +29:15:50.08 & 3.00 & 0.36 & 4.3 & 37.3 & V & - & - & - & {\bf86.6} & -  \\
{\bf202} & J122002.0+291730 & 12:20:01.999 & +29:17:29.79 & 3.00 & 0.17 & 7.5 & 37.6 & N & - & - & GCcorr & {\bf74.2} & -  \\
{\bf203} & J122001.9+291758 & 12:20:01.850 & +29:17:58.29 & 3.00 & 0.23 & 6.4 & 37.5 & N & - & - & GCcorr & {\bf93.8} & -  \\
{\bf204} & J122001.6+291626 & 12:20:01.582 & +29:16:26.16 & 3.00 & 0.14 & 16.6 & 38.2 & TC & - & - & none & {\bf72.9} & -  \\
{\bf205} & J122001.4+291704 & 12:20:01.428 & +29:17:04.43 & 3.00 & 0.19 & 6.6 & 37.5 & N & - & - & none & {\bf71.9} & -  \\
{\bf206} & J122001.3+291656 & 12:20:01.344 & +29:16:55.94 & 3.00 & 0.33 & 3.4 & 37.1 & N & - & - & none & {\bf71.9} & -  \\
{\bf208} & J122001.1+291724 & 12:20:01.085 & +29:17:23.50 & 3.00 & 0.26 & 4.5 & 37.3 & N & - & - & GCcorr & {\bf81.9} & -  \\
209 & J122000.9+291515 & 12:20:00.931 & +29:15:15.11 & 3.00 & 0.20 & 12.1 & 37.9 & N & - & P & - & 122.9 & - 	 \\
{\bf210} & J122000.7+291748 & 12:20:00.746 & +29:17:48.14 & 3.00 & 0.27 & 5.7 & 37.3  & N & - & - & none & {\bf98.0} & O2  \\
{\bf211} & J122000.7+291529 & 12:20:00.746 & +29:15:29.05 & 3.00 & 0.34 & 5.4 & 37.4  & V & - & - & - & {\bf114.0} & -  \\
{\bf213} & J122000.6+291808 & 12:20:00.598 & +29:18:08.47 & 3.00 & 0.21 & 6.9 & 37.6 & V & - & - & BGcorr & {\bf112.6} & O1  \\
{\bf214} & J122000.4+291746 & 12:20:00.398 & +29:17:46.12 & 3.00 & 0.45 & 3.1 & 36.9 & - & - & - & GCcorr & {\bf100.6} & O2  \\
{\bf216} & J122000.3+291705 & 12:20:00.314 & +29:17:05.06 & 3.00 & 0.17 & 7.9 & 37.6 & N & - & - & GCcorr & {\bf86.3} & -  \\
217 & J122000.3+291812 & 12:20:00.274 & +29:18:12.25 & 3.00 & 0.29 & 4.4 & 37.3 & V & - & - & GCcorr & 118.2 & O1 	 \\
{\bf219} & J121959.7+291612 & 12:19:59.678 & +29:16:12.45 & 3.00 & 0.37 & 3.2 & 37.1 & N & - & - & - & {\bf101.0} & -  \\
220 & J121959.7+291426 & 12:19:59.666 & +29:14:25.63 & 3.00 & 0.22 & 16.8 & 38.2 & V & - & P & - & 172.7 & - 	 \\
223 & J121958.6+291544 & 12:19:58.565 & +29:15:43.66 & 3.00 & 0.28 & 6.9 & 37.5 & V & - & - & - & 127.2 & - 	 \\
{\bf225} & J121958.5+291608 & 12:19:58.490 & +29:16:08.16 & 3.00 & 0.17 & 11.7 & 37.9 & N & - & P & - & {\bf117.0} & -  \\
226 & J121958.2+291836 & 12:19:58.174 & +29:18:36.41 & 3.00 & 0.33 & 4.9 & 37.3  & V & - & - & - & 154.8 & - 	 \\
227 & J121958.1+291712 & 12:19:58.099 & +29:17:11.81 & 3.00 & 0.14 & 15.5 & 38.1 & V & V & V & - & 116.1 & O1 	 \\
228 & J121957.7+291715 & 12:19:57.708 & +29:17:14.56 & 3.00 & 0.13 & 19.9 & 38.3 & V & - & - & - & 121.6 & O1 	 \\
229 & J121957.6+291725 & 12:19:57.634 & +29:17:24.93 & 3.00 & 0.17 & 10.6 & 37.8 & N & - & - & - & 125.0 & - 	 \\
230 & J121957.1+291620 & 12:19:57.108 & +29:16:19.64 & 3.00 & 0.23 & 8.2 & 37.7  & V & - & - & - & 130.9 & - 	 \\
231 & J121956.9+291639 & 12:19:56.858 & +29:16:38.77 & 3.00 & 0.21 & 9.0 & 37.7  & V & - & - & - & 130.9 & - 	 \\
232 & J121956.7+291631 & 12:19:56.690 & +29:16:31.35 & 3.00 & 0.37 & 3.2 & 37.2  & V & - & - & - & 134.0 & O1 	 \\
233 & J121956.4+291637 & 12:19:56.419 & +29:16:37.02 & 3.00 & 0.30 & 4.7 & 37.4  & N & - & - & - & 136.8 & O1 	 \\
234 & J121956.4+291633 & 12:19:56.405 & +29:16:33.40 & 3.00 & 0.36 & 5.2 & 37.3  & N & - & - & - & 137.4 & O2 	 \\
236 & J121955.0+291654 & 12:19:55.042 & +29:16:53.58 & 3.00 & 0.73 & 3.2 & 37.1  & - & - & - & - & 154.2 & - 	 \\
\hline
\cutinhead{Master Source List for sources with S/N$<$3 }
3 & J122022.6+291551 & 12:20:22.589 & +29:15:51.22 & 4.02 & 1.03 & 0.7 & 36.5 ($\le$37.1) & - & - & - & - & 214.7 & O1 	 \\
6 & J122022.2+291554 & 12:20:22.236 & +29:15:54.36 & 3.94 & 1.06 & 1.5 & 36.9 ($\le$37.2) & - & - & - & - & 209.4 & O1 	 \\
7 & J122020.9+291647 & 12:20:20.904 & +29:16:46.88 & 3.49 & - & - & 36.7 ($\le$37.9) & N & - & - & - & 184.3 & X 	 \\
10 & J122018.1+291555 & 12:20:18.077 & +29:15:55.01 & 3.15 & 1.00 & 1.0 & 36.5 ($\le$37.0) & - & - & - & - & 157.4 & - 	 \\
12 & J122017.8+291440 & 12:20:17.762 & +29:14:39.96 & 3.67 & - & - & 36.3 ($\le$36.9) & N & - & - & - & 193.9 & X 	 \\
18 & J122016.1+291718 & 12:20:16.121 & +29:17:18.40 & 3.00 & - & - & 36.5 ($\le$37.0) & N & - & - & - & 124.7 & X 	 \\
20 & J122015.5+291519 & 12:20:15.538 & +29:15:19.16 & 3.00 & 0.73 & 2.6 & 37.0 ($\le$37.3) & - & - & - & - & 146.3 & - 	 \\
{\bf22} & J122014.7+291741 & 12:20:14.702 & +29:17:41.07 & 3.00 & 0.67 & 2.7 & 37.0 ($\le$37.3) & N & - & - & - & {\bf114.7} & -  \\
{\bf25} & J122014.5+291751 & 12:20:14.462 & +29:17:50.62 & 3.00 & 0.68 & 2.5 & 37.0 ($\le$37.3) & - & - & - & - & {\bf116.5} & -  \\
{\bf33} & J122012.4+291707 & 12:20:12.439 & +29:17:07.43 & 3.00 & 0.65 & 1.7 & 36.8 ($\le$37.1) & - & - & - & - & {\bf75.4} & -  \\
34 & J122012.4+291438 & 12:20:12.410 & +29:14:37.93 & 3.00 & 1.07 & 2.2 & 36.8 ($\le$37.1) & N & - & - & - & 151.6 & O2 	 \\
{\bf37} & J122011.8+291515 & 12:20:11.767 & +29:15:14.71 & 3.00 & 0.63 & 2.7 & 37.0 ($\le$37.3) & V & - & - & - & {\bf115.8} & -  \\
{\bf47} & J122010.1+291646 & 12:20:10.068 & +29:16:46.19 & 3.00 & - & - & 37.0 ($\le$37.2) & N & - & - & - & {\bf42.7} & X  \\
49 & J122010.0+291427 & 12:20:09.998 & +29:14:27.46 & 3.00 & 1.00 & 2.5 & 37.0 ($\le$37.2) & - & - & - & - & 149.2 & - 	 \\
{\bf52} & J122009.8+291655 & 12:20:09.811 & +29:16:54.99 & 3.00 & 0.49 & 1.5 & 36.9 ($\le$37.2) & - & - & - & none & {\bf39.3} & O1  \\
{\bf58} & J122009.4+291723 & 12:20:09.401 & +29:17:23.41 & 3.00 & 0.49 & 1.8 & 36.9 ($\le$37.2) & N & - & - & none & {\bf46.9} & O1  \\
{\bf59} & J122009.4+291645 & 12:20:09.401 & +29:16:45.06 & 3.00 & 0.41 & 2.7 & 37.2 ($\le$37.4) & V & - & - & - & {\bf34.2} & O1  \\
{\bf61} & J122009.2+291707 & 12:20:09.214 & +29:17:06.62 & 3.00 & - & - & 36.9 ($\le$37.2) & N & - & - & none & {\bf35.1} & X  \\
{\bf77} & J122008.4+291614 & 12:20:08.378 & +29:16:13.85 & 3.00 & 0.56 & 1.4 & 36.8 ($\le$37.2) & - & - & - & - & {\bf42.2} & O1  \\
{\bf89} & J122008.0+291603 & 12:20:07.994 & +29:16:03.25 & 3.00 & - & - & 36.4 ($\le$36.9) & N & - & - & - & {\bf49.9} & X  \\
{\bf90} & J122007.9+291546 & 12:20:07.939 & +29:15:45.69 & 3.00 & 0.46 & 2.6 & 37.0 ($\le$37.3) & - & - & - & - & {\bf66.7} & -  \\
{\bf93} & J122007.9+291727 & 12:20:07.862 & +29:17:27.48 & 3.00 & 0.61 & 2.7 & 37.0 ($\le$37.3) & - & - & - & GCexmt & {\bf39.1} & -  \\
{\bf95} & J122007.8+291537 & 12:20:07.800 & +29:15:37.33 & 3.00 & 0.64 & 1.5 & 36.7 ($\le$37.1) & - & - & - & - & {\bf74.5} & -  \\
{\bf102} & J122007.4+291708 & 12:20:07.442 & +29:17:07.63 & 3.00 & 0.36 & 2.0 & 37.0 ($\le$37.4) & - & - & - & none & {\bf18.7} & O1  \\
{\bf105} & J122007.2+291648 & 12:20:07.250 & +29:16:47.90 & 3.00 & - & - & 37.6 ($\le$37.7) & V & - & P & GCexmt & {\bf6.3} & X  \\
112 & J122007.0+291852 & 12:20:06.986 & +29:18:52.41 & 3.00 & 0.61 & 1.0 & 36.5 ($\le$37.0) & N & - & - & - & 121.7 & O1 	 \\
{\bf113} & J122006.9+291726 & 12:20:06.941 & +29:17:25.59 & 3.00 & 0.45 & 1.5 & 36.8 ($\le$37.1) & V & - & - & GCexmt & {\bf34.8} & -  \\
{\bf115} & J122006.9+291622 & 12:20:06.902 & +29:16:22.23 & 3.00 & 0.35 & 3.0 & 37.1 ($\le$37.4) & N & - & - & - & {\bf28.6} & -  \\
{\bf122} & J122006.8+291809 & 12:20:06.763 & +29:18:08.55 & 3.00 & 0.42 & 2.5 & 37.0 ($\le$37.2) & N & - & - & none & {\bf77.8} & -  \\
{\bf136} & J122006.3+291715 & 12:20:06.283 & +29:17:15.03 & 3.00 & - & - & 37.1 ($\le$37.3) & N & - & - & GCexmt & {\bf25.3} & X  \\
{\bf151} & J122005.9+291822 & 12:20:05.899 & +29:18:21.52 & 3.00 & 0.39 & 2.6 & 37.0 ($\le$37.3) & N & - & - & GCexmt & {\bf91.5} & -  \\
{\bf161} & J122005.3+291602 & 12:20:05.256 & +29:16:01.68 & 3.00 & 0.44 & 2.3 & 37.0 ($\le$37.3) & - & - & - & GCcorr & {\bf53.2} & O1  \\
{\bf173} & J122004.6+291634 & 12:20:04.618 & +29:16:34.48 & 3.00 & - & - & 36.8 ($\le$37.0) & V & - & - & GCcorr & {\bf33.1} & X  \\
{\bf174} & J122004.6+291615 & 12:20:04.594 & +29:16:15.37 & 3.00 & 0.32 & 2.6 & 37.1 ($\le$37.4) & N & - & - & GCcorr & {\bf45.9} & O1  \\
{\bf175} & J122004.6+291714 & 12:20:04.562 & +29:17:14.47 & 3.00 & 0.27 & 2.8 & 37.2 ($\le$37.4) & V & - & - & none & {\bf37.9} & O1  \\
{\bf176} & J122004.6+291820 & 12:20:04.555 & +29:18:20.19 & 3.00 & 0.44 & 2.0 & 36.8 ($\le$37.2) & N & - & - & GCexmt & {\bf94.2} & -  \\
{\bf177} & J122004.5+291625 & 12:20:04.538 & +29:16:24.95 & 3.00 & - & - & 37.0 ($\le$37.2) & N & - & - & GCexmt & {\bf39.5} & X  \\
{\bf178} & J122004.5+291637 & 12:20:04.534 & +29:16:36.89 & 3.00 & 0.44 & 2.9 & 37.1 ($\le$37.4) & V & - & - & none & {\bf33.0} & -  \\
{\bf180} & J122004.5+291644 & 12:20:04.522 & +29:16:44.12 & 3.00 & 0.41 & 2.6 & 37.1 ($\le$37.4) & - & - & - & GCexmt & {\bf30.8} & O1  \\
{\bf188} & J122004.1+291744 & 12:20:04.075 & +29:17:43.57 & 3.00 & 0.44 & 1.6 & 36.7 ($\le$37.1) & - & - & - & none & {\bf63.9} & -  \\
{\bf198} & J122003.0+291815 & 12:20:02.978 & +29:18:14.96 & 3.00 & 0.50 & 1.9 & 36.8 ($\le$37.1) & - & - & - & GCexmt & {\bf98.1} & -  \\
{\bf200} & J122002.2+291526 & 12:20:02.222 & +29:15:26.02 & 3.00 & 0.58 & 1.9 & 36.8 ($\le$37.2) & - & - & - & - & {\bf103.9} & -  \\
{\bf207} & J122001.3+291609 & 12:20:01.325 & +29:16:09.05 & 3.00 & 0.44 & 1.6 & 36.7 ($\le$37.1) & - & - & - & none & {\bf83.2} & -  \\
{\bf212} & J122000.7+291753 & 12:20:00.660 & +29:17:53.04 & 3.00 & 0.40 & 2.3 & 37.0 ($\le$37.3) & - & - & - & none & {\bf101.9} & O1  \\
{\bf215} & J122000.3+291722 & 12:20:00.348 & +29:17:21.98 & 3.00 & 0.33 & 2.9 & 37.0 ($\le$37.3) & - & - & - & GCcorr & {\bf90.3} & -  \\
{\bf218} & J122000.1+291750 & 12:20:00.120 & +29:17:49.81 & 3.00 & 0.40 & 2.4 & 37.0 ($\le$37.3) & - & - & - & BGexmt & {\bf105.7} & O1  \\
221 & J121959.3+291847 & 12:19:59.282 & +29:18:47.34 & - & - & - & 36.6 ($\le$37.0) & N & - & - & - & 152.7 & X  \\
222 & J121959.2+291901 & 12:19:59.213 & +29:19:01.05 & - & - & - & 36.5 ($\le$37.0) & N & - & - & - & 164.0 & X  \\
{\bf224} & J121958.5+291642 & 12:19:58.517 & +29:16:42.09 & - & - & - & 37.1 ($\le$37.3) & V & - & - & - & {\bf109.0} & X  \\
235 & J121956.4+291804 & 12:19:56.393 & +29:18:03.67 & 3.00 & 0.70 & 1.1 & 36.5 ($\le$37.0) & N & - & - & - & 154.7 & -  \\
\enddata
\tablecomments{Table has been divided into two parts. The first part lists all sources with S/N $>$3, in at least one observation. The second section lists the remaining sources, that have S/N $<$3 in all observations.
Col. (1): source number, col. (2): IAU name (following
the convention ``CXOU Jhhmmss.s$+/-$ddmmss''), cols. (3) and (4): right
ascension and declination, col. (5): source extraction radius in arcseconds, col. (6):
position uncertainty (from section \ref{sec:astrometry}, equation
\ref{equ:pu}), col. (7): signal-to-noise ratio, col. (8): log \LX\
(0.3$-$8.0 keV) assuming D=16.1 Mpc (for the sources with S/N$<$3, 3$\sigma$ upper limits are also quoted in brackets). For sources only detected in a single observation, 1$\sigma$ upper limits from the co-added observation are quoted (with 3$\sigma$ upper limits from the detected observatioin presented in brackets), col. (9): long-term source variability - (N) indicates
non-variable sources, (V) indicates variable sources, (TC) transient
candidates, (PTC) possible transients, cols. (10) and (11): short-term
variability, where (BB) indicates Bayesian block analysis and (K-S)
indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (12): optical associations - `GC'
indicates that the optical source is a confirmed globular cluster,
`BG' indicates that optical source is a background objects. `corr' denotes matches that have
been defined as correlations, and `exmt' denotes matches between
0.8\arcs\ and 3\arcs\ in separation, `none' indicates sources inside the field of view of the {\em HST} observation, but have no
optical counterpart. All other sources
are external to the {\em HST}
FOV. Col. (13): distance from the galactic center (in arcseconds), where values in bold type face
indicate sources that lie within the D$_{25}$ ellipse. Col. (14):
flag information - (X) sources detected in a single observation only,
O1 and O2 overlapping sources (single and complicated cases
respectively) and (double?) possible double sources.}

\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{l@{}cccccccccc@{}c@{}}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios and color-color values:
Coadded Observation \label{tab:counts_main} }
\tablehead{  \colhead{MID}   & \multicolumn{7}{c}{Net Counts} &
\colhead{HR} & \colhead{C21}  & \colhead{C32} &
\colhead{Log \LX} \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} }
\startdata
1 &139.8$\pm$15.2 &-2.3$\pm$4.7 &48.0$\pm$8.9 &45.6$\pm$9.7 &94.2$\pm$12.2 &39.1$\pm$8.4 &103.4$\pm$12.7 &0.40	$_ { -0.09}^ { +0.09}$	&	-1.42$_ { -0.80}^ { +0.60}$	&	-0.26$_ { -0.09}^ { +0.09}$	&	37.8\\																	
2 &386.2$\pm$24.4 &57.5$\pm$9.6 &237.4$\pm$17.0 &294.9$\pm$19.1 &91.8$\pm$12.4 &258.6$\pm$17.7 &117.5$\pm$13.7 &-0.42	$_ { -0.06}^ { +0.04}$	&	-0.54$_ { -0.07}^ { +0.08}$	&	0.44$_ { -0.07}^ { +0.05}$	&	38.2\\																	
3 &7.8$\pm$11.2 &-0.8$\pm$5.0 &9.5$\pm$6.1 &8.7$\pm$7.4 &-1.6$\pm$6.5 &10.3$\pm$6.5 &-2.3$\pm$6.7 &-0.75	$_ { -0.25}^ { +0.22}$	&	-0.49$_ { -1.02}^ { +0.57}$	&	0.63$_ { -0.72}^ { +0.86}$	&	36.5\\																	
4 &266.1$\pm$21.1 &78.8$\pm$10.7 &145.3$\pm$13.8 &224.1$\pm$17.0 &42.2$\pm$9.8 &195.7$\pm$15.7 &58.1$\pm$10.9 &-0.58	$_ { -0.06}^ { +0.06}$	&	-0.17$_ { -0.07}^ { +0.06}$	&	0.55$_ { -0.08}^ { +0.11}$	&	38.1\\																	
5 &725.7$\pm$29.1 &202.2$\pm$15.8 &398.3$\pm$21.3 &600.5$\pm$26.1 &125.2$\pm$13.6 &508.6$\pm$24.0 &174.7$\pm$15.5 &-0.53	$_ { -0.03}^ { +0.03}$	&	-0.21$_ { -0.04}^ { +0.03}$	&	0.52$_ { -0.04}^ { +0.06}$	&	38.5\\																	
6 &17.5$\pm$11.7 &-6.7$\pm$4.1 &9.1$\pm$5.9 &2.5$\pm$6.7 &14.4$\pm$7.6 &4.7$\pm$5.8 &17.9$\pm$8.1 &0.59	$_ { -0.19}^ { +0.41}$	&	-0.90$_ { -0.95}^ { +0.74}$	&	-0.21$_ { -0.36}^ { +0.45}$	&	36.9\\																	
7 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.7\\																	
8 &128.6$\pm$14.5 &32.9$\pm$7.7 &76.6$\pm$10.5 &109.6$\pm$12.6 &19.0$\pm$7.9 &93.8$\pm$11.4 &30.1$\pm$8.9 &-0.56	$_ { -0.11}^ { +0.09}$	&	-0.28$_ { -0.10}^ { +0.11}$	&	0.63$_ { -0.19}^ { +0.18}$	&	37.7\\																	
9 &46.7$\pm$11.6 &16.4$\pm$6.6 &23.6$\pm$7.3 &40.0$\pm$9.4 &6.7$\pm$7.2 &34.9$\pm$8.3 &9.4$\pm$7.8 &-0.67	$_ { -0.33}^ { +0.11}$	&	-0.09$_ { -0.18}^ { +0.22}$	&	0.53$_ { -0.44}^ { +0.53}$	&	37.3\\																	
10 &7.7$\pm$7.8 &4.9$\pm$4.7 &5.1$\pm$5.0 &10.1$\pm$6.4 &-2.4$\pm$5.1 &9.4$\pm$5.7 &-2.7$\pm$5.3 &-0.80	$_ { -0.20}^ { +0.19}$	&	0.15$_ { -0.72}^ { +0.61}$	&	0.34$_ { -0.64}^ { +1.17}$	&	36.5\\																	
11 &67.4$\pm$11.1 &5.9$\pm$4.8 &33.3$\pm$7.5 &39.2$\pm$8.5 &28.2$\pm$7.7 &31.0$\pm$7.5 &36.7$\pm$8.4 &0.02	$_ { -0.14}^ { +0.15}$	&	-0.61$_ { -0.40}^ { +0.26}$	&	0.08$_ { -0.11}^ { +0.16}$	&	37.5\\																	
12 &$\le$4.9 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.3\\																	
13 &1110.4$\pm$35.2 &282.0$\pm$18.2 &603.8$\pm$25.9 &885.8$\pm$31.2 &224.6$\pm$16.8 &767.1$\pm$29.0 &299.5$\pm$19.1 &-0.49	$_ { -0.03}^ { +0.03}$	&	-0.25$_ { -0.03}^ { +0.03}$	&	0.46$_ { -0.04}^ { +0.03}$	&	38.7\\																	
14 &258.4$\pm$18.5 &68.8$\pm$9.9 &135.0$\pm$13.2 &203.9$\pm$16.1 &54.6$\pm$9.8 &179.6$\pm$14.9 &69.5$\pm$10.8 &-0.49	$_ { -0.07}^ { +0.06}$	&	-0.22$_ { -0.06}^ { +0.08}$	&	0.42$_ { -0.08}^ { +0.08}$	&	38.1\\																	
15 &80.6$\pm$11.8 &11.9$\pm$5.4 &44.3$\pm$8.3 &56.2$\pm$9.5 &24.4$\pm$7.5 &48.3$\pm$8.7 &31.4$\pm$8.2 &-0.27	$_ { -0.13}^ { +0.13}$	&	-0.47$_ { -0.23}^ { +0.14}$	&	0.28$_ { -0.12}^ { +0.16}$	&	37.6\\																	
16 &31.9$\pm$9.3 &5.8$\pm$4.8 &14.3$\pm$5.9 &20.1$\pm$7.1 &11.8$\pm$6.5 &10.8$\pm$5.8 &17.0$\pm$7.1 &0.17	$_ { -0.30}^ { +0.30}$	&	-0.26$_ { -0.43}^ { +0.33}$	&	0.03$_ { -0.22}^ { +0.37}$	&	37.1\\																	
17 &159.3$\pm$15.7 &24.1$\pm$7.2 &94.3$\pm$11.4 &118.3$\pm$13.1 &40.9$\pm$9.2 &107.5$\pm$12.2 &53.0$\pm$10.1 &-0.39	$_ { -0.08}^ { +0.09}$	&	-0.51$_ { -0.13}^ { +0.12}$	&	0.42$_ { -0.13}^ { +0.08}$	&	37.8\\																	
18 &$\le$7.0 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.5\\																	
19 &56.7$\pm$10.5 &10.1$\pm$5.3 &39.5$\pm$7.9 &49.6$\pm$9.1 &7.1$\pm$5.9 &45.8$\pm$8.5 &10.2$\pm$6.4 &-0.70	$_ { -0.16}^ { +0.17}$	&	-0.53$_ { -0.18}^ { +0.24}$	&	0.70$_ { -0.26}^ { +0.43}$	&	37.4\\																	
20 &22.4$\pm$8.6 &12.2$\pm$5.6 &6.1$\pm$5.0 &18.4$\pm$7.0 &4.1$\pm$5.6 &18.1$\pm$6.5 &3.3$\pm$5.7 &-0.74	$_ { -0.26}^ { +0.13}$	&	0.38$_ { -0.40}^ { +0.38}$	&	0.05$_ { -0.52}^ { +0.89}$	&	37.0\\																	
21 &35.3$\pm$9.4 &6.9$\pm$4.8 &18.9$\pm$6.4 &25.8$\pm$7.5 &9.5$\pm$6.3 &22.1$\pm$6.8 &13.5$\pm$6.8 &-0.33	$_ { -0.24}^ { +0.27}$	&	-0.33$_ { -0.33}^ { +0.27}$	&	0.30$_ { -0.31}^ { +0.35}$	&	37.2\\																	
22 &22.8$\pm$8.6 &7.4$\pm$5.1 &15.0$\pm$5.9 &22.4$\pm$7.3 &0.3$\pm$5.1 &21.9$\pm$6.7 &0.6$\pm$5.3 &-0.89	$_ { -0.11}^ { +0.09}$	&	-0.13$_ { -0.42}^ { +0.22}$	&	0.81$_ { -0.58}^ { +0.75}$	&	37.0\\																	
23 &45.2$\pm$9.8 &14.6$\pm$5.8 &26.4$\pm$6.9 &41.0$\pm$8.5 &4.2$\pm$5.6 &38.8$\pm$8.0 &5.5$\pm$5.9 &-0.82	$_ { -0.18}^ { +0.09}$	&	-0.12$_ { -0.24}^ { +0.11}$	&	0.72$_ { -0.40}^ { +0.56}$	&	37.3\\																	
24 &38.3$\pm$9.6 &3.6$\pm$4.4 &16.4$\pm$6.1 &20.0$\pm$7.1 &18.3$\pm$7.0 &10.9$\pm$5.7 &24.7$\pm$7.6 &0.35	$_ { -0.24}^ { +0.23}$	&	-0.54$_ { -0.51}^ { +0.45}$	&	-0.03$_ { -0.19}^ { +0.22}$	&	37.2\\																	
25 &20.9$\pm$8.3 &1.1$\pm$4.1 &18.2$\pm$6.2 &19.3$\pm$7.0 &1.6$\pm$5.1 &17.5$\pm$6.3 &6.8$\pm$5.9 &-0.56	$_ { -0.44}^ { +0.14}$	&	-0.95$_ { -0.60}^ { +0.65}$	&	0.82$_ { -0.48}^ { +0.79}$	&	37.0\\																	
26 &78.9$\pm$11.6 &1.4$\pm$4.1 &52.1$\pm$8.9 &53.4$\pm$9.4 &25.5$\pm$7.5 &45.2$\pm$8.5 &30.8$\pm$8.1 &-0.25	$_ { -0.13}^ { +0.14}$	&	-1.15$_ { -0.78}^ { +0.41}$	&	0.32$_ { -0.11}^ { +0.15}$	&	37.5\\																	
27 &25.0$\pm$5.4 &3.7$\pm$4.3 &12.7$\pm$5.4 &16.3$\pm$6.5 &9.5$\pm$5.7 &12.8$\pm$5.7 &11.1$\pm$6.0 &-0.16	$_ { -0.30}^ { +0.32}$	&	-0.40$_ { -0.53}^ { +0.41}$	&	0.20$_ { -0.33}^ { +0.27}$	&	37.0\\																	
28 &27.0$\pm$5.9 &4.1$\pm$4.4 &12.9$\pm$5.6 &17.0$\pm$6.6 &9.2$\pm$5.8 &13.2$\pm$5.8 &12.5$\pm$6.3 &-0.10	$_ { -0.30}^ { +0.30}$	&	-0.40$_ { -0.49}^ { +0.42}$	&	0.10$_ { -0.26}^ { +0.37}$	&	37.1\\																	
29 &106.9$\pm$12.9 &15.9$\pm$5.9 &61.4$\pm$9.4 &77.3$\pm$10.7 &29.7$\pm$7.8 &66.4$\pm$9.8 &37.9$\pm$8.5 &-0.33	$_ { -0.11}^ { +0.11}$	&	-0.51$_ { -0.16}^ { +0.13}$	&	0.32$_ { -0.09}^ { +0.15}$	&	37.7\\																	
30 &29.5$\pm$9.1 &8.7$\pm$5.2 &11.8$\pm$5.7 &20.5$\pm$7.2 &9.0$\pm$6.1 &12.9$\pm$6.0 &14.8$\pm$6.8 &0.01	$_ { -0.30}^ { +0.30}$	&	0.02$_ { -0.37}^ { +0.24}$	&	0.15$_ { -0.36}^ { +0.39}$	&	37.1\\																	
31 &454.7$\pm$23.1 &97.2$\pm$11.2 &254.4$\pm$17.3 &351.7$\pm$20.2 &103.1$\pm$11.9 &292.7$\pm$18.4 &151.6$\pm$14.0 &-0.37	$_ { -0.05}^ { +0.04}$	&	-0.35$_ { -0.04}^ { +0.07}$	&	0.42$_ { -0.05}^ { +0.05}$	&	38.3\\																	
32 &19.1$\pm$8.5 &23.1$\pm$6.8 &-3.0$\pm$3.6 &20.0$\pm$7.3 &-1.0$\pm$5.0 &5.5$\pm$5.3 &-0.9$\pm$5.2 &-0.57	$_ { -0.43}^ { +0.35}$	&	1.37$_ { -0.49}^ { +0.96}$	&	-0.31$_ { -1.05}^ { +1.16}$	&	36.9\\																	
33 &14.2$\pm$8.2 &11.6$\pm$5.7 &1.3$\pm$4.3 &12.9$\pm$6.6 &1.3$\pm$5.3 &8.1$\pm$5.6 &1.6$\pm$5.6 &-0.62	$_ { -0.38}^ { +0.27}$	&	0.67$_ { -0.49}^ { +0.82}$	&	-0.04$_ { -1.05}^ { +0.98}$	&	36.8\\																	
34 &13.0$\pm$5.9 &5.5$\pm$4.0 &4.3$\pm$3.8 &9.8$\pm$5.0 &3.2$\pm$4.0 &3.8$\pm$3.8 &3.5$\pm$4.1 &-0.14	$_ { -0.49}^ { +0.47}$	&	0.16$_ { -0.37}^ { +0.43}$	&	0.11$_ { -0.51}^ { +0.67}$	&	36.7\\																	
35 &167.1$\pm$15.2 &28.0$\pm$7.1 &97.0$\pm$11.3 &125.0$\pm$13.0 &42.0$\pm$8.6 &113.6$\pm$12.2 &52.8$\pm$9.4 &-0.42	$_ { -0.08}^ { +0.08}$	&	-0.46$_ { -0.10}^ { +0.11}$	&	0.38$_ { -0.08}^ { +0.10}$	&	37.9\\																	
36 &33.4$\pm$9.5 &13.6$\pm$5.8 &20.2$\pm$6.5 &33.7$\pm$8.3 &-0.4$\pm$5.3 &28.0$\pm$7.4 &2.3$\pm$5.9 &-0.87	$_ { -0.13}^ { +0.09}$	&	-0.11$_ { -0.19}^ { +0.21}$	&	0.92$_ { -0.57}^ { +0.80}$	&	37.2\\																	
37 &23.5$\pm$8.7 &6.9$\pm$5.1 &16.2$\pm$6.1 &23.2$\pm$7.5 &0.4$\pm$5.1 &23.8$\pm$7.0 &1.2$\pm$5.4 &-0.89	$_ { -0.11}^ { +0.10}$	&	-0.29$_ { -0.37}^ { +0.30}$	&	0.77$_ { -0.49}^ { +0.84}$	&	37.0\\																	
38 &64.3$\pm$9.7 &20.6$\pm$5.9 &31.3$\pm$6.9 &51.8$\pm$8.6 &12.5$\pm$5.2 &36.6$\pm$7.4 &20.8$\pm$6.2 &-0.33	$_ { -0.14}^ { +0.12}$	&	-0.09$_ { -0.13}^ { +0.13}$	&	0.42$_ { -0.15}^ { +0.18}$	&	37.4\\																	
39 &139.8$\pm$13.4 &37.6$\pm$7.5 &69.3$\pm$9.6 &106.8$\pm$11.7 &33.0$\pm$7.3 &88.2$\pm$10.7 &45.2$\pm$8.3 &-0.37	$_ { -0.09}^ { +0.08}$	&	-0.17$_ { -0.10}^ { +0.08}$	&	0.35$_ { -0.10}^ { +0.10}$	&	37.8\\																	
40 &126.8$\pm$12.8 &23.7$\pm$6.3 &72.5$\pm$9.8 &96.2$\pm$11.2 &30.5$\pm$7.1 &83.4$\pm$10.4 &38.9$\pm$7.8 &-0.42	$_ { -0.08}^ { +0.09}$	&	-0.44$_ { -0.07}^ { +0.14}$	&	0.40$_ { -0.09}^ { +0.11}$	&	37.7\\																	
41 &662.3$\pm$27.5 &126.5$\pm$12.7 &379.6$\pm$20.7 &506.1$\pm$23.9 &156.1$\pm$14.2 &426.4$\pm$22.0 &213.0$\pm$16.3 &-0.39	$_ { -0.03}^ { +0.04}$	&	-0.40$_ { -0.04}^ { +0.05}$	&	0.41$_ { -0.04}^ { +0.05}$	&	38.4\\																	
42 &430.0$\pm$22.5 &96.9$\pm$11.3 &244.4$\pm$16.9 &341.3$\pm$19.9 &88.8$\pm$11.2 &296.9$\pm$18.6 &115.8$\pm$12.6 &-0.49	$_ { -0.04}^ { +0.05}$	&	-0.34$_ { -0.03}^ { +0.08}$	&	0.46$_ { -0.05}^ { +0.06}$	&	38.3\\																	
43 &141.4$\pm$14.4 &36.3$\pm$7.8 &74.9$\pm$10.3 &111.2$\pm$12.5 &30.2$\pm$7.8 &103.7$\pm$11.8 &32.3$\pm$8.2 &-0.57	$_ { -0.08}^ { +0.08}$	&	-0.22$_ { -0.10}^ { +0.09}$	&	0.40$_ { -0.09}^ { +0.14}$	&	37.8\\																	
44 &30.4$\pm$9.0 &4.3$\pm$4.4 &16.5$\pm$6.1 &20.9$\pm$7.1 &9.5$\pm$6.1 &19.1$\pm$6.4 &11.2$\pm$6.5 &-0.35	$_ { -0.26}^ { +0.31}$	&	-0.41$_ { -0.51}^ { +0.33}$	&	0.34$_ { -0.42}^ { +0.22}$	&	37.1\\																	
45 &35.6$\pm$9.4 &2.2$\pm$4.4 &18.9$\pm$6.4 &21.1$\pm$7.3 &14.5$\pm$6.5 &10.8$\pm$5.9 &24.5$\pm$7.5 &0.36	$_ { -0.25}^ { +0.26}$	&	-0.64$_ { -0.72}^ { +0.42}$	&	0.15$_ { -0.22}^ { +0.23}$	&	37.2\\																	
46 &39.2$\pm$10.0 &6.2$\pm$5.5 &28.1$\pm$7.2 &34.4$\pm$8.6 &4.9$\pm$5.7 &29.0$\pm$7.8 &7.1$\pm$6.1 &-0.69	$_ { -0.31}^ { +0.11}$	&	-0.62$_ { -0.34}^ { +0.41}$	&	0.78$_ { -0.47}^ { +0.43}$	&	37.2\\																	
47 &$\le$23.6 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.0\\																	
48 &72.4$\pm$12.7 &23.1$\pm$7.0 &40.0$\pm$8.2 &63.1$\pm$10.3 &8.3$\pm$6.3 &54.8$\pm$9.4 &10.4$\pm$6.7 &-0.74	$_ { -0.17}^ { +0.14}$	&	-0.18$_ { -0.12}^ { +0.16}$	&	0.59$_ { -0.20}^ { +0.47}$	&	37.5\\																	
49 &20.8$\pm$8.4 &3.1$\pm$4.4 &20.3$\pm$6.5 &23.4$\pm$7.4 &-2.6$\pm$4.7 &17.5$\pm$6.4 &4.7$\pm$5.8 &-0.66	$_ { -0.34}^ { +0.15}$	&	-0.59$_ { -0.67}^ { +0.35}$	&	1.07$_ { -0.46}^ { +0.92}$	&	37.0\\																	
50 &151.3$\pm$14.7 &37.9$\pm$7.9 &85.7$\pm$10.8 &123.6$\pm$13.0 &27.7$\pm$7.7 &106.5$\pm$11.9 &39.9$\pm$8.7 &-0.50	$_ { -0.09}^ { +0.08}$	&	-0.28$_ { -0.08}^ { +0.11}$	&	0.51$_ { -0.11}^ { +0.13}$	&	37.8\\																	
51 &57.5$\pm$10.8 &15.2$\pm$6.1 &35.9$\pm$7.8 &51.1$\pm$9.5 &6.4$\pm$5.8 &45.7$\pm$8.7 &10.0$\pm$6.4 &-0.70	$_ { -0.18}^ { +0.15}$	&	-0.30$_ { -0.16}^ { +0.19}$	&	0.78$_ { -0.36}^ { +0.43}$	&	37.4\\																	
52 &17.9$\pm$11.6 &4.8$\pm$5.5 &14.5$\pm$6.4 &19.3$\pm$7.9 &-1.9$\pm$5.3 &18.0$\pm$7.2 &-2.5$\pm$5.7 &-0.89	$_ { -0.11}^ { +0.11}$	&	-0.29$_ { -0.57}^ { +0.40}$	&	0.77$_ { -0.49}^ { +0.94}$	&	36.9\\																	
53 &75.6$\pm$10.6 &17.2$\pm$5.8 &33.8$\pm$7.2 &51.0$\pm$8.8 &24.7$\pm$6.6 &34.7$\pm$7.5 &31.7$\pm$7.3 &-0.11	$_ { -0.12}^ { +0.14}$	&	-0.21$_ { -0.15}^ { +0.14}$	&	0.16$_ { -0.11}^ { +0.14}$	&	37.5\\																	
54 &63.1$\pm$11.5 &20.1$\pm$6.9 &33.9$\pm$7.8 &54.0$\pm$10.0 &9.1$\pm$6.3 &40.2$\pm$8.7 &16.8$\pm$7.2 &-0.47	$_ { -0.18}^ { +0.17}$	&	-0.17$_ { -0.14}^ { +0.17}$	&	0.62$_ { -0.34}^ { +0.28}$	&	37.4\\																	
55 &30.7$\pm$9.3 &9.3$\pm$5.4 &17.3$\pm$6.4 &26.6$\pm$7.9 &4.1$\pm$5.6 &23.1$\pm$7.1 &6.8$\pm$6.1 &-0.64	$_ { -0.36}^ { +0.12}$	&	-0.18$_ { -0.28}^ { +0.27}$	&	0.47$_ { -0.32}^ { +0.66}$	&	37.1\\																	
56 &94.4$\pm$13.0 &17.1$\pm$6.7 &62.9$\pm$9.8 &80.0$\pm$11.4 &14.4$\pm$6.8 &66.9$\pm$10.4 &26.8$\pm$8.0 &-0.48	$_ { -0.12}^ { +0.11}$	&	-0.49$_ { -0.17}^ { +0.16}$	&	0.66$_ { -0.20}^ { +0.20}$	&	37.6\\																	
57 &54.7$\pm$11.1 &2.1$\pm$5.0 &31.8$\pm$7.6 &33.9$\pm$8.7 &20.8$\pm$7.4 &27.5$\pm$7.7 &24.4$\pm$7.8 &-0.12	$_ { -0.20}^ { +0.18}$	&	-0.81$_ { -0.78}^ { +0.37}$	&	0.19$_ { -0.15}^ { +0.18}$	&	37.4\\																	
58 &17.0$\pm$9.7 &7.0$\pm$5.4 &11.4$\pm$5.9 &18.3$\pm$7.5 &-0.6$\pm$5.2 &15.9$\pm$6.7 &-0.1$\pm$5.6 &-0.85	$_ { -0.15}^ { +0.13}$	&	-0.05$_ { -0.46}^ { +0.35}$	&	0.51$_ { -0.39}^ { +1.09}$	&	36.9\\																	
59 &34.7$\pm$13.0 &0.1$\pm$5.3 &33.0$\pm$8.0 &33.1$\pm$9.2 &2.1$\pm$5.6 &28.2$\pm$8.3 &8.2$\pm$6.5 &-0.64	$_ { -0.36}^ { +0.12}$	&	-1.21$_ { -0.64}^ { +0.70}$	&	0.86$_ { -0.36}^ { +0.87}$	&	37.2\\																	
60 &48.9$\pm$10.0 &18.1$\pm$6.1 &21.3$\pm$6.5 &39.4$\pm$8.5 &9.5$\pm$6.0 &27.3$\pm$7.2 &14.6$\pm$6.6 &-0.38	$_ { -0.22}^ { +0.19}$	&	-0.04$_ { -0.12}^ { +0.22}$	&	0.30$_ { -0.23}^ { +0.36}$	&	37.3\\																	
61 &$\le$16.5 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.9\\																	
62 &25.9$\pm$7.0 &17.9$\pm$5.7 &8.3$\pm$4.4 &26.2$\pm$6.7 &-0.4$\pm$2.9 &17.5$\pm$5.8 &0.1$\pm$3.2 &-0.96	$_ { -0.04}^ { +0.07}$	&	0.40$_ { -0.19}^ { +0.22}$	&	0.84$_ { -0.46}^ { +0.92}$	&	37.0\\																	
63 &142.9$\pm$14.4 &25.0$\pm$7.0 &76.6$\pm$10.3 &101.5$\pm$12.0 &41.4$\pm$8.6 &93.5$\pm$11.4 &47.4$\pm$9.1 &-0.38	$_ { -0.09}^ { +0.09}$	&	-0.40$_ { -0.13}^ { +0.11}$	&	0.29$_ { -0.09}^ { +0.11}$	&	37.8\\																	
64 &29.5$\pm$7.1 &10.9$\pm$4.7 &13.9$\pm$5.1 &24.8$\pm$6.5 &4.7$\pm$4.0 &23.2$\pm$6.2 &5.3$\pm$4.1 &-0.69	$_ { -0.17}^ { +0.17}$	&	-0.02$_ { -0.19}^ { +0.19}$	&	0.46$_ { -0.27}^ { +0.34}$	&	37.1\\																	
65 &103.3$\pm$11.9 &26.0$\pm$6.6 &56.8$\pm$8.9 &82.7$\pm$10.6 &20.5$\pm$6.2 &69.0$\pm$9.8 &28.9$\pm$7.0 &-0.46	$_ { -0.10}^ { +0.09}$	&	-0.26$_ { -0.10}^ { +0.12}$	&	0.47$_ { -0.12}^ { +0.12}$	&	37.6\\																	
66 &155.7$\pm$14.0 &38.0$\pm$7.5 &85.4$\pm$10.5 &123.4$\pm$12.5 &32.3$\pm$7.1 &109.3$\pm$11.8 &41.8$\pm$7.9 &-0.49	$_ { -0.07}^ { +0.07}$	&	-0.26$_ { -0.10}^ { +0.08}$	&	0.45$_ { -0.10}^ { +0.09}$	&	37.8\\																	
67 &139.1$\pm$14.2 &6.8$\pm$5.1 &82.8$\pm$10.6 &89.6$\pm$11.4 &49.4$\pm$9.1 &73.2$\pm$10.3 &64.0$\pm$10.1 &-0.13	$_ { -0.09}^ { +0.10}$	&	-0.98$_ { -0.32}^ { +0.28}$	&	0.25$_ { -0.08}^ { +0.10}$	&	37.8\\																	
68 &205.5$\pm$18.9 &54.3$\pm$9.2 &100.3$\pm$11.6 &154.6$\pm$14.3 &50.7$\pm$9.4 &125.1$\pm$12.9 &67.4$\pm$10.4 &-0.35	$_ { -0.08}^ { +0.06}$	&	-0.18$_ { -0.08}^ { +0.08}$	&	0.33$_ { -0.09}^ { +0.08}$	&	37.9\\																	
69 &78.7$\pm$11.5 &14.8$\pm$5.9 &46.7$\pm$8.5 &61.6$\pm$9.9 &17.1$\pm$6.6 &49.6$\pm$8.8 &25.1$\pm$7.5 &-0.39	$_ { -0.13}^ { +0.14}$	&	-0.41$_ { -0.17}^ { +0.15}$	&	0.44$_ { -0.15}^ { +0.18}$	&	37.5\\																	
70 &34.5$\pm$11.2 &4.5$\pm$5.9 &20.6$\pm$7.2 &25.1$\pm$8.9 &9.0$\pm$6.4 &12.1$\pm$7.4 &18.6$\pm$7.4 &0.22	$_ { -0.39}^ { +0.34}$	&	-0.45$_ { -0.68}^ { +0.33}$	&	0.28$_ { -0.28}^ { +0.44}$	&	37.2\\																	
71 &110.5$\pm$13.0 &20.6$\pm$6.4 &54.0$\pm$9.0 &74.6$\pm$10.6 &35.8$\pm$8.2 &60.0$\pm$9.4 &44.8$\pm$9.0 &-0.20	$_ { -0.11}^ { +0.11}$	&	-0.32$_ { -0.15}^ { +0.11}$	&	0.15$_ { -0.06}^ { +0.15}$	&	37.7\\																	
72 &244.3$\pm$17.7 &66.3$\pm$9.6 &118.4$\pm$12.3 &184.7$\pm$15.2 &59.6$\pm$9.6 &160.8$\pm$14.1 &73.1$\pm$10.5 &-0.43	$_ { -0.06}^ { +0.07}$	&	-0.15$_ { -0.09}^ { +0.05}$	&	0.33$_ { -0.08}^ { +0.07}$	&	38.0\\																	
73 &141.3$\pm$15.9 &28.4$\pm$7.6 &83.1$\pm$10.8 &111.4$\pm$12.8 &29.3$\pm$7.8 &94.3$\pm$11.7 &40.9$\pm$8.8 &-0.45	$_ { -0.09}^ { +0.09}$	&	-0.37$_ { -0.13}^ { +0.10}$	&	0.48$_ { -0.11}^ { +0.12}$	&	37.8\\																	
74 &77.0$\pm$10.4 &20.6$\pm$6.0 &37.0$\pm$7.4 &57.6$\pm$9.0 &19.4$\pm$6.0 &48.9$\pm$8.3 &21.7$\pm$6.3 &-0.44	$_ { -0.11}^ { +0.12}$	&	-0.16$_ { -0.13}^ { +0.13}$	&	0.30$_ { -0.12}^ { +0.14}$	&	37.5\\																	
75 &27.3$\pm$9.0 &7.0$\pm$5.0 &17.1$\pm$6.2 &24.1$\pm$7.5 &3.1$\pm$5.6 &12.2$\pm$6.0 &8.5$\pm$6.3 &-0.30	$_ { -0.42}^ { +0.39}$	&	-0.27$_ { -0.35}^ { +0.28}$	&	0.59$_ { -0.40}^ { +0.71}$	&	37.1\\																	
76 &268.2$\pm$24.0 &67.0$\pm$10.2 &144.9$\pm$13.7 &211.9$\pm$16.6 &56.1$\pm$9.7 &181.2$\pm$15.3 &76.8$\pm$10.9 &-0.45	$_ { -0.06}^ { +0.06}$	&	-0.24$_ { -0.08}^ { +0.06}$	&	0.44$_ { -0.08}^ { +0.07}$	&	38.1\\																	
77 &14.7$\pm$10.7 &-4.1$\pm$4.1 &13.8$\pm$6.2 &9.7$\pm$7.0 &5.8$\pm$6.0 &12.3$\pm$6.6 &6.2$\pm$6.3 &-0.46	$_ { -0.54}^ { +0.22}$	&	-1.06$_ { -0.87}^ { +0.65}$	&	0.39$_ { -0.44}^ { +0.56}$	&	36.8\\																	
78 &245.7$\pm$17.9 &58.6$\pm$9.3 &130.1$\pm$12.9 &188.7$\pm$15.5 &57.0$\pm$9.6 &168.5$\pm$14.5 &70.5$\pm$10.5 &-0.46	$_ { -0.06}^ { +0.06}$	&	-0.25$_ { -0.09}^ { +0.06}$	&	0.39$_ { -0.09}^ { +0.06}$	&	38.0\\																	
79 &$\le$49.0 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.3\\																	
80 &53.6$\pm$9.2 &16.2$\pm$5.7 &26.2$\pm$6.5 &42.3$\pm$8.2 &11.3$\pm$5.1 &34.6$\pm$7.5 &14.8$\pm$5.6 &-0.45	$_ { -0.15}^ { +0.14}$	&	-0.14$_ { -0.14}^ { +0.17}$	&	0.38$_ { -0.18}^ { +0.19}$	&	37.4\\																	
81 &71.9$\pm$11.1 &18.7$\pm$6.6 &27.7$\pm$7.1 &46.4$\pm$9.2 &25.5$\pm$6.8 &39.0$\pm$8.5 &28.9$\pm$7.2 &-0.20	$_ { -0.15}^ { +0.12}$	&	-0.08$_ { -0.16}^ { +0.16}$	&	0.05$_ { -0.13}^ { +0.15}$	&	37.5\\																	
82 &26.0$\pm$7.0 &5.7$\pm$4.1 &13.5$\pm$5.1 &19.2$\pm$6.1 &6.8$\pm$4.3 &16.7$\pm$5.7 &7.4$\pm$4.4 &-0.45	$_ { -0.22}^ { +0.21}$	&	-0.27$_ { -0.32}^ { +0.24}$	&	0.29$_ { -0.21}^ { +0.27}$	&	37.0\\																	
83 &240.9$\pm$23.0 &70.6$\pm$10.3 &129.1$\pm$13.0 &199.7$\pm$16.2 &40.3$\pm$8.7 &171.1$\pm$14.9 &62.1$\pm$10.1 &-0.51	$_ { -0.07}^ { +0.06}$	&	-0.16$_ { -0.09}^ { +0.05}$	&	0.52$_ { -0.07}^ { +0.11}$	&	38.0\\																	
84 &168.7$\pm$14.6 &40.0$\pm$7.8 &87.4$\pm$10.6 &127.4$\pm$12.8 &41.3$\pm$7.8 &110.5$\pm$11.9 &52.7$\pm$8.7 &-0.40	$_ { -0.08}^ { +0.06}$	&	-0.25$_ { -0.10}^ { +0.08}$	&	0.36$_ { -0.09}^ { +0.08}$	&	37.9\\																	
85 &154.0$\pm$14.1 &32.4$\pm$7.3 &89.7$\pm$10.8 &122.1$\pm$12.6 &31.9$\pm$7.1 &107.8$\pm$11.9 &41.1$\pm$7.9 &-0.49	$_ { -0.08}^ { +0.07}$	&	-0.39$_ { -0.05}^ { +0.14}$	&	0.47$_ { -0.08}^ { +0.11}$	&	37.8\\																	
86 &54.5$\pm$9.5 &10.5$\pm$5.2 &36.4$\pm$7.5 &46.9$\pm$8.7 &7.7$\pm$4.6 &37.0$\pm$7.9 &14.2$\pm$5.4 &-0.49	$_ { -0.15}^ { +0.12}$	&	-0.47$_ { -0.19}^ { +0.20}$	&	0.70$_ { -0.23}^ { +0.22}$	&	37.4\\																	
87 &59.8$\pm$8.4 &2.5$\pm$4.4 &31.4$\pm$7.4 &33.9$\pm$8.2 &26.3$\pm$7.6 &31.7$\pm$7.6 &29.3$\pm$8.0 &-0.10	$_ { -0.16}^ { +0.15}$	&	-0.86$_ { -0.67}^ { +0.42}$	&	0.07$_ { -0.11}^ { +0.17}$	&	37.4\\																	
88 &76.5$\pm$11.6 &19.7$\pm$6.8 &44.8$\pm$8.4 &64.5$\pm$10.4 &11.9$\pm$5.6 &52.8$\pm$9.6 &18.0$\pm$6.3 &-0.54	$_ { -0.12}^ { +0.12}$	&	-0.29$_ { -0.13}^ { +0.17}$	&	0.59$_ { -0.18}^ { +0.19}$	&	37.5\\																	
89 &$\le$6.4 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.4\\																	
90 &22.9$\pm$8.8 &6.0$\pm$5.1 &13.5$\pm$6.0 &19.5$\pm$7.4 &3.3$\pm$5.4 &17.6$\pm$6.6 &5.7$\pm$6.0 &-0.63	$_ { -0.37}^ { +0.16}$	&	-0.23$_ { -0.43}^ { +0.38}$	&	0.48$_ { -0.44}^ { +0.74}$	&	37.0\\																	
91 &93.1$\pm$12.4 &41.8$\pm$8.5 &42.7$\pm$8.5 &84.5$\pm$11.6 &8.6$\pm$5.2 &70.7$\pm$10.6 &12.3$\pm$5.8 &-0.74	$_ { -0.09}^ { +0.11}$	&	0.07$_ { -0.12}^ { +0.10}$	&	0.63$_ { -0.16}^ { +0.34}$	&	37.6\\																	
92 &25.5$\pm$6.9 &1.0$\pm$3.2 &16.5$\pm$5.4 &17.4$\pm$5.9 &8.0$\pm$4.4 &14.9$\pm$5.4 &10.7$\pm$4.8 &-0.22	$_ { -0.23}^ { +0.20}$	&	-0.84$_ { -0.76}^ { +0.38}$	&	0.32$_ { -0.21}^ { +0.22}$	&	37.0\\																	
93 &25.6$\pm$9.5 &11.7$\pm$6.0 &8.1$\pm$5.6 &19.8$\pm$7.7 &5.8$\pm$6.1 &13.7$\pm$6.6 &8.9$\pm$6.6 &-0.32	$_ { -0.44}^ { +0.37}$	&	0.21$_ { -0.34}^ { +0.44}$	&	0.21$_ { -0.55}^ { +0.62}$	&	37.0\\																	
94 &35.9$\pm$5.0 &1.1$\pm$3.6 &19.1$\pm$6.0 &20.2$\pm$6.5 &15.3$\pm$6.1 &19.5$\pm$6.2 &17.2$\pm$6.4 &-0.13	$_ { -0.20}^ { +0.21}$	&	-0.88$_ { -0.74}^ { +0.50}$	&	0.08$_ { -0.14}^ { +0.23}$	&	37.2\\																	
95 &11.9$\pm$7.9 &-1.9$\pm$3.8 &7.7$\pm$5.3 &5.8$\pm$6.1 &6.2$\pm$5.7 &4.9$\pm$5.3 &8.6$\pm$6.2 &0.24	$_ { -0.28}^ { +0.76}$	&	-0.79$_ { -0.86}^ { +0.79}$	&	0.05$_ { -0.45}^ { +0.62}$	&	36.7\\																	
96 &859.2$\pm$31.2 &179.4$\pm$15.0 &497.0$\pm$23.6 &676.3$\pm$27.6 &182.9$\pm$15.2 &573.6$\pm$25.4 &250.3$\pm$17.5 &-0.44	$_ { -0.03}^ { +0.03}$	&	-0.37$_ { -0.03}^ { +0.05}$	&	0.46$_ { -0.04}^ { +0.04}$	&	38.6\\																	
97 &43.9$\pm$9.8 &8.1$\pm$5.1 &20.9$\pm$6.5 &29.0$\pm$7.8 &14.9$\pm$6.5 &23.9$\pm$7.0 &18.6$\pm$7.1 &-0.20	$_ { -0.21}^ { +0.20}$	&	-0.32$_ { -0.28}^ { +0.25}$	&	0.16$_ { -0.20}^ { +0.22}$	&	37.3\\																	
98 &306.4$\pm$19.8 &56.3$\pm$9.7 &180.8$\pm$15.0 &237.1$\pm$17.5 &69.3$\pm$9.9 &200.5$\pm$16.1 &97.6$\pm$11.5 &-0.40	$_ { -0.05}^ { +0.06}$	&	-0.42$_ { -0.09}^ { +0.07}$	&	0.44$_ { -0.06}^ { +0.07}$	&	38.1\\																	
99 &256.7$\pm$20.2 &75.6$\pm$12.1 &129.5$\pm$13.8 &205.2$\pm$17.9 &51.5$\pm$9.4 &177.2$\pm$16.6 &64.6$\pm$10.3 &-0.51	$_ { -0.07}^ { +0.06}$	&	-0.16$_ { -0.08}^ { +0.08}$	&	0.41$_ { -0.07}^ { +0.10}$	&	38.0\\																	
100 &118.8$\pm$16.4 &35.0$\pm$8.8 &60.3$\pm$9.9 &95.3$\pm$12.8 &24.3$\pm$7.9 &72.1$\pm$11.4 &36.6$\pm$8.9 &-0.38	$_ { -0.13}^ { +0.10}$	&	-0.17$_ { -0.10}^ { +0.14}$	&	0.40$_ { -0.12}^ { +0.17}$	&	37.7\\																	
101 &175.3$\pm$17.7 &44.1$\pm$10.5 &89.6$\pm$12.1 &133.7$\pm$15.6 &41.6$\pm$8.4 &94.8$\pm$13.7 &53.4$\pm$9.4 &-0.33	$_ { -0.10}^ { +0.08}$	&	-0.22$_ { -0.12}^ { +0.10}$	&	0.37$_ { -0.11}^ { +0.08}$	&	37.9\\																	
102 &26.5$\pm$13.6 &17.4$\pm$8.0 &10.0$\pm$7.1 &27.4$\pm$10.3 &-0.5$\pm$5.8 &21.5$\pm$9.3 &1.8$\pm$6.3 &-0.80	$_ { -0.20}^ { +0.14}$	&	0.36$_ { -0.45}^ { +0.44}$	&	0.57$_ { -0.74}^ { +1.01}$	&	37.1\\																	
103 &175.2$\pm$15.9 &34.2$\pm$7.8 &88.4$\pm$11.1 &122.6$\pm$13.2 &52.6$\pm$9.5 &105.9$\pm$12.1 &60.3$\pm$10.0 &-0.33	$_ { -0.09}^ { +0.08}$	&	-0.33$_ { -0.11}^ { +0.09}$	&	0.25$_ { -0.09}^ { +0.08}$	&	37.9\\																	
104 &134.2$\pm$15.5 &36.7$\pm$9.4 &69.7$\pm$10.7 &106.4$\pm$13.8 &27.8$\pm$7.3 &90.2$\pm$12.8 &40.0$\pm$8.4 &-0.44	$_ { -0.10}^ { +0.08}$	&	-0.18$_ { -0.13}^ { +0.11}$	&	0.42$_ { -0.11}^ { +0.12}$	&	37.8\\																	
105 &$\le$100.3 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.6\\																	
106 &139.1$\pm$17.5 &45.7$\pm$11.2 &77.7$\pm$12.2 &123.3$\pm$16.2 &15.8$\pm$6.6 &111.1$\pm$15.3 &22.8$\pm$7.4 &-0.70	$_ { -0.07}^ { +0.09}$	&	-0.15$_ { -0.12}^ { +0.13}$	&	0.73$_ { -0.20}^ { +0.15}$	&	37.8\\																	
107 &46.6$\pm$9.8 &8.2$\pm$5.0 &32.2$\pm$7.4 &40.4$\pm$8.5 &6.1$\pm$5.7 &36.4$\pm$7.8 &10.4$\pm$6.3 &-0.63	$_ { -0.17}^ { +0.21}$	&	-0.49$_ { -0.26}^ { +0.22}$	&	0.73$_ { -0.36}^ { +0.43}$	&	37.3\\																	
108 &133.5$\pm$14.2 &26.8$\pm$7.1 &82.9$\pm$10.7 &109.7$\pm$12.4 &23.8$\pm$7.5 &99.3$\pm$11.7 &32.5$\pm$8.3 &-0.55	$_ { -0.09}^ { +0.08}$	&	-0.40$_ { -0.13}^ { +0.10}$	&	0.57$_ { -0.14}^ { +0.13}$	&	37.8\\																	
109 &73.4$\pm$16.3 &19.1$\pm$8.8 &47.2$\pm$9.9 &66.3$\pm$12.8 &7.5$\pm$6.9 &58.0$\pm$11.8 &12.6$\pm$7.6 &-0.72	$_ { -0.18}^ { +0.17}$	&	-0.26$_ { -0.29}^ { +0.19}$	&	0.77$_ { -0.36}^ { +0.53}$	&	37.5\\																	
110 &81.9$\pm$15.8 &23.6$\pm$7.8 &52.3$\pm$9.8 &76.0$\pm$12.1 &6.1$\pm$6.7 &65.0$\pm$11.1 &12.8$\pm$7.5 &-0.74	$_ { -0.16}^ { +0.14}$	&	-0.28$_ { -0.13}^ { +0.17}$	&	0.86$_ { -0.33}^ { +0.56}$	&	37.5\\																	
111 &81.4$\pm$12.9 &29.5$\pm$8.0 &51.0$\pm$9.2 &80.5$\pm$11.8 &0.8$\pm$5.5 &70.7$\pm$10.9 &6.3$\pm$6.3 &-0.89	$_ { -0.11}^ { +0.06}$	&	-0.18$_ { -0.11}^ { +0.15}$	&	1.38$_ { -0.60}^ { +0.68}$	&	37.5\\																	
112 &8.2$\pm$8.6 &3.7$\pm$4.4 &0.3$\pm$4.3 &4.0$\pm$5.7 &4.4$\pm$5.7 &3.6$\pm$5.0 &4.3$\pm$5.9 &0.03	$_ { -0.38}^ { +0.97}$	&	0.22$_ { -0.70}^ { +1.13}$	&	-0.38$_ { -0.96}^ { +0.94}$	&	36.5\\																	
113 &13.4$\pm$8.8 &8.7$\pm$5.7 &7.2$\pm$5.6 &15.9$\pm$7.5 &-2.4$\pm$5.1 &10.0$\pm$6.4 &-1.6$\pm$5.5 &-0.78	$_ { -0.22}^ { +0.20}$	&	0.06$_ { -0.34}^ { +0.66}$	&	0.58$_ { -0.60}^ { +1.03}$	&	36.8\\																	
114 &192.6$\pm$17.1 &59.7$\pm$10.4 &99.0$\pm$11.9 &158.7$\pm$15.4 &33.9$\pm$7.6 &145.3$\pm$14.7 &43.5$\pm$8.4 &-0.58	$_ { -0.08}^ { +0.05}$	&	-0.15$_ { -0.07}^ { +0.10}$	&	0.48$_ { -0.09}^ { +0.11}$	&	37.9\\																	
115 &30.7$\pm$10.3 &5.3$\pm$5.9 &20.8$\pm$7.1 &26.1$\pm$8.7 &4.6$\pm$6.0 &24.3$\pm$8.1 &7.1$\pm$6.5 &-0.66	$_ { -0.34}^ { +0.14}$	&	-0.36$_ { -0.64}^ { +0.27}$	&	0.45$_ { -0.27}^ { +0.70}$	&	37.1\\																	
116 &89.0$\pm$13.5 &11.4$\pm$7.5 &59.7$\pm$10.0 &71.1$\pm$12.0 &17.9$\pm$6.3 &64.9$\pm$11.4 &23.7$\pm$6.9 &-0.51	$_ { -0.12}^ { +0.11}$	&	-0.59$_ { -0.36}^ { +0.28}$	&	0.56$_ { -0.15}^ { +0.14}$	&	37.6\\																	
117 &48772.2$\pm$222.9 &17109.1$\pm$132.5 &25053.1$\pm$159.7 &42162.2$\pm$207.1 &6609.9$\pm$82.7 &36065.3$\pm$191.6 &9428.6$\pm$98.5 &-0.62	$_ { -0.01}^ { +0.00}$	&	-0.09$_ { -0.00}^ { +0.01}$	&	0.60$_ { -0.00}^ { +0.01}$	&	40.3\\																	
118 &372.0$\pm$21.6 &76.8$\pm$10.8 &215.4$\pm$16.2 &292.2$\pm$19.0 &79.8$\pm$10.7 &246.2$\pm$17.5 &105.6$\pm$12.0 &-0.45	$_ { -0.05}^ { +0.05}$	&	-0.36$_ { -0.07}^ { +0.06}$	&	0.46$_ { -0.06}^ { +0.06}$	&	38.2\\																	
119 &1275.8$\pm$41.5 &232.4$\pm$20.6 &703.1$\pm$29.8 &935.4$\pm$35.8 &340.4$\pm$20.3 &802.5$\pm$33.3 &444.2$\pm$23.0 &-0.34	$_ { -0.03}^ { +0.03}$	&	-0.40$_ { -0.05}^ { +0.04}$	&	0.35$_ { -0.04}^ { +0.02}$	&	38.7\\																	
120 &621.0$\pm$33.5 &159.6$\pm$19.3 &343.6$\pm$23.3 &503.1$\pm$29.8 &117.9$\pm$13.6 &438.5$\pm$27.9 &160.4$\pm$15.6 &-0.51	$_ { -0.04}^ { +0.04}$	&	-0.25$_ { -0.07}^ { +0.05}$	&	0.49$_ { -0.06}^ { +0.06}$	&	38.4\\																	
121 &55.0$\pm$11.9 &17.0$\pm$6.1 &27.5$\pm$7.1 &44.5$\pm$8.9 &10.6$\pm$6.4 &43.5$\pm$8.5 &12.6$\pm$6.7 &-0.62	$_ { -0.17}^ { +0.18}$	&	-0.15$_ { -0.15}^ { +0.18}$	&	0.40$_ { -0.23}^ { +0.33}$	&	37.4\\																	
122 &20.8$\pm$8.4 &9.6$\pm$5.2 &14.7$\pm$5.8 &24.3$\pm$7.3 &-3.6$\pm$4.8 &22.7$\pm$6.7 &-1.2$\pm$5.3 &-0.91	$_ { -0.09}^ { +0.08}$	&	-0.09$_ { -0.26}^ { +0.23}$	&	0.93$_ { -0.49}^ { +0.97}$	&	37.0\\																	
123 &$\le$240.4 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$38.0\\																	
124 &164.1$\pm$17.1 &53.8$\pm$10.6 &101.9$\pm$12.5 &155.6$\pm$15.9 &8.5$\pm$6.0 &143.2$\pm$15.2 &16.4$\pm$6.9 &-0.82	$_ { -0.06}^ { +0.06}$	&	-0.20$_ { -0.10}^ { +0.08}$	&	1.00$_ { -0.20}^ { +0.43}$	&	37.8\\																	
125 &101.4$\pm$14.2 &18.8$\pm$6.7 &57.1$\pm$9.5 &76.0$\pm$11.2 &25.6$\pm$7.8 &61.1$\pm$10.1 &37.9$\pm$8.7 &-0.29	$_ { -0.13}^ { +0.10}$	&	-0.37$_ { -0.19}^ { +0.11}$	&	0.40$_ { -0.17}^ { +0.11}$	&	37.6\\																	
126 &69.4$\pm$14.0 &25.5$\pm$7.9 &27.7$\pm$7.8 &53.2$\pm$10.6 &16.2$\pm$6.9 &40.3$\pm$9.4 &20.2$\pm$7.5 &-0.40	$_ { -0.16}^ { +0.18}$	&	0.09$_ { -0.21}^ { +0.12}$	&	0.23$_ { -0.16}^ { +0.25}$	&	37.5\\																	
127 &72.7$\pm$11.1 &25.2$\pm$7.1 &40.0$\pm$8.1 &65.2$\pm$10.3 &7.5$\pm$4.7 &55.2$\pm$9.5 &14.0$\pm$5.7 &-0.64	$_ { -0.11}^ { +0.11}$	&	-0.13$_ { -0.11}^ { +0.15}$	&	0.71$_ { -0.21}^ { +0.28}$	&	37.5\\																	
128 &120.6$\pm$16.0 &62.1$\pm$11.3 &39.8$\pm$9.8 &102.0$\pm$14.5 &18.6$\pm$6.6 &95.2$\pm$13.8 &22.1$\pm$7.1 &-0.66	$_ { -0.09}^ { +0.09}$	&	0.26$_ { -0.12}^ { +0.13}$	&	0.29$_ { -0.11}^ { +0.22}$	&	37.7\\																	
129 &114.4$\pm$13.8 &44.7$\pm$9.0 &56.3$\pm$9.6 &101.0$\pm$12.7 &13.4$\pm$5.7 &99.7$\pm$12.3 &11.3$\pm$5.8 &-0.83	$_ { -0.08}^ { +0.08}$	&	0.01$_ { -0.13}^ { +0.07}$	&	0.70$_ { -0.24}^ { +0.11}$	&	37.7\\																	
130 &65.1$\pm$12.0 &11.2$\pm$6.4 &38.1$\pm$8.4 &49.2$\pm$10.1 &15.9$\pm$6.9 &47.0$\pm$9.5 &16.9$\pm$7.2 &-0.53	$_ { -0.17}^ { +0.15}$	&	-0.48$_ { -0.24}^ { +0.27}$	&	0.41$_ { -0.20}^ { +0.20}$	&	37.4\\																	
131 &30.7$\pm$7.6 &15.6$\pm$5.6 &11.5$\pm$5.0 &27.1$\pm$7.0 &3.6$\pm$3.8 &23.9$\pm$6.5 &4.0$\pm$4.0 &-0.79	$_ { -0.14}^ { +0.12}$	&	0.20$_ { -0.19}^ { +0.20}$	&	0.46$_ { -0.33}^ { +0.48}$	&	37.1\\																	
132 &264.8$\pm$23.4 &85.3$\pm$14.4 &122.9$\pm$15.6 &208.2$\pm$20.7 &56.6$\pm$9.8 &179.8$\pm$19.5 &76.0$\pm$11.0 &-0.45	$_ { -0.07}^ { +0.06}$	&	-0.07$_ { -0.11}^ { +0.06}$	&	0.35$_ { -0.07}^ { +0.10}$	&	38.0\\																	
133 &311.9$\pm$19.7 &65.8$\pm$9.6 &165.7$\pm$14.3 &231.5$\pm$16.8 &80.4$\pm$10.9 &207.4$\pm$15.8 &101.1$\pm$12.0 &-0.40	$_ { -0.05}^ { +0.06}$	&	-0.32$_ { -0.07}^ { +0.07}$	&	0.34$_ { -0.06}^ { +0.07}$	&	38.1\\																	
134 &64.2$\pm$9.8 &19.8$\pm$5.9 &29.3$\pm$6.8 &49.1$\pm$8.5 &15.1$\pm$5.6 &44.0$\pm$8.1 &17.5$\pm$5.9 &-0.48	$_ { -0.13}^ { +0.12}$	&	-0.09$_ { -0.15}^ { +0.13}$	&	0.30$_ { -0.14}^ { +0.17}$	&	37.4\\																	
135 &113.6$\pm$13.7 &36.2$\pm$8.5 &57.1$\pm$9.5 &93.3$\pm$12.3 &20.3$\pm$6.4 &83.8$\pm$11.6 &28.2$\pm$7.2 &-0.54	$_ { -0.09}^ { +0.09}$	&	-0.16$_ { -0.07}^ { +0.15}$	&	0.46$_ { -0.12}^ { +0.14}$	&	37.7\\																	
136 &$\le$30.6 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.1\\																	
137 &96.6$\pm$12.0 &19.6$\pm$6.4 &67.0$\pm$9.8 &86.6$\pm$11.2 &10.0$\pm$4.9 &77.0$\pm$10.6 &17.6$\pm$5.9 &-0.66	$_ { -0.10}^ { +0.07}$	&	-0.44$_ { -0.15}^ { +0.12}$	&	0.83$_ { -0.16}^ { +0.19}$	&	37.6\\																	
138 &79.5$\pm$12.6 &19.9$\pm$7.4 &41.7$\pm$8.9 &61.6$\pm$11.2 &17.9$\pm$6.1 &49.7$\pm$10.3 &22.9$\pm$6.7 &-0.42	$_ { -0.13}^ { +0.13}$	&	-0.26$_ { -0.16}^ { +0.19}$	&	0.38$_ { -0.14}^ { +0.17}$	&	37.5\\																	
139 &161.6$\pm$14.8 &45.9$\pm$8.5 &102.3$\pm$11.6 &148.2$\pm$14.0 &13.3$\pm$5.3 &136.2$\pm$13.4 &22.8$\pm$6.5 &-0.74	$_ { -0.06}^ { +0.05}$	&	-0.26$_ { -0.09}^ { +0.07}$	&	0.88$_ { -0.11}^ { +0.18}$	&	37.8\\																	
140 &296.5$\pm$19.1 &71.4$\pm$10.0 &156.1$\pm$13.9 &227.5$\pm$16.7 &69.0$\pm$9.9 &200.6$\pm$15.7 &84.3$\pm$10.8 &-0.46	$_ { -0.06}^ { +0.05}$	&	-0.26$_ { -0.06}^ { +0.07}$	&	0.39$_ { -0.07}^ { +0.06}$	&	38.1\\																	
141 &98.1$\pm$14.6 &24.4$\pm$7.2 &67.1$\pm$9.9 &91.5$\pm$11.9 &6.3$\pm$6.0 &84.0$\pm$11.1 &15.0$\pm$7.0 &-0.74	$_ { -0.11}^ { +0.10}$	&	-0.35$_ { -0.14}^ { +0.12}$	&	1.05$_ { -0.36}^ { +0.43}$	&	37.6\\																	
142 &48.7$\pm$10.1 &8.8$\pm$5.1 &28.0$\pm$7.1 &36.7$\pm$8.3 &12.0$\pm$6.3 &36.8$\pm$7.9 &10.7$\pm$6.4 &-0.62	$_ { -0.18}^ { +0.20}$	&	-0.43$_ { -0.22}^ { +0.25}$	&	0.37$_ { -0.21}^ { +0.27}$	&	37.3\\																	
143 &98.7$\pm$12.5 &0.2$\pm$3.8 &44.9$\pm$8.3 &45.1$\pm$8.8 &53.6$\pm$9.4 &34.2$\pm$7.7 &64.8$\pm$10.2 &0.26	$_ { -0.12}^ { +0.11}$	&	-1.31$_ { -0.79}^ { +0.50}$	&	-0.06$_ { -0.09}^ { +0.11}$	&	37.6\\																	
144 &40.4$\pm$11.2 &18.3$\pm$6.6 &18.8$\pm$6.6 &37.2$\pm$8.9 &3.2$\pm$5.7 &32.2$\pm$8.1 &8.9$\pm$6.5 &-0.66	$_ { -0.22}^ { +0.22}$	&	0.05$_ { -0.17}^ { +0.21}$	&	0.63$_ { -0.39}^ { +0.71}$	&	37.2\\																	
145 &55.0$\pm$14.7 &36.9$\pm$10.0 &21.2$\pm$7.9 &58.1$\pm$12.3 &-3.1$\pm$5.4 &47.1$\pm$11.1 &-2.1$\pm$6.0 &-0.95	$_ { -0.05}^ { +0.05}$	&	0.35$_ { -0.23}^ { +0.15}$	&	0.91$_ { -0.40}^ { +1.07}$	&	37.4\\																	
146 &1120.3$\pm$35.7 &225.1$\pm$17.1 &642.6$\pm$26.9 &867.7$\pm$31.5 &252.6$\pm$17.4 &763.7$\pm$29.6 &341.3$\pm$19.9 &-0.43	$_ { -0.03}^ { +0.03}$	&	-0.38$_ { -0.03}^ { +0.04}$	&	0.43$_ { -0.03}^ { +0.03}$	&	38.7\\																	
147 &391.9$\pm$22.8 &119.0$\pm$13.3 &217.5$\pm$16.6 &336.5$\pm$20.9 &55.4$\pm$9.4 &302.2$\pm$19.8 &79.2$\pm$10.8 &-0.62	$_ { -0.04}^ { +0.04}$	&	-0.18$_ { -0.06}^ { +0.05}$	&	0.61$_ { -0.06}^ { +0.08}$	&	38.2\\																	
148 &295.1$\pm$18.8 &68.5$\pm$9.6 &154.2$\pm$13.7 &222.7$\pm$16.4 &72.5$\pm$10.0 &190.7$\pm$15.2 &94.2$\pm$11.2 &-0.39	$_ { -0.06}^ { +0.05}$	&	-0.26$_ { -0.08}^ { +0.05}$	&	0.36$_ { -0.07}^ { +0.06}$	&	38.1\\																	
149 &$\le$119.2 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.7\\																	
150 &32.7$\pm$7.5 &5.5$\pm$4.0 &16.7$\pm$5.4 &22.2$\pm$6.3 &10.5$\pm$4.8 &21.6$\pm$6.1 &11.1$\pm$5.0 &-0.38	$_ { -0.17}^ { +0.19}$	&	-0.38$_ { -0.26}^ { +0.25}$	&	0.22$_ { -0.19}^ { +0.19}$	&	37.1\\																	
151 &23.0$\pm$8.7 &5.3$\pm$4.7 &21.1$\pm$6.6 &26.5$\pm$7.7 &-3.5$\pm$4.7 &22.0$\pm$6.9 &1.4$\pm$5.6 &-0.87	$_ { -0.13}^ { +0.10}$	&	-0.46$_ { -0.43}^ { +0.30}$	&	1.15$_ { -0.54}^ { +0.84}$	&	37.0\\																	
152 &28.9$\pm$7.1 &19.0$\pm$5.7 &5.6$\pm$4.0 &24.6$\pm$6.5 &4.3$\pm$3.8 &21.6$\pm$6.1 &4.0$\pm$3.8 &-0.75	$_ { -0.17}^ { +0.14}$	&	0.56$_ { -0.21}^ { +0.27}$	&	0.13$_ { -0.37}^ { +0.41}$	&	37.1\\																	
153 &39.6$\pm$12.7 &6.9$\pm$7.2 &23.6$\pm$8.5 &30.5$\pm$10.7 &9.1$\pm$6.4 &24.6$\pm$9.8 &10.7$\pm$6.9 &-0.47	$_ { -0.32}^ { +0.31}$	&	-0.38$_ { -0.61}^ { +0.39}$	&	0.41$_ { -0.37}^ { +0.40}$	&	37.2\\																	
154 &247.9$\pm$18.3 &57.2$\pm$9.7 &126.0$\pm$13.0 &183.2$\pm$15.8 &64.7$\pm$9.7 &157.4$\pm$14.7 &84.6$\pm$10.8 &-0.35	$_ { -0.07}^ { +0.06}$	&	-0.26$_ { -0.07}^ { +0.08}$	&	0.31$_ { -0.06}^ { +0.08}$	&	38.0\\																	
155 &138.5$\pm$14.3 &42.1$\pm$8.3 &67.7$\pm$9.9 &109.8$\pm$12.5 &28.7$\pm$7.7 &94.7$\pm$11.5 &34.8$\pm$8.3 &-0.51	$_ { -0.10}^ { +0.08}$	&	-0.13$_ { -0.09}^ { +0.10}$	&	0.38$_ { -0.10}^ { +0.14}$	&	37.8\\																	
156 &52.4$\pm$13.3 &16.0$\pm$6.4 &36.8$\pm$8.3 &52.8$\pm$10.0 &-0.4$\pm$5.3 &41.8$\pm$8.9 &6.1$\pm$6.3 &-0.80	$_ { -0.20}^ { +0.08}$	&	-0.30$_ { -0.16}^ { +0.19}$	&	1.30$_ { -0.63}^ { +0.74}$	&	37.3\\																	
157 &287.7$\pm$21.6 &59.9$\pm$9.8 &174.4$\pm$14.9 &234.3$\pm$17.4 &53.8$\pm$9.7 &204.7$\pm$16.2 &68.8$\pm$10.7 &-0.54	$_ { -0.06}^ { +0.06}$	&	-0.38$_ { -0.08}^ { +0.07}$	&	0.54$_ { -0.08}^ { +0.08}$	&	38.1\\																	
158 &1181.3$\pm$44.8 &247.3$\pm$17.4 &704.3$\pm$27.9 &951.5$\pm$32.5 &229.6$\pm$16.8 &810.4$\pm$30.0 &323.6$\pm$19.6 &-0.48	$_ { -0.02}^ { +0.03}$	&	-0.39$_ { -0.02}^ { +0.05}$	&	0.52$_ { -0.04}^ { +0.03}$	&	38.7\\																	
159 &34.3$\pm$7.8 &5.2$\pm$4.0 &15.6$\pm$5.4 &20.8$\pm$6.3 &13.5$\pm$5.3 &16.4$\pm$5.7 &15.9$\pm$5.7 &-0.07	$_ { -0.21}^ { +0.19}$	&	-0.43$_ { -0.24}^ { +0.32}$	&	0.09$_ { -0.19}^ { +0.18}$	&	37.2\\																	
160 &103.2$\pm$13.3 &20.5$\pm$6.8 &56.6$\pm$9.4 &77.1$\pm$11.2 &26.1$\pm$7.7 &65.2$\pm$10.2 &33.0$\pm$8.4 &-0.38	$_ { -0.12}^ { +0.11}$	&	-0.36$_ { -0.15}^ { +0.13}$	&	0.35$_ { -0.13}^ { +0.14}$	&	37.6\\																	
161 &23.7$\pm$10.3 &9.9$\pm$5.8 &16.2$\pm$6.4 &26.1$\pm$8.1 &-1.4$\pm$5.2 &15.4$\pm$6.7 &3.0$\pm$6.0 &-0.74	$_ { -0.26}^ { +0.16}$	&	-0.16$_ { -0.27}^ { +0.31}$	&	0.78$_ { -0.48}^ { +0.91}$	&	37.0\\																	
162 &105.3$\pm$13.7 &37.4$\pm$8.4 &53.1$\pm$9.4 &90.5$\pm$12.2 &14.8$\pm$6.8 &74.4$\pm$11.1 &17.4$\pm$7.2 &-0.67	$_ { -0.10}^ { +0.12}$	&	-0.09$_ { -0.09}^ { +0.13}$	&	0.62$_ { -0.23}^ { +0.17}$	&	37.6\\																	
163 &583.0$\pm$32.7 &112.9$\pm$12.6 &328.7$\pm$19.6 &441.6$\pm$22.9 &142.2$\pm$13.8 &366.2$\pm$20.9 &196.6$\pm$15.8 &-0.35	$_ { -0.05}^ { +0.03}$	&	-0.39$_ { -0.05}^ { +0.06}$	&	0.39$_ { -0.05}^ { +0.05}$	&	38.4\\																	
164 &48.2$\pm$10.3 &12.0$\pm$5.6 &28.1$\pm$7.3 &40.1$\pm$8.7 &8.1$\pm$6.1 &36.7$\pm$8.1 &9.8$\pm$6.5 &-0.66	$_ { -0.19}^ { +0.21}$	&	-0.31$_ { -0.18}^ { +0.21}$	&	0.42$_ { -0.18}^ { +0.49}$	&	37.3\\																	
165 &62.3$\pm$9.6 &27.4$\pm$6.5 &31.4$\pm$7.0 &58.8$\pm$9.1 &3.5$\pm$4.0 &50.5$\pm$8.5 &5.8$\pm$4.4 &-0.84	$_ { -0.10}^ { +0.10}$	&	0.01$_ { -0.11}^ { +0.13}$	&	0.85$_ { -0.28}^ { +0.53}$	&	37.4\\																	
166 &101.3$\pm$13.4 &31.6$\pm$7.7 &44.6$\pm$8.8 &76.2$\pm$11.2 &25.1$\pm$7.8 &67.6$\pm$10.4 &25.5$\pm$8.1 &-0.50	$_ { -0.13}^ { +0.11}$	&	-0.09$_ { -0.09}^ { +0.14}$	&	0.25$_ { -0.12}^ { +0.17}$	&	37.6\\																	
167 &39.6$\pm$8.1 &13.0$\pm$5.1 &15.9$\pm$5.4 &28.9$\pm$7.0 &10.6$\pm$5.0 &27.8$\pm$6.7 &11.0$\pm$5.1 &-0.49	$_ { -0.16}^ { +0.16}$	&	-0.01$_ { -0.18}^ { +0.18}$	&	0.19$_ { -0.20}^ { +0.20}$	&	37.2\\																	
168 &41.0$\pm$8.2 &7.6$\pm$4.3 &24.6$\pm$6.4 &32.2$\pm$7.2 &8.8$\pm$4.7 &28.8$\pm$6.8 &13.0$\pm$5.3 &-0.43	$_ { -0.17}^ { +0.14}$	&	-0.40$_ { -0.22}^ { +0.19}$	&	0.46$_ { -0.19}^ { +0.21}$	&	37.2\\																	
169 &140.6$\pm$14.4 &55.8$\pm$9.0 &77.9$\pm$10.5 &133.7$\pm$13.4 &6.9$\pm$6.1 &118.8$\pm$12.5 &13.5$\pm$6.9 &-0.83	$_ { -0.08}^ { +0.07}$	&	-0.05$_ { -0.09}^ { +0.07}$	&	0.99$_ { -0.27}^ { +0.48}$	&	37.8\\																	
170 &109.3$\pm$13.2 &28.0$\pm$7.1 &56.4$\pm$9.3 &84.4$\pm$11.3 &25.0$\pm$7.5 &76.8$\pm$10.6 &26.5$\pm$7.8 &-0.54	$_ { -0.10}^ { +0.11}$	&	-0.22$_ { -0.12}^ { +0.11}$	&	0.35$_ { -0.10}^ { +0.17}$	&	37.7\\																	
171 &62.5$\pm$11.0 &21.9$\pm$6.5 &35.2$\pm$7.8 &57.1$\pm$9.8 &5.4$\pm$5.8 &50.5$\pm$9.0 &7.9$\pm$6.3 &-0.79	$_ { -0.21}^ { +0.07}$	&	-0.13$_ { -0.13}^ { +0.15}$	&	0.79$_ { -0.37}^ { +0.50}$	&	37.4\\																	
172 &35.3$\pm$10.7 &13.1$\pm$6.0 &10.1$\pm$5.8 &23.2$\pm$7.8 &11.7$\pm$6.4 &21.7$\pm$7.2 &9.2$\pm$6.4 &-0.51	$_ { -0.30}^ { +0.28}$	&	0.16$_ { -0.28}^ { +0.34}$	&	-0.05$_ { -0.36}^ { +0.38}$	&	37.2\\																	
173 &$\le$13.6 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.8\\																	
174 &32.8$\pm$12.5 &8.3$\pm$5.5 &30.9$\pm$7.7 &39.2$\pm$9.0 &-6.2$\pm$4.4 &35.6$\pm$8.3 &-3.5$\pm$5.1 &-0.96	$_ { -0.04}^ { +0.04}$	&	-0.49$_ { -0.29}^ { +0.29}$	&	1.49$_ { -0.57}^ { +0.90}$	&	37.1\\																	
175 &34.4$\pm$12.1 &13.0$\pm$6.0 &15.4$\pm$6.6 &28.3$\pm$8.4 &6.5$\pm$6.0 &23.7$\pm$7.5 &9.1$\pm$6.6 &-0.55	$_ { -0.29}^ { +0.26}$	&	0.02$_ { -0.26}^ { +0.23}$	&	0.25$_ { -0.30}^ { +0.65}$	&	37.2\\																	
176 &16.0$\pm$8.2 &3.8$\pm$4.4 &8.8$\pm$5.3 &12.6$\pm$6.5 &3.4$\pm$5.6 &7.1$\pm$5.3 &8.3$\pm$6.3 &-0.04	$_ { -0.50}^ { +0.58}$	&	-0.20$_ { -0.65}^ { +0.47}$	&	0.23$_ { -0.43}^ { +0.84}$	&	36.8\\																	
177 &$\le$21.3 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.0\\																	
178 &29.2$\pm$10.1 &17.3$\pm$6.7 &7.7$\pm$5.9 &25.0$\pm$8.5 &4.2$\pm$5.9 &17.4$\pm$7.5 &6.0$\pm$6.3 &-0.60	$_ { -0.40}^ { +0.17}$	&	0.37$_ { -0.30}^ { +0.46}$	&	0.24$_ { -0.72}^ { +0.69}$	&	37.1\\																	
179 &113.5$\pm$12.3 &26.6$\pm$6.5 &61.6$\pm$9.2 &88.1$\pm$10.8 &25.3$\pm$6.6 &67.3$\pm$9.6 &39.5$\pm$7.8 &-0.31	$_ { -0.10}^ { +0.09}$	&	-0.30$_ { -0.09}^ { +0.13}$	&	0.41$_ { -0.11}^ { +0.11}$	&	37.7\\																	
180 &31.2$\pm$11.9 &13.3$\pm$6.4 &13.9$\pm$6.4 &27.2$\pm$8.5 &4.0$\pm$5.9 &22.0$\pm$7.7 &10.9$\pm$6.7 &-0.44	$_ { -0.29}^ { +0.30}$	&	0.04$_ { -0.26}^ { +0.29}$	&	0.40$_ { -0.44}^ { +0.67}$	&	37.1\\																	
181 &64.2$\pm$12.6 &6.8$\pm$5.3 &44.8$\pm$8.5 &51.6$\pm$9.7 &12.1$\pm$6.4 &47.1$\pm$9.0 &15.1$\pm$6.8 &-0.57	$_ { -0.16}^ { +0.15}$	&	-0.69$_ { -0.34}^ { +0.31}$	&	0.59$_ { -0.24}^ { +0.23}$	&	37.4\\																	
182 &56.8$\pm$9.3 &11.5$\pm$5.0 &32.9$\pm$7.1 &44.4$\pm$8.2 &12.4$\pm$5.2 &36.1$\pm$7.5 &16.9$\pm$5.8 &-0.42	$_ { -0.14}^ { +0.13}$	&	-0.34$_ { -0.20}^ { +0.13}$	&	0.45$_ { -0.16}^ { +0.17}$	&	37.4\\																	
183 &64.9$\pm$11.0 &10.0$\pm$5.4 &34.2$\pm$7.6 &44.2$\pm$8.9 &20.6$\pm$7.1 &35.6$\pm$7.9 &24.4$\pm$7.5 &-0.25	$_ { -0.16}^ { +0.15}$	&	-0.44$_ { -0.23}^ { +0.22}$	&	0.22$_ { -0.13}^ { +0.18}$	&	37.4\\																	
184 &1109.6$\pm$34.9 &196.3$\pm$15.4 &626.3$\pm$26.3 &822.7$\pm$30.1 &286.9$\pm$18.5 &702.5$\pm$27.8 &377.6$\pm$20.9 &-0.35	$_ { -0.03}^ { +0.02}$	&	-0.43$_ { -0.03}^ { +0.04}$	&	0.37$_ { -0.03}^ { +0.03}$	&	38.7\\																	
185 &538.6$\pm$29.1 &86.0$\pm$11.0 &325.0$\pm$19.4 &411.0$\pm$21.9 &128.0$\pm$13.2 &350.7$\pm$20.3 &174.8$\pm$15.1 &-0.39	$_ { -0.04}^ { +0.05}$	&	-0.49$_ { -0.06}^ { +0.05}$	&	0.43$_ { -0.05}^ { +0.05}$	&	38.4\\																	
186 &46.3$\pm$10.6 &12.9$\pm$6.1 &24.9$\pm$7.2 &37.8$\pm$9.0 &8.5$\pm$6.2 &29.0$\pm$8.0 &11.2$\pm$6.6 &-0.53	$_ { -0.22}^ { +0.26}$	&	-0.20$_ { -0.22}^ { +0.21}$	&	0.50$_ { -0.33}^ { +0.36}$	&	37.3\\																	
187 &143.7$\pm$14.8 &33.4$\pm$7.8 &80.4$\pm$10.7 &113.7$\pm$12.8 &30.0$\pm$8.0 &101.5$\pm$11.9 &39.6$\pm$8.8 &-0.49	$_ { -0.08}^ { +0.09}$	&	-0.29$_ { -0.10}^ { +0.10}$	&	0.43$_ { -0.09}^ { +0.14}$	&	37.8\\																	
188 &13.0$\pm$8.3 &5.3$\pm$4.8 &7.8$\pm$5.5 &13.1$\pm$6.8 &-0.1$\pm$5.2 &13.9$\pm$6.3 &-0.5$\pm$5.5 &-0.84	$_ { -0.16}^ { +0.14}$	&	-0.05$_ { -0.59}^ { +0.51}$	&	0.27$_ { -0.34}^ { +1.24}$	&	36.7\\																	
189 &136.2$\pm$15.6 &32.0$\pm$7.8 &77.9$\pm$10.5 &109.9$\pm$12.6 &26.0$\pm$7.5 &95.6$\pm$11.7 &35.0$\pm$8.3 &-0.51	$_ { -0.09}^ { +0.09}$	&	-0.30$_ { -0.12}^ { +0.09}$	&	0.49$_ { -0.11}^ { +0.15}$	&	37.8\\																	
190 &139.3$\pm$14.4 &27.3$\pm$7.1 &90.4$\pm$11.1 &117.7$\pm$12.7 &21.6$\pm$7.3 &97.4$\pm$11.6 &37.2$\pm$8.6 &-0.50	$_ { -0.08}^ { +0.09}$	&	-0.42$_ { -0.13}^ { +0.08}$	&	0.60$_ { -0.09}^ { +0.19}$	&	37.8\\																	
191 &103.3$\pm$13.1 &27.7$\pm$7.3 &50.2$\pm$8.9 &77.9$\pm$11.0 &25.4$\pm$7.5 &64.5$\pm$10.0 &29.9$\pm$8.0 &-0.42	$_ { -0.12}^ { +0.11}$	&	-0.19$_ { -0.11}^ { +0.13}$	&	0.28$_ { -0.09}^ { +0.19}$	&	37.6\\																	
192 &32.8$\pm$9.5 &5.8$\pm$5.0 &17.3$\pm$6.5 &23.1$\pm$7.7 &9.7$\pm$6.2 &22.0$\pm$7.1 &11.1$\pm$6.6 &-0.42	$_ { -0.24}^ { +0.31}$	&	-0.35$_ { -0.44}^ { +0.33}$	&	0.26$_ { -0.32}^ { +0.33}$	&	37.1\\																	
193 &28.2$\pm$9.4 &8.2$\pm$5.5 &11.6$\pm$5.8 &19.8$\pm$7.5 &8.4$\pm$6.2 &14.7$\pm$6.6 &11.5$\pm$6.6 &-0.22	$_ { -0.29}^ { +0.42}$	&	-0.12$_ { -0.35}^ { +0.37}$	&	0.10$_ { -0.33}^ { +0.50}$	&	37.1\\																	
194 &598.4$\pm$28.4 &138.4$\pm$13.3 &333.6$\pm$19.5 &472.0$\pm$23.2 &126.7$\pm$13.0 &404.4$\pm$21.5 &170.5$\pm$14.8 &-0.46	$_ { -0.04}^ { +0.04}$	&	-0.32$_ { -0.03}^ { +0.06}$	&	0.45$_ { -0.05}^ { +0.05}$	&	38.4\\																	
195 &117.5$\pm$13.5 &28.7$\pm$7.1 &70.4$\pm$10.0 &99.1$\pm$11.8 &18.4$\pm$7.1 &78.9$\pm$10.5 &32.2$\pm$8.3 &-0.47	$_ { -0.10}^ { +0.10}$	&	-0.30$_ { -0.11}^ { +0.10}$	&	0.58$_ { -0.13}^ { +0.20}$	&	37.7\\																	
196 &41.9$\pm$9.5 &19.5$\pm$6.3 &20.2$\pm$6.3 &39.7$\pm$8.4 &2.2$\pm$5.2 &30.4$\pm$7.4 &8.6$\pm$6.1 &-0.64	$_ { -0.20}^ { +0.23}$	&	0.00$_ { -0.11}^ { +0.22}$	&	0.77$_ { -0.44}^ { +0.75}$	&	37.3\\																	
197 &58.5$\pm$10.8 &9.8$\pm$5.6 &36.1$\pm$7.8 &46.0$\pm$9.2 &12.5$\pm$6.4 &29.6$\pm$7.7 &25.3$\pm$7.6 &-0.14	$_ { -0.18}^ { +0.17}$	&	-0.47$_ { -0.25}^ { +0.23}$	&	0.49$_ { -0.22}^ { +0.24}$	&	37.4\\																	
198 &15.5$\pm$8.2 &0.1$\pm$4.0 &9.4$\pm$5.3 &9.5$\pm$6.2 &6.0$\pm$5.9 &6.9$\pm$5.3 &8.5$\pm$6.3 &0.02	$_ { -0.57}^ { +0.52}$	&	-0.58$_ { -0.93}^ { +0.52}$	&	0.21$_ { -0.50}^ { +0.52}$	&	36.8\\																	
199 &34.5$\pm$9.5 &10.1$\pm$5.6 &14.3$\pm$6.0 &24.4$\pm$7.7 &10.2$\pm$6.2 &21.0$\pm$7.0 &15.0$\pm$6.8 &-0.23	$_ { -0.26}^ { +0.23}$	&	-0.10$_ { -0.25}^ { +0.30}$	&	0.14$_ { -0.28}^ { +0.35}$	&	37.2\\																	
200 &15.3$\pm$8.2 &6.2$\pm$5.0 &2.5$\pm$4.4 &8.8$\pm$6.2 &6.6$\pm$5.9 &9.1$\pm$5.6 &5.3$\pm$6.0 &-0.40	$_ { -0.60}^ { +0.24}$	&	0.31$_ { -0.61}^ { +0.85}$	&	-0.18$_ { -0.94}^ { +0.63}$	&	36.8\\																	
201 &42.3$\pm$9.8 &2.5$\pm$4.4 &12.9$\pm$5.7 &15.4$\pm$6.7 &26.9$\pm$7.6 &8.0$\pm$5.6 &32.3$\pm$8.1 &0.59	$_ { -0.21}^ { +0.24}$	&	-0.68$_ { -0.51}^ { +0.65}$	&	-0.31$_ { -0.16}^ { +0.23}$	&	37.3\\																	
202 &91.8$\pm$12.2 &12.6$\pm$5.6 &59.1$\pm$9.2 &71.7$\pm$10.4 &20.2$\pm$7.1 &65.0$\pm$9.7 &26.3$\pm$7.8 &-0.48	$_ { -0.11}^ { +0.12}$	&	-0.61$_ { -0.16}^ { +0.18}$	&	0.49$_ { -0.16}^ { +0.14}$	&	37.6\\																	
203 &72.1$\pm$11.3 &18.5$\pm$6.2 &42.2$\pm$8.1 &60.7$\pm$9.8 &11.4$\pm$6.3 &53.6$\pm$9.0 &14.5$\pm$6.7 &-0.63	$_ { -0.13}^ { +0.14}$	&	-0.27$_ { -0.15}^ { +0.14}$	&	0.57$_ { -0.21}^ { +0.27}$	&	37.5\\																	
204 &336.2$\pm$20.3 &101.1$\pm$11.6 &191.4$\pm$15.2 &292.4$\pm$18.7 &43.8$\pm$8.7 &251.0$\pm$17.3 &67.0$\pm$10.2 &-0.62	$_ { -0.04}^ { +0.05}$	&	-0.22$_ { -0.03}^ { +0.08}$	&	0.66$_ { -0.08}^ { +0.09}$	&	38.2\\																	
205 &77.2$\pm$11.7 &12.0$\pm$5.6 &53.0$\pm$9.0 &65.0$\pm$10.2 &12.2$\pm$6.5 &60.4$\pm$9.5 &14.7$\pm$6.9 &-0.66	$_ { -0.13}^ { +0.13}$	&	-0.56$_ { -0.19}^ { +0.17}$	&	0.68$_ { -0.25}^ { +0.21}$	&	37.5\\																	
206 &31.4$\pm$9.3 &8.0$\pm$5.1 &15.7$\pm$6.2 &23.7$\pm$7.5 &7.7$\pm$6.0 &23.4$\pm$7.0 &8.1$\pm$6.3 &-0.59	$_ { -0.29}^ { +0.24}$	&	-0.21$_ { -0.32}^ { +0.27}$	&	0.38$_ { -0.42}^ { +0.36}$	&	37.1\\																	
207 &12.9$\pm$8.1 &4.8$\pm$4.7 &13.3$\pm$5.9 &18.1$\pm$7.1 &-5.2$\pm$4.6 &15.6$\pm$6.4 &-5.6$\pm$4.8 &-0.96	$_ { -0.04}^ { +0.07}$	&	-0.29$_ { -0.54}^ { +0.34}$	&	0.99$_ { -0.53}^ { +0.92}$	&	36.7\\																	
208 &45.6$\pm$10.0 &5.5$\pm$4.7 &33.4$\pm$7.5 &38.8$\pm$8.5 &6.8$\pm$6.0 &30.4$\pm$7.5 &12.5$\pm$6.7 &-0.50	$_ { -0.21}^ { +0.23}$	&	-0.62$_ { -0.43}^ { +0.25}$	&	0.65$_ { -0.34}^ { +0.43}$	&	37.3\\																	
209 &196.9$\pm$16.2 &10.1$\pm$5.3 &110.1$\pm$11.9 &120.2$\pm$12.7 &76.6$\pm$10.7 &96.1$\pm$11.4 &99.5$\pm$11.9 &-0.04	$_ { -0.09}^ { +0.07}$	&	-0.91$_ { -0.24}^ { +0.16}$	&	0.18$_ { -0.06}^ { +0.08}$	&	37.9\\																	
210 &50.2$\pm$8.7 &14.0$\pm$5.1 &24.5$\pm$6.3 &38.5$\pm$7.6 &11.7$\pm$5.1 &35.3$\pm$7.2 &15.0$\pm$5.6 &-0.45	$_ { -0.14}^ { +0.13}$	&	-0.15$_ { -0.16}^ { +0.15}$	&	0.33$_ { -0.18}^ { +0.18}$	&	37.3\\																	
211 &57.1$\pm$10.6 &10.9$\pm$5.4 &32.7$\pm$7.5 &43.6$\pm$8.9 &13.5$\pm$6.5 &38.3$\pm$8.1 &15.9$\pm$6.9 &-0.48	$_ { -0.18}^ { +0.17}$	&	-0.40$_ { -0.22}^ { +0.19}$	&	0.44$_ { -0.23}^ { +0.20}$	&	37.4\\																	
212 &22.3$\pm$9.6 &7.0$\pm$4.8 &13.6$\pm$5.9 &20.5$\pm$7.1 &1.6$\pm$5.2 &19.5$\pm$6.5 &2.1$\pm$5.6 &-0.83	$_ { -0.17}^ { +0.12}$	&	-0.21$_ { -0.32}^ { +0.33}$	&	0.59$_ { -0.44}^ { +0.87}$	&	37.0\\																	
213 &89.3$\pm$12.9 &22.7$\pm$6.5 &28.1$\pm$7.1 &50.8$\pm$9.2 &38.4$\pm$8.5 &49.0$\pm$8.7 &38.8$\pm$8.7 &-0.18	$_ { -0.12}^ { +0.13}$	&	-0.04$_ { -0.12}^ { +0.17}$	&	-0.12$_ { -0.12}^ { +0.14}$	&	37.6\\																	
214 &18.5$\pm$6.0 &4.7$\pm$3.6 &6.5$\pm$4.0 &11.2$\pm$4.8 &7.2$\pm$4.3 &12.5$\pm$4.8 &6.7$\pm$4.3 &-0.37	$_ { -0.25}^ { +0.24}$	&	-0.05$_ { -0.30}^ { +0.29}$	&	-0.03$_ { -0.26}^ { +0.27}$	&	36.9\\																	
215 &25.1$\pm$8.7 &2.2$\pm$4.3 &18.1$\pm$6.2 &20.3$\pm$7.1 &4.8$\pm$5.7 &19.9$\pm$6.5 &5.3$\pm$6.0 &-0.67	$_ { -0.33}^ { +0.13}$	&	-0.63$_ { -0.71}^ { +0.42}$	&	0.44$_ { -0.31}^ { +0.64}$	&	37.0\\																	
216 &102.3$\pm$12.9 &21.3$\pm$6.5 &64.2$\pm$9.6 &85.5$\pm$11.2 &16.8$\pm$7.0 &79.2$\pm$10.6 &21.8$\pm$7.5 &-0.61	$_ { -0.10}^ { +0.11}$	&	-0.38$_ { -0.13}^ { +0.12}$	&	0.56$_ { -0.12}^ { +0.23}$	&	37.6\\																	
217 &46.4$\pm$10.6 &9.3$\pm$5.2 &35.5$\pm$7.7 &44.8$\pm$8.9 &2.2$\pm$5.3 &39.8$\pm$8.1 &5.8$\pm$6.0 &-0.81	$_ { -0.19}^ { +0.08}$	&	-0.51$_ { -0.23}^ { +0.22}$	&	0.97$_ { -0.38}^ { +0.78}$	&	37.3\\																	
218 &22.8$\pm$9.3 &3.8$\pm$4.4 &13.9$\pm$5.8 &17.7$\pm$6.8 &5.3$\pm$5.6 &17.2$\pm$6.2 &6.8$\pm$6.0 &-0.56	$_ { -0.44}^ { +0.15}$	&	-0.47$_ { -0.49}^ { +0.46}$	&	0.39$_ { -0.42}^ { +0.52}$	&	37.0\\																	
219 &29.5$\pm$9.3 &6.8$\pm$5.1 &15.8$\pm$6.2 &22.6$\pm$7.5 &6.9$\pm$6.1 &20.4$\pm$6.8 &8.2$\pm$6.5 &-0.55	$_ { -0.45}^ { +0.15}$	&	-0.26$_ { -0.40}^ { +0.32}$	&	0.28$_ { -0.29}^ { +0.54}$	&	37.1\\																	
220 &340.2$\pm$20.3 &96.3$\pm$11.2 &181.4$\pm$14.8 &277.7$\pm$18.1 &62.5$\pm$9.8 &245.8$\pm$17.0 &78.5$\pm$10.8 &-0.56	$_ { -0.05}^ { +0.05}$	&	-0.21$_ { -0.04}^ { +0.07}$	&	0.49$_ { -0.08}^ { +0.06}$	&	38.2\\																	
221 &$\le$9.1 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.6\\																	
222 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.5\\																	
223 &79.2$\pm$11.5 &11.9$\pm$5.4 &40.8$\pm$8.1 &52.7$\pm$9.3 &26.5$\pm$7.5 &49.4$\pm$8.7 &29.2$\pm$7.8 &-0.32	$_ { -0.12}^ { +0.14}$	&	-0.47$_ { -0.17}^ { +0.19}$	&	0.20$_ { -0.11}^ { +0.15}$	&	37.5\\																	
224 &$\le$27.6 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.1\\																	
225 &188.2$\pm$16.0 &47.6$\pm$8.6 &101.5$\pm$11.6 &149.0$\pm$14.0 &39.2$\pm$8.5 &131.9$\pm$13.1 &49.3$\pm$9.3 &-0.50	$_ { -0.08}^ { +0.07}$	&	-0.24$_ { -0.09}^ { +0.08}$	&	0.43$_ { -0.08}^ { +0.11}$	&	37.9\\																	
226 &50.1$\pm$10.1 &12.9$\pm$5.6 &26.7$\pm$7.0 &39.6$\pm$8.5 &10.5$\pm$6.2 &29.8$\pm$7.3 &17.2$\pm$7.0 &-0.34	$_ { -0.18}^ { +0.20}$	&	-0.20$_ { -0.23}^ { +0.14}$	&	0.44$_ { -0.29}^ { +0.27}$	&	37.3\\																	
227 &325.0$\pm$20.9 &67.4$\pm$9.7 &175.0$\pm$14.6 &242.4$\pm$17.1 &81.9$\pm$11.0 &215.4$\pm$16.1 &109.3$\pm$12.3 &-0.38	$_ { -0.05}^ { +0.05}$	&	-0.33$_ { -0.07}^ { +0.06}$	&	0.36$_ { -0.07}^ { +0.06}$	&	38.1\\																	
228 &506.0$\pm$25.4 &80.3$\pm$10.4 &300.1$\pm$18.6 &380.4$\pm$21.0 &125.9$\pm$13.0 &322.0$\pm$19.3 &174.9$\pm$15.0 &-0.35	$_ { -0.04}^ { +0.05}$	&	-0.47$_ { -0.08}^ { +0.03}$	&	0.41$_ { -0.05}^ { +0.05}$	&	38.3\\																	
229 &158.3$\pm$14.9 &37.2$\pm$7.8 &83.0$\pm$10.6 &120.2$\pm$12.7 &38.1$\pm$8.5 &110.4$\pm$12.1 &44.1$\pm$9.0 &-0.48	$_ { -0.08}^ { +0.08}$	&	-0.26$_ { -0.09}^ { +0.09}$	&	0.35$_ { -0.08}^ { +0.12}$	&	37.8\\																	
230 &104.6$\pm$12.8 &19.7$\pm$6.3 &65.1$\pm$9.6 &84.8$\pm$11.1 &19.7$\pm$7.0 &74.3$\pm$10.3 &27.7$\pm$7.8 &-0.50	$_ { -0.11}^ { +0.10}$	&	-0.43$_ { -0.15}^ { +0.12}$	&	0.59$_ { -0.20}^ { +0.09}$	&	37.7\\																	
231 &120.7$\pm$13.3 &21.9$\pm$6.5 &71.7$\pm$10.0 &93.6$\pm$11.5 &27.1$\pm$7.5 &83.5$\pm$10.7 &32.7$\pm$8.1 &-0.49	$_ { -0.10}^ { +0.09}$	&	-0.43$_ { -0.14}^ { +0.10}$	&	0.43$_ { -0.10}^ { +0.14}$	&	37.7\\																	
232 &35.8$\pm$11.1 &30.7$\pm$7.3 &1.7$\pm$4.6 &32.4$\pm$8.2 &4.3$\pm$5.5 &12.9$\pm$6.1 &6.7$\pm$6.0 &-0.45	$_ { -0.55}^ { +0.20}$	&	1.04$_ { -0.40}^ { +0.79}$	&	-0.21$_ { -1.00}^ { +0.85}$	&	37.2\\																	
233 &62.3$\pm$13.2 &12.1$\pm$5.4 &40.8$\pm$8.1 &52.8$\pm$9.3 &9.7$\pm$6.1 &47.6$\pm$8.6 &12.2$\pm$6.6 &-0.65	$_ { -0.16}^ { +0.16}$	&	-0.47$_ { -0.15}^ { +0.21}$	&	0.65$_ { -0.27}^ { +0.29}$	&	37.4\\																	
234 &43.9$\pm$8.5 &1.5$\pm$3.2 &16.7$\pm$5.6 &18.2$\pm$6.0 &25.7$\pm$6.6 &14.3$\pm$5.3 &30.8$\pm$7.1 &0.31	$_ { -0.15}^ { +0.18}$	&	-0.84$_ { -0.62}^ { +0.49}$	&	-0.16$_ { -0.14}^ { +0.16}$	&	37.3\\																	
235 &7.5$\pm$7.2 &-1.7$\pm$3.6 &10.7$\pm$5.3 &9.1$\pm$6.0 &-1.5$\pm$4.6 &7.1$\pm$5.2 &0.6$\pm$5.1 &-0.66	$_ { -0.34}^ { +0.28}$	&	-0.76$_ { -1.00}^ { +0.45}$	&	0.76$_ { -0.53}^ { +0.92}$	&	36.5\\																	
236 &28.9$\pm$9.0 &-0.7$\pm$4.0 &18.8$\pm$6.3 &18.1$\pm$7.0 &10.9$\pm$6.3 &16.6$\pm$6.4 &14.1$\pm$6.7 &-0.15	$_ { -0.26}^ { +0.29}$	&	-1.02$_ { -0.76}^ { +0.62}$	&	0.25$_ { -0.26}^ { +0.31}$	&	37.1\\																	
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values,
col. (12): log \LX\ (0.3$-$8.0 keV). Upper limit \LX\ values are at
the 68\% confidence level. }
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{l@{}cccccc@{}cccc@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 1 \label{tab:counts_ob1} }
\tablehead{  \colhead{Masterid}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &9.8$\pm$4.7 &-1.0$\pm$1.9 &1.1$\pm$2.7 &0.1$\pm$2.7 &9.7$\pm$4.4 &0.0$\pm$2.3 &10.5$\pm$4.6 &0.94	$_ { -0.08}^ { +0.06}$	&	-0.38$_ { -1.15}^ { +0.91}$	&	-0.72$_ { -0.67}^ { +0.43}$	&	-	&	-	&	-	&	37.7\\														
2 &11.3$\pm$5.0 &3.0$\pm$3.2 &5.1$\pm$3.6 &8.0$\pm$4.3 &3.3$\pm$3.4 &7.9$\pm$4.1 &3.0$\pm$3.4 &-0.58	$_ { -0.28}^ { +0.24}$	&	-0.08$_ { -0.43}^ { +0.35}$	&	0.19$_ { -0.38}^ { +0.45}$	&	-	&	-	&	-	&	37.8\\														
3 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
4 &15.5$\pm$5.5 &6.2$\pm$3.8 &9.1$\pm$4.3 &15.3$\pm$5.2 &0.3$\pm$2.7 &12.9$\pm$4.8 &2.1$\pm$3.2 &-0.81	$_ { -0.19}^ { +0.11}$	&	-0.05$_ { -0.24}^ { +0.24}$	&	0.84$_ { -0.46}^ { +0.84}$	&	-	&	-	&	-	&	37.9\\														
5 &64.3$\pm$9.3 &19.8$\pm$5.7 &35.3$\pm$7.1 &55.1$\pm$8.6 &9.1$\pm$4.4 &49.9$\pm$8.2 &13.0$\pm$5.0 &-0.63	$_ { -0.10}^ { +0.09}$	&	-0.10$_ { -0.16}^ { +0.08}$	&	0.59$_ { -0.17}^ { +0.18}$	&	N	&	N	&	-	&	38.6\\														
6 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
7 &$\le$0.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.5\\														
8 &12.6$\pm$5.0 &2.2$\pm$2.9 &6.3$\pm$3.8 &8.6$\pm$4.3 &4.0$\pm$3.4 &5.3$\pm$3.6 &6.8$\pm$4.0 &0.06	$_ { -0.30}^ { +0.30}$	&	-0.29$_ { -0.46}^ { +0.34}$	&	0.19$_ { -0.30}^ { +0.32}$	&	-	&	-	&	-	&	37.8\\														
9 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
10 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
11 &$\le$11.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.8\\														
12 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
13 &50.2$\pm$8.3 &14.1$\pm$5.0 &26.3$\pm$6.3 &40.4$\pm$7.5 &9.8$\pm$4.4 &33.0$\pm$6.9 &14.7$\pm$5.1 &-0.43	$_ { -0.14}^ { +0.12}$	&	-0.19$_ { -0.14}^ { +0.15}$	&	0.43$_ { -0.16}^ { +0.16}$	&	N	&	N	&	-	&	38.4\\														
14 &22.3$\pm$6.1 &4.3$\pm$3.4 &14.6$\pm$5.0 &18.8$\pm$5.6 &3.5$\pm$3.4 &14.4$\pm$5.0 &7.4$\pm$4.1 &-0.37	$_ { -0.21}^ { +0.20}$	&	-0.43$_ { -0.27}^ { +0.24}$	&	0.56$_ { -0.27}^ { +0.38}$	&	N	&	N	&	-	&	38.1\\														
15 &12.7$\pm$5.0 &2.1$\pm$2.9 &6.4$\pm$3.8 &8.5$\pm$4.3 &4.2$\pm$3.4 &7.1$\pm$4.0 &6.1$\pm$3.8 &-0.14	$_ { -0.30}^ { +0.27}$	&	-0.32$_ { -0.48}^ { +0.37}$	&	0.19$_ { -0.27}^ { +0.32}$	&	-	&	-	&	-	&	37.8\\														
16 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
17 &$\le$8.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
18 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
19 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
20 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
21 &3.7$\pm$3.6 &0.5$\pm$2.3 &2.1$\pm$2.9 &2.5$\pm$3.2 &1.1$\pm$2.7 &3.2$\pm$3.2 &0.8$\pm$2.7 &-0.67	$_ { -0.33}^ { +0.25}$	&	-0.31$_ { -0.91}^ { +0.69}$	&	0.19$_ { -0.67}^ { +0.80}$	&	-	&	-	&	-	&	37.3\\														
22 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
23 &6.6$\pm$4.1 &3.4$\pm$3.2 &4.1$\pm$3.4 &7.5$\pm$4.1 &-0.9$\pm$1.9 &6.1$\pm$3.8 &-0.2$\pm$2.3 &-0.93	$_ { -0.07}^ { +0.11}$	&	0.00$_ { -0.35}^ { +0.38}$	&	0.99$_ { -0.61}^ { +1.00}$	&	-	&	-	&	-	&	37.5\\														
24 &$\le$10.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
25 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
26 &$\le$9.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
27 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
28 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
29 &11.9$\pm$4.9 &3.5$\pm$3.2 &7.5$\pm$4.0 &11.0$\pm$4.6 &0.9$\pm$2.7 &9.3$\pm$4.3 &1.8$\pm$2.9 &-0.76	$_ { -0.24}^ { +0.14}$	&	-0.21$_ { -0.33}^ { +0.26}$	&	0.69$_ { -0.38}^ { +0.76}$	&	-	&	-	&	-	&	37.8\\														
30 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
31 &40.6$\pm$7.6 &9.3$\pm$4.3 &19.0$\pm$5.6 &28.3$\pm$6.5 &12.2$\pm$4.7 &23.9$\pm$6.1 &16.0$\pm$5.2 &-0.25	$_ { -0.17}^ { +0.13}$	&	-0.21$_ { -0.19}^ { +0.16}$	&	0.21$_ { -0.15}^ { +0.17}$	&	N	&	N	&	-	&	38.3\\														
32 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
33 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
34 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
35 &13.1$\pm$5.0 &3.6$\pm$3.2 &9.6$\pm$4.3 &13.1$\pm$4.8 &-0.1$\pm$2.3 &13.7$\pm$4.8 &-0.3$\pm$2.3 &-0.98	$_ { -0.02}^ { +0.05}$	&	-0.32$_ { -0.30}^ { +0.27}$	&	1.07$_ { -0.54}^ { +0.84}$	&	-	&	-	&	-	&	37.9\\														
36 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
37 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.5\\														
38 &$\le$7.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
39 &11.8$\pm$3.5 &1.4$\pm$2.7 &6.4$\pm$3.8 &7.7$\pm$4.1 &4.2$\pm$3.4 &7.2$\pm$4.0 &4.2$\pm$3.4 &-0.33	$_ { -0.31}^ { +0.28}$	&	-0.46$_ { -0.59}^ { +0.41}$	&	0.19$_ { -0.30}^ { +0.29}$	&	-	&	-	&	-	&	37.8\\														
40 &7.7$\pm$2.4 &0.7$\pm$2.3 &4.4$\pm$3.4 &5.1$\pm$3.6 &2.5$\pm$2.9 &5.3$\pm$3.6 &3.4$\pm$3.2 &-0.29	$_ { -0.36}^ { +0.31}$	&	-0.53$_ { -0.69}^ { +0.53}$	&	0.24$_ { -0.37}^ { +0.40}$	&	-	&	-	&	-	&	37.6\\														
41 &56.7$\pm$8.7 &10.6$\pm$4.4 &30.9$\pm$6.7 &41.5$\pm$7.6 &15.2$\pm$5.1 &35.7$\pm$7.1 &20.1$\pm$5.7 &-0.34	$_ { -0.13}^ { +0.11}$	&	-0.38$_ { -0.16}^ { +0.15}$	&	0.32$_ { -0.11}^ { +0.17}$	&	N	&	N	&	-	&	38.5\\														
42 &16.7$\pm$5.3 &3.8$\pm$3.2 &8.6$\pm$4.1 &12.4$\pm$4.7 &4.3$\pm$3.4 &11.7$\pm$4.6 &5.1$\pm$3.6 &-0.44	$_ { -0.24}^ { +0.22}$	&	-0.27$_ { -0.27}^ { +0.27}$	&	0.29$_ { -0.24}^ { +0.30}$	&	-	&	-	&	-	&	38.2\\														
43 &16.0$\pm$5.3 &6.5$\pm$3.8 &8.6$\pm$4.1 &15.1$\pm$5.1 &0.9$\pm$2.7 &12.4$\pm$4.7 &0.8$\pm$2.7 &-0.92	$_ { -0.08}^ { +0.08}$	&	-0.03$_ { -0.24}^ { +0.22}$	&	0.75$_ { -0.43}^ { +0.75}$	&	-	&	-	&	-	&	37.9\\														
44 &$\le$9.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
45 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
46 &$\le$4.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
47 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
48 &$\le$10.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
49 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
50 &14.3$\pm$5.2 &4.1$\pm$3.4 &8.3$\pm$4.1 &12.5$\pm$4.8 &1.8$\pm$2.9 &9.0$\pm$4.3 &3.7$\pm$3.4 &-0.49	$_ { -0.29}^ { +0.26}$	&	-0.21$_ { -0.30}^ { +0.26}$	&	0.56$_ { -0.37}^ { +0.57}$	&	-	&	-	&	-	&	37.9\\														
51 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
52 &$\le$4.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
53 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
54 &$\le$4.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
55 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
56 &$\le$8.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
57 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
58 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
59 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
60 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
61 &$\le$6.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
62 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
63 &8.9$\pm$4.6 &2.2$\pm$2.9 &4.1$\pm$3.4 &6.2$\pm$4.0 &2.7$\pm$3.2 &5.9$\pm$3.8 &3.4$\pm$3.4 &-0.36	$_ { -0.36}^ { +0.34}$	&	-0.13$_ { -0.51}^ { +0.42}$	&	0.16$_ { -0.43}^ { +0.51}$	&	-	&	-	&	-	&	37.7\\														
64 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
65 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
66 &23.1$\pm$6.3 &9.0$\pm$4.3 &11.4$\pm$4.7 &20.4$\pm$5.9 &2.6$\pm$3.2 &15.7$\pm$5.3 &5.5$\pm$3.8 &-0.53	$_ { -0.21}^ { +0.18}$	&	-0.03$_ { -0.18}^ { +0.22}$	&	0.59$_ { -0.32}^ { +0.46}$	&	N	&	N	&	-	&	38.1\\														
67 &11.8$\pm$4.9 &3.4$\pm$3.2 &5.5$\pm$3.6 &8.8$\pm$4.3 &3.0$\pm$3.2 &5.3$\pm$3.6 &4.8$\pm$3.6 &-0.11	$_ { -0.35}^ { +0.33}$	&	-0.11$_ { -0.35}^ { +0.30}$	&	0.24$_ { -0.35}^ { +0.40}$	&	-	&	-	&	-	&	37.8\\														
68 &21.0$\pm$6.0 &3.9$\pm$3.4 &8.2$\pm$4.1 &12.1$\pm$4.8 &9.0$\pm$4.3 &11.7$\pm$4.7 &9.8$\pm$4.4 &-0.15	$_ { -0.23}^ { +0.21}$	&	-0.21$_ { -0.33}^ { +0.29}$	&	0.00$_ { -0.21}^ { +0.21}$	&	N	&	N	&	-	&	38.0\\														
69 &8.0$\pm$4.3 &1.4$\pm$2.7 &4.7$\pm$3.4 &6.1$\pm$3.8 &1.9$\pm$2.9 &6.3$\pm$3.8 &1.9$\pm$2.9 &-0.64	$_ { -0.24}^ { +0.17}$	&	-0.35$_ { -0.59}^ { +0.43}$	&	0.35$_ { -0.43}^ { +0.56}$	&	-	&	-	&	-	&	37.6\\														
70 &4.6$\pm$4.2 &0.2$\pm$2.7 &3.6$\pm$3.4 &3.8$\pm$3.8 &0.8$\pm$2.7 &4.3$\pm$3.8 &0.7$\pm$2.7 &-0.73	$_ { -0.27}^ { +0.23}$	&	-0.38$_ { -1.00}^ { +0.53}$	&	0.46$_ { -0.61}^ { +0.76}$	&	-	&	-	&	-	&	37.4\\														
71 &9.7$\pm$4.6 &0.3$\pm$2.3 &4.7$\pm$3.4 &5.0$\pm$3.6 &4.7$\pm$3.6 &4.5$\pm$3.4 &4.6$\pm$3.6 &-0.06	$_ { -0.36}^ { +0.37}$	&	-0.61$_ { -0.84}^ { +0.53}$	&	0.03$_ { -0.32}^ { +0.29}$	&	-	&	-	&	-	&	37.7\\														
72 &18.3$\pm$5.7 &7.3$\pm$4.0 &7.4$\pm$4.0 &14.7$\pm$5.1 &3.6$\pm$3.4 &12.1$\pm$4.7 &4.5$\pm$3.6 &-0.51	$_ { -0.24}^ { +0.22}$	&	0.08$_ { -0.24}^ { +0.21}$	&	0.29$_ { -0.29}^ { +0.38}$	&	-	&	-	&	-	&	38.0\\														
73 &8.2$\pm$5.0 &2.1$\pm$2.9 &3.7$\pm$3.4 &5.8$\pm$4.0 &1.8$\pm$2.9 &1.2$\pm$2.9 &3.6$\pm$3.4 &0.48	$_ { -0.29}^ { +0.52}$	&	-0.11$_ { -0.56}^ { +0.46}$	&	0.27$_ { -0.51}^ { +0.64}$	&	-	&	-	&	-	&	37.6\\														
74 &13.6$\pm$5.6 &2.3$\pm$2.9 &7.0$\pm$4.0 &9.3$\pm$4.4 &4.1$\pm$3.4 &8.8$\pm$4.3 &3.8$\pm$3.4 &-0.46	$_ { -0.29}^ { +0.26}$	&	-0.35$_ { -0.43}^ { +0.35}$	&	0.24$_ { -0.29}^ { +0.30}$	&	-	&	-	&	-	&	37.8\\														
75 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
76 &19.3$\pm$5.9 &4.8$\pm$3.6 &5.6$\pm$3.8 &10.4$\pm$4.7 &8.9$\pm$4.3 &8.9$\pm$4.4 &9.6$\pm$4.4 &-0.02	$_ { -0.26}^ { +0.24}$	&	0.03$_ { -0.32}^ { +0.29}$	&	-0.16$_ { -0.27}^ { +0.24}$	&	-	&	-	&	-	&	38.0\\														
77 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
78 &21.8$\pm$6.1 &5.1$\pm$3.6 &9.9$\pm$4.4 &15.0$\pm$5.2 &6.7$\pm$4.0 &14.6$\pm$5.1 &6.5$\pm$4.0 &-0.44	$_ { -0.22}^ { +0.20}$	&	-0.19$_ { -0.27}^ { +0.24}$	&	0.19$_ { -0.22}^ { +0.24}$	&	N	&	N	&	-	&	38.1\\														
79 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
80 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
81 &$\le$7.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
82 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
83 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
84 &36.6$\pm$8.8 &5.4$\pm$4.3 &24.0$\pm$6.1 &29.3$\pm$7.0 &7.5$\pm$4.2 &24.0$\pm$6.4 &13.5$\pm$5.0 &-0.33	$_ { -0.17}^ { +0.16}$	&	-0.51$_ { -0.40}^ { +0.24}$	&	0.51$_ { -0.19}^ { +0.21}$	&	N	&	N	&	-	&	38.3\\														
85 &$\le$19.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.0\\														
86 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
87 &$\le$8.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
88 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
89 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
90 &$\le$9.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
91 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
92 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
93 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
94 &$\le$6.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
95 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
96 &70.0$\pm$9.7 &14.8$\pm$5.1 &39.9$\pm$7.5 &54.7$\pm$8.6 &15.3$\pm$5.2 &47.0$\pm$8.1 &19.3$\pm$5.7 &-0.47	$_ { -0.12}^ { +0.10}$	&	-0.30$_ { -0.18}^ { +0.09}$	&	0.44$_ { -0.14}^ { +0.14}$	&	N	&	N	&	-	&	38.6\\														
97 &$\le$8.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
98 &22.6$\pm$7.9 &2.5$\pm$4.0 &17.0$\pm$5.5 &19.5$\pm$6.3 &3.6$\pm$3.6 &15.3$\pm$5.7 &6.6$\pm$4.2 &-0.46	$_ { -0.24}^ { +0.22}$	&	-0.59$_ { -0.67}^ { +0.38}$	&	0.64$_ { -0.32}^ { +0.43}$	&	-	&	-	&	-	&	38.1\\														
99 &37.2$\pm$8.4 &9.3$\pm$5.1 &20.9$\pm$6.1 &30.2$\pm$7.5 &7.0$\pm$4.3 &24.8$\pm$6.8 &10.6$\pm$4.9 &-0.46	$_ { -0.18}^ { +0.17}$	&	-0.31$_ { -0.22}^ { +0.26}$	&	0.48$_ { -0.24}^ { +0.24}$	&	N	&	N	&	-	&	38.3\\														
100 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
101 &$\le$27.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.2\\														
102 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
103 &17.6$\pm$5.7 &7.2$\pm$4.0 &5.9$\pm$3.8 &13.1$\pm$5.0 &4.4$\pm$3.6 &10.5$\pm$4.6 &5.3$\pm$3.8 &-0.39	$_ { -0.27}^ { +0.24}$	&	0.16$_ { -0.27}^ { +0.24}$	&	0.13$_ { -0.29}^ { +0.35}$	&	-	&	-	&	-	&	38.0\\														
104 &$\le$14.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.9\\														
105 &$\le$27.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.2\\														
106 &$\le$18.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.0\\														
107 &8.1$\pm$4.3 &3.6$\pm$3.2 &0.5$\pm$2.3 &4.1$\pm$3.4 &4.1$\pm$3.4 &4.3$\pm$3.4 &4.0$\pm$3.4 &-0.12	$_ { -0.38}^ { +0.38}$	&	0.61$_ { -0.53}^ { +0.77}$	&	-0.53$_ { -0.85}^ { +0.53}$	&	-	&	-	&	-	&	37.6\\														
108 &9.1$\pm$4.6 &3.2$\pm$3.2 &3.4$\pm$3.2 &6.6$\pm$4.0 &2.5$\pm$3.2 &7.0$\pm$4.0 &2.3$\pm$3.2 &-0.62	$_ { -0.27}^ { +0.17}$	&	0.05$_ { -0.40}^ { +0.38}$	&	0.13$_ { -0.45}^ { +0.54}$	&	-	&	-	&	-	&	37.7\\														
109 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
110 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
111 &13.1$\pm$5.3 &5.7$\pm$3.8 &4.7$\pm$3.6 &10.4$\pm$4.7 &2.7$\pm$3.2 &6.9$\pm$4.1 &2.5$\pm$3.2 &-0.57	$_ { -0.33}^ { +0.21}$	&	0.16$_ { -0.32}^ { +0.32}$	&	0.21$_ { -0.40}^ { +0.51}$	&	-	&	-	&	-	&	37.8\\														
112 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
113 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
114 &$\le$15.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.9\\														
115 &7.8$\pm$4.6 &3.0$\pm$3.2 &3.5$\pm$3.4 &6.4$\pm$4.1 &1.4$\pm$2.9 &7.1$\pm$4.1 &1.1$\pm$2.9 &-0.81	$_ { -0.19}^ { +0.17}$	&	0.03$_ { -0.49}^ { +0.48}$	&	0.29$_ { -0.58}^ { +0.78}$	&	-	&	-	&	-	&	37.6\\														
116 &$\le$4.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
117 &6979.8$\pm$84.8 &2002.4$\pm$45.9 &3571.8$\pm$60.9 &5574.1$\pm$75.9 &1405.7$\pm$38.6 &4668.9$\pm$69.5 &1899.4$\pm$44.7 &-0.47	$_ { -0.01}^ { +0.01}$	&	-0.18$_ { -0.01}^ { +0.02}$	&	0.44$_ { -0.02}^ { +0.01}$	&	N	&	N	&	-	&	40.6\\														
118 &34.2$\pm$7.9 &7.8$\pm$4.8 &21.2$\pm$6.0 &29.0$\pm$7.2 &5.3$\pm$3.8 &24.1$\pm$6.6 &8.0$\pm$4.3 &-0.55	$_ { -0.17}^ { +0.15}$	&	-0.32$_ { -0.30}^ { +0.21}$	&	0.59$_ { -0.21}^ { +0.30}$	&	N	&	N	&	-	&	38.2\\														
119 &103.9$\pm$14.9 &14.8$\pm$7.0 &58.3$\pm$9.7 &73.0$\pm$11.6 &31.2$\pm$7.3 &56.6$\pm$10.5 &45.3$\pm$8.4 &-0.17	$_ { -0.13}^ { +0.10}$	&	-0.54$_ { -0.19}^ { +0.25}$	&	0.28$_ { -0.09}^ { +0.12}$	&	N	&	N	&	-	&	38.7\\														
120 &50.8$\pm$12.9 &17.1$\pm$7.7 &24.7$\pm$8.0 &41.8$\pm$10.7 &8.4$\pm$5.1 &39.0$\pm$10.1 &10.2$\pm$5.6 &-0.65	$_ { -0.18}^ { +0.15}$	&	-0.03$_ { -0.32}^ { +0.17}$	&	0.49$_ { -0.27}^ { +0.29}$	&	N	&	N	&	-	&	38.4\\														
121 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
122 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
123 &$\le$26.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.1\\														
124 &$\le$20.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.0\\														
125 &10.1$\pm$4.7 &2.3$\pm$2.9 &6.3$\pm$3.8 &8.6$\pm$4.3 &1.5$\pm$2.9 &7.9$\pm$4.1 &2.4$\pm$3.2 &-0.64	$_ { -0.26}^ { +0.16}$	&	-0.29$_ { -0.43}^ { +0.37}$	&	0.51$_ { -0.43}^ { +0.67}$	&	-	&	-	&	-	&	37.7\\														
126 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
127 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
128 &$\le$19.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.0\\														
129 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
130 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
131 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
132 &$\le$27.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.1\\														
133 &27.5$\pm$6.6 &3.2$\pm$3.2 &17.4$\pm$5.3 &20.6$\pm$5.8 &6.9$\pm$4.0 &18.1$\pm$5.4 &9.8$\pm$4.4 &-0.35	$_ { -0.19}^ { +0.17}$	&	-0.59$_ { -0.35}^ { +0.24}$	&	0.40$_ { -0.19}^ { +0.22}$	&	N	&	N	&	-	&	38.2\\														
134 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
135 &$\le$10.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
136 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
137 &8.3$\pm$6.6 &1.4$\pm$3.9 &7.3$\pm$5.1 &8.8$\pm$5.9 &-0.5$\pm$3.3 &5.6$\pm$5.5 &1.2$\pm$3.7 &-0.60	$_ { -0.40}^ { +0.27}$	&	-0.38$_ { -0.84}^ { +0.61}$	&	0.69$_ { -0.61}^ { +0.99}$	&	-	&	-	&	-	&	37.6\\														
138 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
139 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
140 &46.7$\pm$8.2 &11.3$\pm$4.7 &25.6$\pm$6.3 &36.9$\pm$7.4 &9.8$\pm$4.4 &31.6$\pm$6.9 &13.7$\pm$5.0 &-0.45	$_ { -0.14}^ { +0.13}$	&	-0.27$_ { -0.16}^ { +0.16}$	&	0.43$_ { -0.16}^ { +0.16}$	&	N	&	N	&	-	&	38.4\\														
141 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
142 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
143 &6.6$\pm$4.1 &0.5$\pm$2.3 &3.4$\pm$3.2 &3.8$\pm$3.4 &2.7$\pm$3.2 &1.2$\pm$2.7 &5.6$\pm$3.8 &0.67	$_ { -0.21}^ { +0.33}$	&	-0.46$_ { -0.84}^ { +0.54}$	&	0.11$_ { -0.46}^ { +0.48}$	&	-	&	-	&	-	&	37.5\\														
144 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
145 &$\le$8.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
146 &113.3$\pm$14.6 &23.1$\pm$6.6 &63.4$\pm$9.5 &86.5$\pm$11.1 &26.8$\pm$6.6 &75.9$\pm$10.5 &34.5$\pm$7.3 &-0.43	$_ { -0.09}^ { +0.08}$	&	-0.36$_ { -0.12}^ { +0.12}$	&	0.41$_ { -0.10}^ { +0.11}$	&	N	&	N	&	-	&	38.8\\														
147 &$\le$27.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.2\\														
148 &23.2$\pm$6.4 &6.5$\pm$4.0 &14.1$\pm$5.1 &20.6$\pm$6.0 &2.6$\pm$3.2 &19.3$\pm$5.8 &4.3$\pm$3.6 &-0.69	$_ { -0.18}^ { +0.16}$	&	-0.24$_ { -0.24}^ { +0.21}$	&	0.67$_ { -0.32}^ { +0.46}$	&	N	&	P	&	-	&	38.1\\														
149 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
150 &$\le$7.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
151 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
152 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
153 &13.3$\pm$5.6 &1.3$\pm$3.3 &9.3$\pm$4.5 &10.6$\pm$5.0 &2.8$\pm$3.2 &9.5$\pm$4.8 &3.3$\pm$3.5 &-0.58	$_ { -0.29}^ { +0.22}$	&	-0.53$_ { -0.77}^ { +0.38}$	&	0.48$_ { -0.35}^ { +0.46}$	&	-	&	-	&	-	&	37.9\\														
154 &17.9$\pm$7.4 &1.4$\pm$3.5 &8.6$\pm$4.6 &10.1$\pm$5.3 &7.6$\pm$4.2 &8.1$\pm$4.9 &10.6$\pm$4.6 &0.11	$_ { -0.33}^ { +0.28}$	&	-0.46$_ { -0.76}^ { +0.46}$	&	0.08$_ { -0.27}^ { +0.24}$	&	-	&	-	&	-	&	38.0\\														
155 &17.4$\pm$5.7 &5.1$\pm$3.6 &9.7$\pm$4.4 &14.8$\pm$5.2 &2.6$\pm$3.2 &13.3$\pm$5.0 &3.4$\pm$3.4 &-0.66	$_ { -0.22}^ { +0.18}$	&	-0.19$_ { -0.27}^ { +0.24}$	&	0.54$_ { -0.35}^ { +0.45}$	&	-	&	-	&	-	&	38.0\\														
156 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
157 &19.2$\pm$6.0 &6.4$\pm$4.0 &8.2$\pm$4.3 &14.6$\pm$5.3 &4.6$\pm$3.6 &11.2$\pm$4.8 &7.4$\pm$4.1 &-0.27	$_ { -0.25}^ { +0.24}$	&	-0.03$_ { -0.24}^ { +0.27}$	&	0.27$_ { -0.30}^ { +0.29}$	&	-	&	-	&	-	&	38.1\\														
158 &108.9$\pm$15.1 &20.3$\pm$5.8 &60.5$\pm$8.9 &80.7$\pm$10.2 &28.4$\pm$6.5 &71.3$\pm$9.6 &36.3$\pm$7.2 &-0.38	$_ { -0.10}^ { +0.08}$	&	-0.39$_ { -0.12}^ { +0.11}$	&	0.35$_ { -0.09}^ { +0.11}$	&	N	&	N	&	-	&	38.7\\														
159 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
160 &$\le$7.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
161 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
162 &$\le$9.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
163 &67.3$\pm$12.4 &15.0$\pm$5.2 &38.3$\pm$7.4 &53.3$\pm$8.6 &14.4$\pm$5.1 &48.9$\pm$8.3 &15.3$\pm$5.2 &-0.57	$_ { -0.11}^ { +0.10}$	&	-0.30$_ { -0.16}^ { +0.12}$	&	0.45$_ { -0.15}^ { +0.13}$	&	N	&	P	&	-	&	38.5\\														
164 &10.0$\pm$4.7 &3.3$\pm$3.2 &5.2$\pm$3.6 &8.5$\pm$4.3 &1.5$\pm$2.9 &6.9$\pm$4.0 &2.4$\pm$3.2 &-0.59	$_ { -0.31}^ { +0.20}$	&	-0.11$_ { -0.35}^ { +0.35}$	&	0.43$_ { -0.46}^ { +0.67}$	&	-	&	-	&	-	&	37.7\\														
165 &7.5$\pm$4.5 &3.3$\pm$3.2 &5.6$\pm$3.8 &8.8$\pm$4.4 &-1.4$\pm$1.9 &7.5$\pm$4.1 &0.3$\pm$2.7 &-0.90	$_ { -0.10}^ { +0.12}$	&	-0.13$_ { -0.38}^ { +0.34}$	&	1.07$_ { -0.54}^ { +1.07}$	&	-	&	-	&	-	&	37.6\\														
166 &$\le$11.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.8\\														
167 &$\le$7.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
168 &$\le$5.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
169 &19.4$\pm$5.8 &6.1$\pm$3.8 &12.3$\pm$4.7 &18.4$\pm$5.6 &1.0$\pm$2.7 &14.8$\pm$5.1 &2.8$\pm$3.2 &-0.74	$_ { -0.19}^ { +0.15}$	&	-0.21$_ { -0.25}^ { +0.21}$	&	0.89$_ { -0.41}^ { +0.72}$	&	-	&	-	&	-	&	38.0\\														
170 &15.5$\pm$5.3 &5.2$\pm$3.6 &9.1$\pm$4.3 &14.3$\pm$5.1 &1.2$\pm$2.7 &13.1$\pm$4.8 &1.8$\pm$2.9 &-0.84	$_ { -0.16}^ { +0.10}$	&	-0.13$_ { -0.27}^ { +0.24}$	&	0.75$_ { -0.43}^ { +0.64}$	&	-	&	-	&	-	&	37.9\\														
171 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
172 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
173 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
174 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
175 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
176 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
177 &$\le$3.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
178 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
179 &16.3$\pm$5.7 &5.1$\pm$3.6 &7.5$\pm$4.1 &12.6$\pm$5.0 &3.7$\pm$3.6 &11.1$\pm$4.7 &5.6$\pm$4.0 &-0.41	$_ { -0.27}^ { +0.25}$	&	-0.08$_ { -0.30}^ { +0.27}$	&	0.29$_ { -0.34}^ { +0.41}$	&	-	&	-	&	-	&	37.9\\														
180 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
181 &7.5$\pm$4.5 &0.8$\pm$2.7 &4.9$\pm$3.6 &5.7$\pm$4.0 &1.8$\pm$2.9 &4.4$\pm$3.6 &3.7$\pm$3.4 &-0.17	$_ { -0.43}^ { +0.40}$	&	-0.46$_ { -0.76}^ { +0.54}$	&	0.38$_ { -0.46}^ { +0.59}$	&	-	&	-	&	-	&	37.6\\														
182 &$\le$12.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.8\\														
183 &10.0$\pm$4.6 &2.5$\pm$2.9 &7.5$\pm$4.0 &10.0$\pm$4.4 &0.0$\pm$2.3 &7.4$\pm$4.0 &0.8$\pm$2.7 &-0.86	$_ { -0.14}^ { +0.14}$	&	-0.35$_ { -0.37}^ { +0.32}$	&	0.92$_ { -0.46}^ { +0.91}$	&	-	&	-	&	-	&	37.7\\														
184 &98.2$\pm$11.1 &20.1$\pm$5.7 &53.1$\pm$8.4 &73.1$\pm$9.7 &25.1$\pm$6.2 &65.6$\pm$9.2 &29.8$\pm$6.6 &-0.43	$_ { -0.10}^ { +0.08}$	&	-0.31$_ { -0.15}^ { +0.08}$	&	0.35$_ { -0.09}^ { +0.12}$	&	N	&	N	&	-	&	38.7\\														
185 &48.9$\pm$8.3 &9.4$\pm$4.4 &27.7$\pm$6.5 &37.1$\pm$7.4 &11.9$\pm$4.7 &29.6$\pm$6.7 &16.8$\pm$5.3 &-0.33	$_ { -0.16}^ { +0.12}$	&	-0.38$_ { -0.18}^ { +0.17}$	&	0.39$_ { -0.16}^ { +0.15}$	&	N	&	N	&	-	&	38.4\\														
186 &10.9$\pm$5.0 &2.7$\pm$3.2 &5.0$\pm$3.6 &7.6$\pm$4.3 &3.3$\pm$3.4 &7.3$\pm$4.1 &4.1$\pm$3.6 &-0.36	$_ { -0.34}^ { +0.32}$	&	-0.13$_ { -0.49}^ { +0.40}$	&	0.19$_ { -0.40}^ { +0.43}$	&	-	&	-	&	-	&	37.7\\														
187 &2.9$\pm$3.8 &-0.3$\pm$2.3 &1.7$\pm$2.9 &1.4$\pm$3.2 &1.6$\pm$2.9 &2.1$\pm$3.2 &1.4$\pm$2.9 &-0.25	$_ { -0.75}^ { +0.25}$	&	-0.31$_ { -1.07}^ { +0.84}$	&	0.05$_ { -0.80}^ { +0.81}$	&	-	&	-	&	-	&	37.2\\														
188 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
189 &12.8$\pm$5.5 &6.7$\pm$4.0 &2.3$\pm$3.2 &9.0$\pm$4.6 &3.1$\pm$3.2 &5.6$\pm$4.0 &5.9$\pm$3.8 &-0.01	$_ { -0.37}^ { +0.32}$	&	0.46$_ { -0.41}^ { +0.53}$	&	-0.05$_ { -0.62}^ { +0.51}$	&	-	&	-	&	-	&	37.8\\														
190 &11.8$\pm$5.0 &1.7$\pm$2.9 &7.0$\pm$4.0 &8.7$\pm$4.4 &3.0$\pm$3.2 &9.3$\pm$4.4 &2.9$\pm$3.2 &-0.60	$_ { -0.27}^ { +0.22}$	&	-0.40$_ { -0.62}^ { +0.40}$	&	0.35$_ { -0.32}^ { +0.40}$	&	-	&	-	&	-	&	37.8\\														
191 &12.3$\pm$5.1 &1.6$\pm$2.9 &7.8$\pm$4.1 &9.3$\pm$4.6 &2.9$\pm$3.2 &8.8$\pm$4.4 &3.8$\pm$3.4 &-0.47	$_ { -0.29}^ { +0.26}$	&	-0.48$_ { -0.65}^ { +0.43}$	&	0.40$_ { -0.32}^ { +0.40}$	&	-	&	-	&	-	&	37.8\\														
192 &$\le$7.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
193 &$\le$4.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
194 &66.6$\pm$10.0 &12.0$\pm$4.7 &41.7$\pm$7.6 &53.7$\pm$8.5 &12.0$\pm$4.7 &42.2$\pm$7.7 &18.8$\pm$5.6 &-0.44	$_ { -0.12}^ { +0.10}$	&	-0.46$_ { -0.14}^ { +0.15}$	&	0.56$_ { -0.14}^ { +0.15}$	&	N	&	P	&	-	&	38.5\\														
195 &$\le$9.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
196 &$\le$9.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
197 &$\le$9.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
198 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
199 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
200 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
201 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
202 &4.4$\pm$3.8 &-0.7$\pm$1.9 &4.3$\pm$3.4 &3.7$\pm$3.4 &0.7$\pm$2.7 &2.2$\pm$2.9 &2.5$\pm$3.2 &-0.01	$_ { -0.52}^ { +0.54}$	&	-0.92$_ { -0.99}^ { +0.61}$	&	0.53$_ { -0.53}^ { +0.77}$	&	-	&	-	&	-	&	37.4\\														
203 &5.6$\pm$4.0 &2.4$\pm$2.9 &1.4$\pm$2.7 &3.8$\pm$3.4 &1.8$\pm$2.9 &4.2$\pm$3.4 &1.7$\pm$2.9 &-0.56	$_ { -0.44}^ { +0.23}$	&	0.24$_ { -0.59}^ { +0.67}$	&	-0.05$_ { -0.75}^ { +0.72}$	&	-	&	-	&	-	&	37.5\\														
204 &339.4$\pm$19.5 &100.4$\pm$11.1 &194.2$\pm$15.0 &294.5$\pm$18.2 &44.8$\pm$7.8 &252.0$\pm$16.9 &68.7$\pm$9.4 &-0.61	$_ { -0.05}^ { +0.04}$	&	-0.19$_ { -0.07}^ { +0.03}$	&	0.68$_ { -0.08}^ { +0.06}$	&	N	&	N	&	-	&	39.2\\														
205 &9.2$\pm$4.6 &2.4$\pm$2.9 &6.1$\pm$3.8 &8.5$\pm$4.3 &0.7$\pm$2.7 &5.0$\pm$3.6 &2.6$\pm$3.2 &-0.44	$_ { -0.38}^ { +0.31}$	&	-0.27$_ { -0.43}^ { +0.35}$	&	0.69$_ { -0.46}^ { +0.76}$	&	-	&	-	&	-	&	37.7\\														
206 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
207 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
208 &$\le$3.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
209 &14.7$\pm$5.2 &0.5$\pm$2.3 &10.3$\pm$4.4 &10.8$\pm$4.6 &3.8$\pm$3.4 &11.1$\pm$4.6 &3.8$\pm$3.4 &-0.55	$_ { -0.25}^ { +0.22}$	&	-0.84$_ { -0.84}^ { +0.38}$	&	0.40$_ { -0.27}^ { +0.32}$	&	-	&	-	&	-	&	37.9\\														
210 &$\le$6.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
211 &$\le$8.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
212 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
213 &$\le$7.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
214 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
215 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
216 &8.8$\pm$4.4 &1.3$\pm$2.7 &7.2$\pm$4.0 &8.5$\pm$4.3 &0.2$\pm$2.3 &8.1$\pm$4.1 &1.1$\pm$2.7 &-0.84	$_ { -0.16}^ { +0.13}$	&	-0.54$_ { -0.61}^ { +0.43}$	&	0.92$_ { -0.54}^ { +0.76}$	&	-	&	-	&	-	&	37.7\\														
217 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
218 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
219 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
220 &18.9$\pm$5.8 &2.0$\pm$2.9 &14.2$\pm$5.0 &16.3$\pm$5.3 &2.6$\pm$3.2 &13.8$\pm$5.0 &5.4$\pm$3.8 &-0.50	$_ { -0.22}^ { +0.21}$	&	-0.67$_ { -0.48}^ { +0.35}$	&	0.67$_ { -0.32}^ { +0.46}$	&	-	&	-	&	-	&	38.0\\														
221 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
222 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
223 &1.2$\pm$3.0 &1.4$\pm$2.7 &-0.7$\pm$1.9 &0.7$\pm$2.7 &0.5$\pm$2.3 &1.2$\pm$2.7 &0.4$\pm$2.3 &-0.42	$_ { -0.58}^ { +0.28}$	&	0.61$_ { -0.76}^ { +1.15}$	&	-0.31$_ { -1.14}^ { +1.00}$	&	-	&	-	&	-	&	36.8\\														
224 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.8\\														
225 &15.8$\pm$5.3 &5.5$\pm$3.6 &7.4$\pm$4.0 &12.9$\pm$4.8 &2.9$\pm$3.2 &12.3$\pm$4.7 &3.7$\pm$3.4 &-0.60	$_ { -0.24}^ { +0.20}$	&	-0.03$_ { -0.26}^ { +0.24}$	&	0.38$_ { -0.33}^ { +0.40}$	&	-	&	-	&	-	&	37.9\\														
226 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
227 &34.1$\pm$7.4 &5.4$\pm$3.6 &18.3$\pm$5.4 &23.7$\pm$6.1 &10.1$\pm$4.4 &21.0$\pm$5.8 &13.1$\pm$4.8 &-0.30	$_ { -0.17}^ { +0.16}$	&	-0.43$_ { -0.21}^ { +0.22}$	&	0.28$_ { -0.17}^ { +0.18}$	&	N	&	N	&	-	&	38.3\\														
228 &13.5$\pm$5.3 &1.5$\pm$2.7 &6.2$\pm$3.8 &7.7$\pm$4.1 &4.7$\pm$3.6 &8.1$\pm$4.1 &5.5$\pm$3.8 &-0.27	$_ { -0.29}^ { +0.27}$	&	-0.43$_ { -0.54}^ { +0.40}$	&	0.13$_ { -0.26}^ { +0.33}$	&	-	&	-	&	-	&	37.8\\														
229 &12.7$\pm$5.0 &0.4$\pm$2.3 &8.3$\pm$4.1 &8.7$\pm$4.3 &4.0$\pm$3.4 &9.2$\pm$4.3 &3.8$\pm$3.4 &-0.50	$_ { -0.27}^ { +0.25}$	&	-0.76$_ { -0.84}^ { +0.38}$	&	0.32$_ { -0.27}^ { +0.32}$	&	-	&	-	&	-	&	37.8\\														
230 &$\le$9.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
231 &11.5$\pm$4.9 &3.1$\pm$3.2 &7.3$\pm$4.0 &10.5$\pm$4.6 &1.0$\pm$2.7 &9.1$\pm$4.3 &1.8$\pm$2.9 &-0.77	$_ { -0.23}^ { +0.13}$	&	-0.24$_ { -0.35}^ { +0.32}$	&	0.67$_ { -0.43}^ { +0.72}$	&	-	&	-	&	-	&	37.8\\														
232 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
233 &$\le$7.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
234 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
235 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
236 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\pagestyle{empty}
\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{l@{}cccccc@{}cccc@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 2 \label{tab:counts_ob2} }
\tablehead{  \colhead{Masterid}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &30.6$\pm$7.9 &1.3$\pm$3.4 &9.1$\pm$4.6 &10.4$\pm$5.2 &20.2$\pm$6.5 &9.0$\pm$4.6 &21.2$\pm$6.6 &0.35	$_ { -0.20}^ { +0.21}$	&	-0.48$_ { -0.83}^ { +0.42}$	&	-0.30$_ { -0.22}^ { +0.19}$	&	N	&	N	&	0.2	&	37.8\\														
2 &64.6$\pm$10.8 &4.3$\pm$4.0 &45.5$\pm$8.1 &49.8$\pm$8.6 &14.9$\pm$6.0 &42.9$\pm$7.9 &18.0$\pm$6.4 &-0.47	$_ { -0.12}^ { +0.15}$	&	-0.88$_ { -0.37}^ { +0.28}$	&	0.49$_ { -0.14}^ { +0.19}$	&	N	&	P	&	1.7	&	38.1\\														
3 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
4 &71.0$\pm$11.2 &23.3$\pm$6.2 &35.4$\pm$7.3 &58.7$\pm$9.1 &12.1$\pm$5.7 &52.3$\pm$8.5 &14.2$\pm$6.0 &-0.62	$_ { -0.11}^ { +0.13}$	&	-0.06$_ { -0.15}^ { +0.09}$	&	0.43$_ { -0.13}^ { +0.25}$	&	N	&	P	&	1.3	&	38.1\\														
5 &170.3$\pm$14.7 &48.7$\pm$8.3 &93.7$\pm$10.9 &142.3$\pm$13.2 &28.0$\pm$7.1 &120.1$\pm$12.2 &41.2$\pm$8.1 &-0.54	$_ { -0.06}^ { +0.07}$	&	-0.17$_ { -0.10}^ { +0.06}$	&	0.55$_ { -0.11}^ { +0.10}$	&	N	&	N	&	0.4	&	38.5\\														
6 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
7 &$\le$4.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
8 &32.2$\pm$7.7 &11.0$\pm$4.7 &23.0$\pm$6.2 &34.0$\pm$7.3 &-1.8$\pm$3.4 &28.9$\pm$6.7 &0.4$\pm$4.0 &-0.97	$_ { -0.03}^ { +0.06}$	&	-0.22$_ { -0.18}^ { +0.16}$	&	1.30$_ { -0.46}^ { +0.92}$	&	N	&	N	&	0.2	&	37.8\\														
9 &$\le$8.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
10 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
11 &11.2$\pm$5.5 &2.1$\pm$3.2 &5.2$\pm$3.8 &7.3$\pm$4.4 &3.8$\pm$4.0 &3.6$\pm$3.6 &7.5$\pm$4.6 &0.34	$_ { -0.37}^ { +0.39}$	&	-0.21$_ { -0.62}^ { +0.45}$	&	0.11$_ { -0.40}^ { +0.53}$	&	-	&	-	&	1.1	&	37.3\\														
12 &4.2$\pm$3.6 &-0.3$\pm$1.9 &1.5$\pm$2.7 &1.2$\pm$2.7 &3.0$\pm$3.2 &1.5$\pm$2.7 &2.8$\pm$3.2 &0.24	$_ { -0.37}^ { +0.57}$	&	-0.53$_ { -1.07}^ { +0.76}$	&	-0.19$_ { -0.61}^ { +0.51}$	&	-	&	-	&	0.4	&	36.9\\														
13 &385.3$\pm$21.0 &99.0$\pm$11.1 &225.8$\pm$16.2 &324.8$\pm$19.2 &60.5$\pm$9.2 &273.8$\pm$17.7 &88.5$\pm$10.8 &-0.56	$_ { -0.04}^ { +0.04}$	&	-0.25$_ { -0.07}^ { +0.03}$	&	0.59$_ { -0.06}^ { +0.07}$	&	N	&	N	&	7.6	&	38.9\\														
14 &69.7$\pm$10.0 &17.3$\pm$5.4 &31.3$\pm$6.9 &48.6$\pm$8.3 &21.1$\pm$6.3 &44.5$\pm$7.9 &24.0$\pm$6.6 &-0.36	$_ { -0.12}^ { +0.12}$	&	-0.16$_ { -0.14}^ { +0.13}$	&	0.18$_ { -0.12}^ { +0.15}$	&	N	&	N	&	0.3	&	38.1\\														
15 &25.0$\pm$6.8 &3.6$\pm$3.4 &14.7$\pm$5.2 &18.3$\pm$5.8 &6.7$\pm$4.4 &16.7$\pm$5.4 &9.0$\pm$4.8 &-0.37	$_ { -0.22}^ { +0.22}$	&	-0.48$_ { -0.35}^ { +0.27}$	&	0.35$_ { -0.24}^ { +0.27}$	&	N	&	N	&	0.7	&	37.7\\														
16 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
17 &47.5$\pm$8.8 &9.4$\pm$4.6 &32.5$\pm$7.1 &41.9$\pm$8.0 &5.6$\pm$4.4 &36.1$\pm$7.4 &9.5$\pm$5.1 &-0.64	$_ { -0.13}^ { +0.15}$	&	-0.43$_ { -0.19}^ { +0.16}$	&	0.72$_ { -0.24}^ { +0.35}$	&	N	&	N	&	2.6	&	38.0\\														
18 &1.8$\pm$4.2 &1.0$\pm$2.9 &-0.7$\pm$2.3 &0.3$\pm$3.2 &1.5$\pm$3.4 &0.7$\pm$2.9 &1.2$\pm$3.4 &0.10	$_ { -0.05}^ { +0.90}$	&	0.46$_ { -0.99}^ { +1.07}$	&	-0.46$_ { -1.07}^ { +0.99}$	&	-	&	-	&	0.3	&	36.5\\														
19 &12.3$\pm$5.5 &4.0$\pm$3.6 &8.2$\pm$4.3 &12.3$\pm$5.1 &0.0$\pm$2.9 &11.1$\pm$4.7 &0.6$\pm$3.2 &-0.91	$_ { -0.09}^ { +0.11}$	&	-0.19$_ { -0.37}^ { +0.30}$	&	0.76$_ { -0.45}^ { +0.92}$	&	-	&	-	&	2.0	&	37.4\\														
20 &$\le$12.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.4\\														
21 &$\le$14.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.4\\														
22 &$\le$11.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.4\\														
23 &15.8$\pm$6.0 &5.7$\pm$4.0 &12.4$\pm$4.8 &18.1$\pm$5.8 &-2.3$\pm$2.7 &15.9$\pm$5.3 &-0.7$\pm$3.2 &-0.97	$_ { -0.03}^ { +0.07}$	&	-0.21$_ { -0.27}^ { +0.24}$	&	1.22$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.2	&	37.5\\														
24 &$\le$12.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.4\\														
25 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.7\\														
26 &14.3$\pm$5.8 &0.2$\pm$2.7 &10.9$\pm$4.7 &11.1$\pm$5.0 &3.2$\pm$3.8 &8.8$\pm$4.4 &5.6$\pm$4.3 &-0.33	$_ { -0.31}^ { +0.34}$	&	-0.84$_ { -0.84}^ { +0.46}$	&	0.46$_ { -0.35}^ { +0.53}$	&	-	&	-	&	0.3	&	37.4\\														
27 &$\le$8.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.2\\														
28 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.1\\														
29 &23.6$\pm$6.8 &1.0$\pm$2.9 &8.4$\pm$4.3 &9.4$\pm$4.7 &14.2$\pm$5.4 &8.1$\pm$4.3 &16.9$\pm$5.8 &0.29	$_ { -0.21}^ { +0.23}$	&	-0.53$_ { -0.85}^ { +0.38}$	&	-0.19$_ { -0.21}^ { +0.22}$	&	N	&	N	&	0.7	&	37.6\\														
30 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
31 &93.8$\pm$11.1 &20.4$\pm$5.8 &53.1$\pm$8.5 &73.6$\pm$9.8 &20.2$\pm$5.9 &62.1$\pm$9.0 &31.7$\pm$7.0 &-0.38	$_ { -0.10}^ { +0.09}$	&	-0.30$_ { -0.13}^ { +0.10}$	&	0.45$_ { -0.11}^ { +0.13}$	&	N	&	N	&	0.1	&	38.3\\														
32 &23.9$\pm$6.8 &24.6$\pm$6.3 &-2.1$\pm$1.9 &22.5$\pm$6.3 &1.4$\pm$3.4 &7.8$\pm$4.4 &1.1$\pm$3.4 &-0.82	$_ { -0.18}^ { +0.18}$	&	1.76$_ { -0.54}^ { +0.91}$	&	-0.61$_ { -1.15}^ { +0.99}$	&	N	&	N	&	3.5	&	37.6\\														
33 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
34 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
35 &28.3$\pm$7.2 &4.1$\pm$3.8 &19.9$\pm$5.8 &24.0$\pm$6.5 &4.3$\pm$4.0 &21.2$\pm$6.0 &6.7$\pm$4.4 &-0.59	$_ { -0.19}^ { +0.19}$	&	-0.54$_ { -0.37}^ { +0.27}$	&	0.62$_ { -0.27}^ { +0.40}$	&	N	&	N	&	0.9	&	37.7\\														
36 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
37 &8.8$\pm$5.0 &1.5$\pm$2.9 &8.5$\pm$4.3 &10.1$\pm$4.7 &-1.3$\pm$2.7 &7.9$\pm$4.3 &-0.6$\pm$2.9 &-0.93	$_ { -0.07}^ { +0.11}$	&	-0.51$_ { -0.64}^ { +0.40}$	&	0.99$_ { -0.53}^ { +0.92}$	&	-	&	-	&	1.7	&	37.2\\														
38 &20.9$\pm$7.7 &5.9$\pm$4.0 &13.2$\pm$5.0 &19.2$\pm$5.9 &1.2$\pm$3.2 &9.6$\pm$4.6 &6.7$\pm$4.3 &-0.25	$_ { -0.29}^ { +0.29}$	&	-0.24$_ { -0.27}^ { +0.21}$	&	0.80$_ { -0.40}^ { +0.78}$	&	N	&	N	&	0.7	&	37.6\\														
39 &24.3$\pm$6.2 &8.5$\pm$4.1 &11.5$\pm$4.6 &20.0$\pm$5.7 &4.3$\pm$3.4 &16.3$\pm$5.2 &7.2$\pm$4.0 &-0.43	$_ { -0.20}^ { +0.17}$	&	-0.05$_ { -0.19}^ { +0.18}$	&	0.40$_ { -0.21}^ { +0.30}$	&	N	&	N	&	0.8	&	37.6\\														
40 &28.7$\pm$4.7 &6.1$\pm$4.0 &16.4$\pm$5.3 &22.5$\pm$6.2 &5.9$\pm$4.0 &17.5$\pm$5.6 &9.7$\pm$4.6 &-0.34	$_ { -0.20}^ { +0.18}$	&	-0.32$_ { -0.24}^ { +0.21}$	&	0.43$_ { -0.22}^ { +0.27}$	&	N	&	N	&	0.8	&	37.7\\														
41 &154.7$\pm$13.8 &23.1$\pm$6.2 &96.0$\pm$10.9 &119.1$\pm$12.2 &35.6$\pm$7.3 &95.4$\pm$11.0 &52.4$\pm$8.5 &-0.35	$_ { -0.08}^ { +0.07}$	&	-0.56$_ { -0.07}^ { +0.14}$	&	0.46$_ { -0.09}^ { +0.08}$	&	N	&	N	&	0.2	&	38.4\\														
42 &92.7$\pm$11.1 &22.0$\pm$6.0 &48.8$\pm$8.2 &70.7$\pm$9.7 &22.0$\pm$6.2 &58.2$\pm$8.9 &30.4$\pm$7.0 &-0.37	$_ { -0.11}^ { +0.09}$	&	-0.23$_ { -0.13}^ { +0.10}$	&	0.36$_ { -0.11}^ { +0.13}$	&	N	&	N	&	0.0	&	38.2\\														
43 &42.1$\pm$8.2 &9.7$\pm$4.6 &19.0$\pm$5.8 &28.7$\pm$6.9 &13.4$\pm$5.2 &25.1$\pm$6.5 &14.7$\pm$5.4 &-0.32	$_ { -0.15}^ { +0.18}$	&	-0.18$_ { -0.22}^ { +0.17}$	&	0.15$_ { -0.15}^ { +0.19}$	&	N	&	N	&	0.2	&	37.9\\														
44 &$\le$11.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.4\\														
45 &9.0$\pm$5.3 &0.5$\pm$2.9 &4.1$\pm$3.6 &4.6$\pm$4.1 &4.4$\pm$4.0 &1.3$\pm$3.2 &7.0$\pm$4.4 &0.71	$_ { -0.23}^ { +0.29}$	&	-0.38$_ { -0.84}^ { +0.61}$	&	0.00$_ { -0.46}^ { +0.48}$	&	-	&	-	&	0.2	&	37.2\\														
46 &$\le$14.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.4\\														
47 &17.4$\pm$7.3 &9.7$\pm$4.7 &7.5$\pm$4.3 &17.2$\pm$5.9 &0.3$\pm$3.2 &15.7$\pm$5.6 &1.0$\pm$3.4 &-0.92	$_ { -0.08}^ { +0.09}$	&	0.19$_ { -0.24}^ { +0.27}$	&	0.69$_ { -0.54}^ { +0.91}$	&	-	&	-	&	2.2	&	37.5\\														
48 &9.4$\pm$5.8 &4.1$\pm$3.8 &5.8$\pm$4.0 &9.8$\pm$5.0 &-0.3$\pm$3.2 &9.6$\pm$4.7 &-1.0$\pm$3.2 &-0.94	$_ { -0.06}^ { +0.10}$	&	-0.05$_ { -0.43}^ { +0.40}$	&	0.61$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.8	&	37.2\\														
49 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
50 &34.0$\pm$7.6 &7.2$\pm$4.1 &22.6$\pm$6.1 &29.8$\pm$6.9 &4.2$\pm$4.0 &28.1$\pm$6.6 &5.6$\pm$4.3 &-0.73	$_ { -0.15}^ { +0.15}$	&	-0.40$_ { -0.22}^ { +0.19}$	&	0.70$_ { -0.30}^ { +0.37}$	&	N	&	N	&	0.4	&	37.8\\														
51 &27.5$\pm$7.7 &4.3$\pm$3.8 &19.9$\pm$5.8 &24.2$\pm$6.5 &3.4$\pm$3.8 &19.8$\pm$5.9 &5.9$\pm$4.3 &-0.62	$_ { -0.19}^ { +0.20}$	&	-0.54$_ { -0.35}^ { +0.27}$	&	0.70$_ { -0.30}^ { +0.51}$	&	N	&	N	&	3.2	&	37.7\\														
52 &$\le$7.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.1\\														
53 &15.3$\pm$6.6 &0.7$\pm$3.2 &8.5$\pm$4.4 &9.3$\pm$5.0 &5.5$\pm$4.3 &4.0$\pm$4.0 &8.8$\pm$4.8 &0.38	$_ { -0.38}^ { +0.35}$	&	-0.53$_ { -0.92}^ { +0.38}$	&	0.19$_ { -0.30}^ { +0.37}$	&	-	&	-	&	0.5	&	37.4\\														
54 &17.6$\pm$7.4 &2.6$\pm$3.6 &12.2$\pm$5.0 &14.8$\pm$5.7 &1.6$\pm$3.6 &14.6$\pm$5.4 &4.0$\pm$4.1 &-0.68	$_ { -0.22}^ { +0.17}$	&	-0.48$_ { -0.57}^ { +0.37}$	&	0.67$_ { -0.40}^ { +0.75}$	&	-	&	-	&	1.3	&	37.5\\														
55 &11.2$\pm$6.1 &2.4$\pm$3.4 &4.7$\pm$3.8 &7.1$\pm$4.6 &4.3$\pm$4.0 &5.9$\pm$4.1 &3.7$\pm$4.0 &-0.36	$_ { -0.39}^ { +0.37}$	&	-0.13$_ { -0.65}^ { +0.51}$	&	0.05$_ { -0.45}^ { +0.49}$	&	-	&	-	&	0.9	&	37.3\\														
56 &20.7$\pm$6.9 &5.7$\pm$4.3 &13.4$\pm$5.2 &19.1$\pm$6.3 &1.6$\pm$3.6 &13.8$\pm$5.6 &5.1$\pm$4.3 &-0.56	$_ { -0.26}^ { +0.25}$	&	-0.24$_ { -0.35}^ { +0.27}$	&	0.72$_ { -0.40}^ { +0.76}$	&	N	&	N	&	0.6	&	37.6\\														
57 &14.5$\pm$6.0 &0.1$\pm$2.9 &7.2$\pm$4.3 &7.3$\pm$4.7 &7.2$\pm$4.4 &2.6$\pm$3.8 &10.8$\pm$5.0 &0.66	$_ { -0.19}^ { +0.34}$	&	-0.61$_ { -0.92}^ { +0.46}$	&	0.03$_ { -0.30}^ { +0.29}$	&	-	&	-	&	1.5	&	37.4\\														
58 &2.9$\pm$4.6 &-0.3$\pm$2.9 &4.5$\pm$3.8 &4.2$\pm$4.3 &-1.4$\pm$2.7 &4.0$\pm$4.0 &-1.9$\pm$2.7 &-0.87	$_ { -0.13}^ { +0.19}$	&	-0.46$_ { -0.99}^ { +0.54}$	&	0.76$_ { -0.61}^ { +1.00}$	&	-	&	-	&	0.3	&	36.7\\														
59 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
60 &8.1$\pm$5.1 &5.2$\pm$3.8 &1.1$\pm$2.9 &6.3$\pm$4.3 &1.8$\pm$3.6 &4.5$\pm$3.8 &1.3$\pm$3.6 &-0.61	$_ { -0.39}^ { +0.27}$	&	0.54$_ { -0.51}^ { +0.77}$	&	-0.13$_ { -0.94}^ { +0.91}$	&	-	&	-	&	1.0	&	37.2\\														
61 &9.9$\pm$6.1 &5.0$\pm$4.0 &7.9$\pm$4.4 &12.9$\pm$5.4 &-3.4$\pm$2.3 &11.3$\pm$5.1 &-2.9$\pm$2.7 &-0.98	$_ { -0.02}^ { +0.05}$	&	-0.11$_ { -0.35}^ { +0.32}$	&	1.15$_ { -0.54}^ { +0.99}$	&	-	&	-	&	0.1	&	37.3\\														
62 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
63 &37.8$\pm$7.9 &9.4$\pm$4.6 &13.8$\pm$5.1 &23.2$\pm$6.4 &14.6$\pm$5.3 &23.7$\pm$6.3 &15.1$\pm$5.4 &-0.28	$_ { -0.16}^ { +0.17}$	&	-0.07$_ { -0.22}^ { +0.20}$	&	-0.05$_ { -0.12}^ { +0.23}$	&	N	&	N	&	0.8	&	37.8\\														
64 &$\le$12.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
65 &31.8$\pm$7.1 &12.6$\pm$4.8 &13.9$\pm$5.0 &26.4$\pm$6.5 &5.4$\pm$3.8 &22.1$\pm$6.0 &7.1$\pm$4.1 &-0.56	$_ { -0.18}^ { +0.15}$	&	0.04$_ { -0.17}^ { +0.17}$	&	0.40$_ { -0.21}^ { +0.27}$	&	N	&	N	&	0.8	&	37.8\\														
66 &33.6$\pm$7.1 &6.8$\pm$4.0 &21.1$\pm$5.8 &27.9$\pm$6.5 &5.7$\pm$3.8 &27.5$\pm$6.5 &5.5$\pm$3.8 &-0.70	$_ { -0.15}^ { +0.11}$	&	-0.38$_ { -0.21}^ { +0.19}$	&	0.56$_ { -0.18}^ { +0.24}$	&	N	&	N	&	1.8	&	37.8\\														
67 &31.5$\pm$7.4 &-1.5$\pm$2.3 &19.9$\pm$5.8 &18.4$\pm$5.9 &13.1$\pm$5.2 &15.4$\pm$5.3 &17.7$\pm$5.8 &0.01	$_ { -0.21}^ { +0.17}$	&	-1.48$_ { -0.81}^ { +0.67}$	&	0.21$_ { -0.18}^ { +0.16}$	&	N	&	N	&	0.2	&	37.8\\														
68 &52.1$\pm$9.0 &15.7$\pm$5.4 &26.5$\pm$6.5 &42.2$\pm$8.0 &10.0$\pm$4.8 &29.9$\pm$6.9 &16.5$\pm$5.7 &-0.35	$_ { -0.15}^ { +0.14}$	&	-0.11$_ { -0.17}^ { +0.13}$	&	0.44$_ { -0.19}^ { +0.19}$	&	N	&	N	&	0.4	&	38.0\\														
69 &28.3$\pm$7.1 &3.7$\pm$3.6 &20.2$\pm$5.8 &24.0$\pm$6.4 &4.3$\pm$4.0 &18.4$\pm$5.7 &8.1$\pm$4.6 &-0.46	$_ { -0.20}^ { +0.20}$	&	-0.59$_ { -0.38}^ { +0.30}$	&	0.64$_ { -0.29}^ { +0.38}$	&	N	&	N	&	0.4	&	37.7\\														
70 &9.4$\pm$6.0 &-0.5$\pm$3.2 &8.8$\pm$4.7 &8.2$\pm$5.2 &1.2$\pm$3.6 &4.4$\pm$4.4 &4.2$\pm$4.3 &-0.10	$_ { -0.54}^ { +0.44}$	&	-0.69$_ { -0.99}^ { +0.46}$	&	0.59$_ { -0.46}^ { +0.83}$	&	-	&	-	&	0.3	&	37.2\\														
71 &25.1$\pm$6.8 &7.3$\pm$4.1 &14.0$\pm$5.1 &21.3$\pm$6.1 &3.7$\pm$4.0 &15.7$\pm$5.3 &5.1$\pm$4.3 &-0.61	$_ { -0.22}^ { +0.23}$	&	-0.19$_ { -0.21}^ { +0.22}$	&	0.54$_ { -0.33}^ { +0.48}$	&	N	&	P	&	0.2	&	37.7\\														
72 &50.4$\pm$8.6 &11.4$\pm$4.7 &35.0$\pm$7.1 &46.4$\pm$8.1 &4.0$\pm$3.8 &39.4$\pm$7.5 &9.7$\pm$4.7 &-0.65	$_ { -0.13}^ { +0.11}$	&	-0.38$_ { -0.16}^ { +0.15}$	&	0.91$_ { -0.27}^ { +0.40}$	&	N	&	N	&	0.1	&	38.0\\														
73 &39.1$\pm$9.0 &9.4$\pm$4.7 &23.9$\pm$6.3 &33.3$\pm$7.4 &5.8$\pm$4.3 &27.9$\pm$6.8 &8.2$\pm$4.7 &-0.60	$_ { -0.17}^ { +0.16}$	&	-0.29$_ { -0.22}^ { +0.16}$	&	0.59$_ { -0.24}^ { +0.32}$	&	N	&	N	&	0.9	&	37.8\\														
74 &8.5$\pm$6.0 &4.3$\pm$3.8 &3.3$\pm$3.6 &7.6$\pm$4.7 &1.0$\pm$3.4 &4.1$\pm$4.0 &1.4$\pm$3.6 &-0.53	$_ { -0.47}^ { +0.29}$	&	0.16$_ { -0.51}^ { +0.56}$	&	0.27$_ { -0.67}^ { +0.94}$	&	-	&	-	&	1.8	&	37.2\\														
75 &17.6$\pm$6.2 &3.9$\pm$3.6 &9.6$\pm$4.6 &13.4$\pm$5.3 &4.2$\pm$4.0 &6.9$\pm$4.3 &7.0$\pm$4.4 &-0.07	$_ { -0.35}^ { +0.35}$	&	-0.27$_ { -0.37}^ { +0.32}$	&	0.35$_ { -0.35}^ { +0.40}$	&	-	&	-	&	1.7	&	37.5\\														
76 &85.6$\pm$10.9 &24.8$\pm$6.5 &46.9$\pm$8.1 &71.6$\pm$9.9 &14.0$\pm$5.3 &62.5$\pm$9.3 &19.6$\pm$6.0 &-0.57	$_ { -0.10}^ { +0.09}$	&	-0.24$_ { -0.06}^ { +0.17}$	&	0.56$_ { -0.16}^ { +0.14}$	&	N	&	N	&	1.5	&	38.2\\														
77 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
78 &55.9$\pm$9.1 &10.4$\pm$4.7 &29.2$\pm$6.7 &39.6$\pm$7.8 &16.3$\pm$5.6 &34.1$\pm$7.1 &20.2$\pm$6.1 &-0.32	$_ { -0.14}^ { +0.13}$	&	-0.34$_ { -0.19}^ { +0.16}$	&	0.27$_ { -0.14}^ { +0.15}$	&	N	&	N	&	0.3	&	38.0\\														
79 &$\le$16.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$37.5\\														
80 &18.1$\pm$7.5 &2.3$\pm$3.8 &14.4$\pm$5.3 &16.7$\pm$6.1 &0.7$\pm$3.4 &15.6$\pm$5.8 &2.2$\pm$3.8 &-0.85	$_ { -0.15}^ { +0.12}$	&	-0.56$_ { -0.67}^ { +0.37}$	&	0.86$_ { -0.43}^ { +0.83}$	&	-	&	-	&	0.7	&	37.5\\														
81 &20.8$\pm$7.2 &4.8$\pm$4.5 &3.0$\pm$4.0 &7.8$\pm$5.5 &13.0$\pm$5.1 &8.2$\pm$5.3 &13.4$\pm$5.2 &0.22	$_ { -0.37}^ { +0.28}$	&	0.30$_ { -0.72}^ { +0.72}$	&	-0.51$_ { -0.59}^ { +0.41}$	&	-	&	-	&	0.8	&	37.6\\														
82 &2.9$\pm$6.1 &3.8$\pm$4.1 &3.0$\pm$3.8 &6.8$\pm$5.1 &-4.1$\pm$2.3 &4.9$\pm$4.6 &-3.8$\pm$2.7 &-0.91	$_ { -0.09}^ { +0.15}$	&	0.16$_ { -0.70}^ { +0.73}$	&	0.76$_ { -0.84}^ { +1.07}$	&	-	&	-	&	0.4	&	36.7\\														
83 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
84 &52.2$\pm$8.5 &7.5$\pm$4.1 &29.1$\pm$6.5 &36.5$\pm$7.3 &15.6$\pm$5.2 &33.2$\pm$7.0 &18.4$\pm$5.6 &-0.35	$_ { -0.12}^ { +0.14}$	&	-0.49$_ { -0.20}^ { +0.19}$	&	0.28$_ { -0.11}^ { +0.17}$	&	N	&	N	&	2.0	&	38.0\\														
85 &36.4$\pm$7.4 &7.7$\pm$4.1 &23.9$\pm$6.1 &31.6$\pm$6.9 &4.8$\pm$3.6 &29.1$\pm$6.6 &5.6$\pm$3.8 &-0.71	$_ { -0.14}^ { +0.11}$	&	-0.38$_ { -0.21}^ { +0.17}$	&	0.70$_ { -0.24}^ { +0.24}$	&	N	&	N	&	0.3	&	37.8\\														
86 &$\le$15.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.4\\														
87 &18.3$\pm$4.3 &0.9$\pm$2.9 &11.1$\pm$4.7 &12.0$\pm$5.1 &6.8$\pm$4.3 &9.8$\pm$4.6 &8.2$\pm$4.6 &-0.16	$_ { -0.28}^ { +0.27}$	&	-0.69$_ { -0.84}^ { +0.38}$	&	0.21$_ { -0.24}^ { +0.27}$	&	N	&	N	&	0.2	&	37.5\\														
88 &31.4$\pm$9.8 &2.9$\pm$4.7 &20.7$\pm$6.2 &23.5$\pm$7.3 &8.2$\pm$4.8 &20.0$\pm$6.9 &10.9$\pm$5.2 &-0.36	$_ { -0.24}^ { +0.20}$	&	-0.59$_ { -0.70}^ { +0.38}$	&	0.40$_ { -0.21}^ { +0.27}$	&	-	&	-	&	1.8	&	37.8\\														
89 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.2\\														
90 &$\le$9.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
91 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
92 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
93 &$\le$11.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
94 &16.1$\pm$3.8 &0.1$\pm$2.7 &9.4$\pm$4.4 &9.6$\pm$4.7 &6.1$\pm$4.1 &9.0$\pm$4.4 &7.6$\pm$4.4 &-0.16	$_ { -0.29}^ { +0.28}$	&	-0.76$_ { -0.84}^ { +0.45}$	&	0.21$_ { -0.26}^ { +0.27}$	&	N	&	N	&	0.6	&	37.5\\														
95 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
96 &223.3$\pm$16.4 &49.1$\pm$8.3 &126.6$\pm$12.4 &175.8$\pm$14.6 &47.5$\pm$8.3 &143.6$\pm$13.2 &72.1$\pm$9.8 &-0.39	$_ { -0.07}^ { +0.06}$	&	-0.31$_ { -0.09}^ { +0.06}$	&	0.45$_ { -0.07}^ { +0.08}$	&	N	&	N	&	0.7	&	38.6\\														
97 &7.6$\pm$5.1 &2.2$\pm$3.2 &2.7$\pm$3.4 &4.9$\pm$4.1 &2.7$\pm$3.8 &3.3$\pm$3.6 &4.1$\pm$4.1 &0.02	$_ { -0.49}^ { +0.54}$	&	0.03$_ { -0.70}^ { +0.67}$	&	0.00$_ { -0.70}^ { +0.78}$	&	-	&	-	&	0.7	&	37.1\\														
98 &72.7$\pm$10.1 &6.6$\pm$4.3 &45.2$\pm$8.0 &51.8$\pm$8.7 &20.9$\pm$5.9 &40.7$\pm$7.9 &30.5$\pm$6.8 &-0.21	$_ { -0.13}^ { +0.11}$	&	-0.73$_ { -0.27}^ { +0.21}$	&	0.38$_ { -0.13}^ { +0.11}$	&	N	&	N	&	0.3	&	38.1\\														
99 &44.1$\pm$8.6 &6.5$\pm$4.6 &25.7$\pm$6.6 &32.2$\pm$7.6 &11.8$\pm$4.8 &30.8$\pm$7.3 &11.6$\pm$4.9 &-0.50	$_ { -0.16}^ { +0.13}$	&	-0.48$_ { -0.32}^ { +0.24}$	&	0.36$_ { -0.16}^ { +0.17}$	&	N	&	N	&	2.6	&	37.9\\														
100 &27.9$\pm$7.8 &8.6$\pm$4.8 &14.6$\pm$5.5 &23.3$\pm$6.8 &4.6$\pm$4.2 &17.3$\pm$6.1 &8.9$\pm$4.9 &-0.40	$_ { -0.24}^ { +0.24}$	&	-0.13$_ { -0.25}^ { +0.24}$	&	0.46$_ { -0.30}^ { +0.45}$	&	N	&	N	&	2.4	&	37.7\\														
101 &31.1$\pm$7.5 &4.5$\pm$4.1 &21.3$\pm$6.1 &25.7$\pm$6.9 &5.4$\pm$3.8 &18.8$\pm$6.2 &8.1$\pm$4.3 &-0.45	$_ { -0.21}^ { +0.17}$	&	-0.54$_ { -0.40}^ { +0.30}$	&	0.59$_ { -0.21}^ { +0.27}$	&	N	&	N	&	2.0	&	37.7\\														
102 &$\le$13.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.4\\														
103 &33.0$\pm$7.7 &7.3$\pm$4.3 &20.9$\pm$6.0 &28.3$\pm$6.9 &4.7$\pm$4.1 &26.0$\pm$6.5 &4.1$\pm$4.1 &-0.80	$_ { -0.14}^ { +0.09}$	&	-0.35$_ { -0.24}^ { +0.19}$	&	0.62$_ { -0.27}^ { +0.40}$	&	N	&	N	&	1.0	&	37.8\\														
104 &22.2$\pm$6.6 &9.2$\pm$4.7 &8.2$\pm$4.4 &17.4$\pm$6.0 &4.7$\pm$3.6 &15.3$\pm$5.7 &5.6$\pm$3.8 &-0.52	$_ { -0.22}^ { +0.19}$	&	0.13$_ { -0.26}^ { +0.25}$	&	0.24$_ { -0.27}^ { +0.32}$	&	N	&	N	&	0.6	&	37.6\\														
105 &39.3$\pm$13.3 &26.5$\pm$8.8 &6.8$\pm$8.4 &33.3$\pm$11.7 &6.0$\pm$5.4 &30.4$\pm$11.0 &6.2$\pm$5.9 &-0.74	$_ { -0.26}^ { +0.12}$	&	0.47$_ { -0.32}^ { +0.72}$	&	0.15$_ { -0.86}^ { +0.68}$	&	N	&	P	&	1.1	&	37.8\\														
106 &$\le$46.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.9\\														
107 &$\le$12.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.4\\														
108 &22.0$\pm$6.8 &2.3$\pm$3.4 &15.7$\pm$5.3 &18.0$\pm$5.9 &4.1$\pm$4.1 &17.0$\pm$5.6 &5.4$\pm$4.4 &-0.61	$_ { -0.22}^ { +0.22}$	&	-0.62$_ { -0.61}^ { +0.35}$	&	0.54$_ { -0.30}^ { +0.48}$	&	N	&	N	&	0.3	&	37.6\\														
109 &30.1$\pm$8.9 &12.0$\pm$5.4 &10.3$\pm$5.1 &22.3$\pm$6.9 &7.6$\pm$4.9 &17.2$\pm$6.1 &9.5$\pm$5.3 &-0.37	$_ { -0.23}^ { +0.28}$	&	0.14$_ { -0.25}^ { +0.26}$	&	0.13$_ { -0.29}^ { +0.35}$	&	-	&	-	&	2.5	&	37.7\\														
110 &20.4$\pm$7.6 &4.2$\pm$4.5 &14.0$\pm$5.6 &18.2$\pm$6.7 &2.2$\pm$3.9 &14.9$\pm$6.1 &4.7$\pm$4.3 &-0.63	$_ { -0.25}^ { +0.20}$	&	-0.35$_ { -0.56}^ { +0.35}$	&	0.67$_ { -0.40}^ { +0.70}$	&	-	&	-	&	2.2	&	37.6\\														
111 &11.0$\pm$6.3 &2.8$\pm$4.0 &10.3$\pm$5.0 &13.0$\pm$5.9 &-2.0$\pm$3.0 &11.8$\pm$5.6 &-1.5$\pm$3.2 &-0.96	$_ { -0.04}^ { +0.08}$	&	-0.38$_ { -0.64}^ { +0.41}$	&	1.07$_ { -0.54}^ { +0.92}$	&	-	&	-	&	1.6	&	37.3\\														
112 &$\le$3.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
113 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
114 &57.8$\pm$13.4 &19.2$\pm$7.0 &29.6$\pm$8.1 &48.8$\pm$10.3 &9.5$\pm$5.1 &43.3$\pm$9.8 &9.4$\pm$5.2 &-0.69	$_ { -0.13}^ { +0.15}$	&	-0.11$_ { -0.19}^ { +0.17}$	&	0.50$_ { -0.21}^ { +0.25}$	&	N	&	N	&	1.3	&	38.0\\														
115 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.0\\														
116 &$\le$28.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.7\\														
117 &8782.9$\pm$95.2 &3338.2$\pm$59.1 &4502.8$\pm$68.4 &7841.1$\pm$89.9 &941.9$\pm$31.9 &6832.4$\pm$84.0 &1361.1$\pm$38.1 &-0.70	$_ { -0.01}^ { +0.00}$	&	-0.05$_ { -0.01}^ { +0.01}$	&	0.71$_ { -0.02}^ { +0.01}$	&	N	&	Y	&	42.9	&	40.2\\														
118 &101.1$\pm$11.7 &20.2$\pm$6.1 &55.1$\pm$8.7 &75.3$\pm$10.2 &25.7$\pm$6.4 &63.0$\pm$9.4 &31.2$\pm$6.9 &-0.39	$_ { -0.10}^ { +0.09}$	&	-0.34$_ { -0.13}^ { +0.12}$	&	0.33$_ { -0.06}^ { +0.15}$	&	N	&	N	&	0.1	&	38.3\\														
119 &330.3$\pm$20.9 &53.4$\pm$9.9 &168.9$\pm$15.1 &222.3$\pm$17.6 &108.0$\pm$11.7 &196.2$\pm$16.6 &125.9$\pm$12.6 &-0.28	$_ { -0.06}^ { +0.05}$	&	-0.43$_ { -0.07}^ { +0.10}$	&	0.22$_ { -0.05}^ { +0.06}$	&	N	&	N	&	0.4	&	38.8\\														
120 &107.7$\pm$14.5 &28.1$\pm$8.4 &54.7$\pm$10.3 &82.8$\pm$12.8 &24.9$\pm$6.8 &70.5$\pm$12.1 &32.5$\pm$7.6 &-0.43	$_ { -0.11}^ { +0.10}$	&	-0.20$_ { -0.17}^ { +0.13}$	&	0.35$_ { -0.11}^ { +0.15}$	&	N	&	N	&	0.9	&	38.3\\														
121 &$\le$5.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
122 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.3\\														
123 &$\le$253.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	6.8	&	$\le$38.7\\														
124 &39.7$\pm$8.6 &13.7$\pm$5.7 &23.5$\pm$6.6 &37.2$\pm$8.2 &2.6$\pm$3.4 &31.7$\pm$7.7 &6.2$\pm$4.1 &-0.72	$_ { -0.14}^ { +0.12}$	&	-0.18$_ { -0.15}^ { +0.22}$	&	0.89$_ { -0.35}^ { +0.54}$	&	N	&	N	&	0.1	&	37.9\\														
125 &16.2$\pm$7.5 &2.4$\pm$3.6 &10.0$\pm$4.8 &12.4$\pm$5.6 &3.6$\pm$4.0 &11.4$\pm$5.2 &5.3$\pm$4.3 &-0.47	$_ { -0.29}^ { +0.30}$	&	-0.40$_ { -0.65}^ { +0.40}$	&	0.40$_ { -0.37}^ { +0.51}$	&	-	&	-	&	0.8	&	37.5\\														
126 &$\le$16.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.5\\														
127 &24.6$\pm$8.1 &7.8$\pm$4.9 &12.9$\pm$5.8 &20.7$\pm$7.1 &3.9$\pm$4.2 &19.9$\pm$6.8 &3.8$\pm$4.4 &-0.78	$_ { -0.22}^ { +0.12}$	&	-0.11$_ { -0.35}^ { +0.30}$	&	0.46$_ { -0.38}^ { +0.56}$	&	-	&	-	&	1.8	&	37.6\\														
128 &$\le$33.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.8\\														
129 &$\le$16.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.5\\														
130 &$\le$19.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.5\\														
131 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
132 &51.1$\pm$10.8 &23.7$\pm$7.4 &14.5$\pm$6.8 &38.2$\pm$9.6 &12.9$\pm$5.2 &32.7$\pm$9.1 &16.3$\pm$5.7 &-0.39	$_ { -0.19}^ { +0.13}$	&	0.24$_ { -0.18}^ { +0.30}$	&	0.06$_ { -0.23}^ { +0.29}$	&	N	&	N	&	0.4	&	38.0\\														
133 &75.5$\pm$10.2 &14.7$\pm$5.2 &39.1$\pm$7.5 &53.8$\pm$8.7 &21.7$\pm$6.2 &49.3$\pm$8.3 &26.2$\pm$6.6 &-0.37	$_ { -0.12}^ { +0.10}$	&	-0.31$_ { -0.16}^ { +0.12}$	&	0.27$_ { -0.11}^ { +0.14}$	&	N	&	N	&	0.0	&	38.2\\														
134 &$\le$15.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.5\\														
135 &$\le$27.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.7\\														
136 &9.7$\pm$6.6 &0.9$\pm$3.2 &9.7$\pm$4.7 &10.6$\pm$5.2 &-0.4$\pm$3.2 &9.5$\pm$4.8 &0.2$\pm$3.4 &-0.89	$_ { -0.11}^ { +0.13}$	&	-0.61$_ { -0.77}^ { +0.46}$	&	0.84$_ { -0.46}^ { +0.92}$	&	-	&	-	&	1.3	&	37.2\\														
137 &25.5$\pm$9.5 &12.0$\pm$6.2 &11.7$\pm$6.6 &23.7$\pm$8.6 &1.8$\pm$3.9 &25.6$\pm$8.4 &2.1$\pm$4.3 &-0.91	$_ { -0.09}^ { +0.09}$	&	0.09$_ { -0.37}^ { +0.40}$	&	0.70$_ { -0.61}^ { +0.77}$	&	-	&	-	&	0.0	&	37.7\\														
138 &$\le$34.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$37.8\\														
139 &$\le$13.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$37.4\\														
140 &80.6$\pm$10.8 &25.6$\pm$6.6 &43.3$\pm$8.0 &69.0$\pm$9.9 &11.6$\pm$5.1 &54.6$\pm$8.9 &19.7$\pm$6.1 &-0.52	$_ { -0.10}^ { +0.11}$	&	-0.11$_ { -0.14}^ { +0.09}$	&	0.58$_ { -0.15}^ { +0.19}$	&	N	&	N	&	2.1	&	38.2\\														
141 &13.8$\pm$6.0 &4.5$\pm$4.0 &6.1$\pm$4.1 &10.7$\pm$5.2 &3.2$\pm$3.8 &10.2$\pm$5.0 &4.6$\pm$4.1 &-0.49	$_ { -0.31}^ { +0.29}$	&	-0.03$_ { -0.43}^ { +0.38}$	&	0.27$_ { -0.46}^ { +0.56}$	&	-	&	-	&	1.4	&	37.4\\														
142 &14.6$\pm$5.8 &3.4$\pm$3.4 &4.9$\pm$3.8 &8.3$\pm$4.6 &6.3$\pm$4.3 &8.6$\pm$4.4 &5.8$\pm$4.3 &-0.31	$_ { -0.31}^ { +0.33}$	&	-0.03$_ { -0.45}^ { +0.41}$	&	-0.05$_ { -0.38}^ { +0.34}$	&	-	&	-	&	1.2	&	37.4\\														
143 &28.4$\pm$7.1 &-0.7$\pm$2.3 &10.1$\pm$4.6 &9.5$\pm$4.7 &18.9$\pm$5.9 &8.5$\pm$4.4 &20.7$\pm$6.1 &0.37	$_ { -0.19}^ { +0.21}$	&	-0.99$_ { -1.00}^ { +0.46}$	&	-0.23$_ { -0.19}^ { +0.17}$	&	N	&	P	&	0.8	&	37.7\\														
144 &5.9$\pm$5.0 &5.6$\pm$4.0 &2.2$\pm$3.4 &7.8$\pm$4.7 &-1.9$\pm$2.7 &6.2$\pm$4.3 &-0.4$\pm$3.2 &-0.87	$_ { -0.13}^ { +0.18}$	&	0.40$_ { -0.48}^ { +0.65}$	&	0.53$_ { -0.84}^ { +1.07}$	&	-	&	-	&	0.5	&	37.0\\														
145 &$\le$23.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.6\\														
146 &165.6$\pm$14.5 &40.6$\pm$7.9 &93.4$\pm$11.0 &134.0$\pm$13.1 &31.6$\pm$6.9 &118.5$\pm$12.4 &44.3$\pm$7.9 &-0.51	$_ { -0.07}^ { +0.07}$	&	-0.27$_ { -0.09}^ { +0.08}$	&	0.50$_ { -0.08}^ { +0.10}$	&	N	&	N	&	3.6	&	38.5\\														
147 &84.9$\pm$10.6 &26.4$\pm$6.5 &45.4$\pm$8.0 &71.9$\pm$9.8 &13.0$\pm$4.8 &66.3$\pm$9.5 &16.9$\pm$5.3 &-0.63	$_ { -0.10}^ { +0.07}$	&	-0.13$_ { -0.12}^ { +0.10}$	&	0.57$_ { -0.15}^ { +0.13}$	&	N	&	N	&	0.6	&	38.2\\														
148 &62.3$\pm$9.7 &15.9$\pm$5.5 &30.3$\pm$6.9 &46.2$\pm$8.3 &16.2$\pm$5.6 &38.7$\pm$7.7 &21.5$\pm$6.2 &-0.35	$_ { -0.14}^ { +0.12}$	&	-0.17$_ { -0.17}^ { +0.13}$	&	0.32$_ { -0.18}^ { +0.12}$	&	N	&	N	&	0.2	&	38.0\\														
149 &44.9$\pm$8.2 &21.4$\pm$6.0 &19.6$\pm$5.8 &41.0$\pm$7.8 &3.9$\pm$3.4 &37.4$\pm$7.5 &5.8$\pm$3.8 &-0.76	$_ { -0.11}^ { +0.09}$	&	0.11$_ { -0.11}^ { +0.18}$	&	0.63$_ { -0.21}^ { +0.35}$	&	N	&	N	&	5.1	&	37.9\\														
150 &$\le$8.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.2\\														
151 &4.2$\pm$4.6 &-0.2$\pm$2.7 &5.9$\pm$4.0 &5.8$\pm$4.3 &-1.6$\pm$2.7 &6.4$\pm$4.1 &-1.0$\pm$2.9 &-0.91	$_ { -0.09}^ { +0.13}$	&	-0.61$_ { -0.92}^ { +0.53}$	&	0.84$_ { -0.53}^ { +0.99}$	&	-	&	-	&	0.6	&	36.9\\														
152 &$\le$3.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.8\\														
153 &$\le$22.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.6\\														
154 &67.1$\pm$9.5 &15.1$\pm$5.2 &31.8$\pm$6.9 &46.9$\pm$8.2 &20.2$\pm$5.7 &41.6$\pm$7.8 &22.1$\pm$5.9 &-0.37	$_ { -0.12}^ { +0.11}$	&	-0.22$_ { -0.15}^ { +0.14}$	&	0.22$_ { -0.11}^ { +0.14}$	&	N	&	N	&	0.5	&	38.1\\														
155 &41.3$\pm$8.2 &15.2$\pm$5.3 &18.9$\pm$5.8 &34.0$\pm$7.4 &7.3$\pm$4.4 &32.6$\pm$7.1 &7.8$\pm$4.6 &-0.66	$_ { -0.15}^ { +0.13}$	&	-0.02$_ { -0.13}^ { +0.19}$	&	0.44$_ { -0.25}^ { +0.23}$	&	N	&	N	&	0.5	&	37.9\\														
156 &50.5$\pm$9.0 &11.6$\pm$5.0 &34.1$\pm$7.2 &45.7$\pm$8.3 &4.8$\pm$4.1 &36.9$\pm$7.6 &11.3$\pm$5.1 &-0.58	$_ { -0.14}^ { +0.12}$	&	-0.37$_ { -0.17}^ { +0.16}$	&	0.80$_ { -0.24}^ { +0.41}$	&	N	&	N	&	5.0	&	38.0\\														
157 &68.2$\pm$10.1 &16.1$\pm$5.6 &37.0$\pm$7.5 &53.1$\pm$8.9 &15.1$\pm$5.5 &46.9$\pm$8.4 &18.5$\pm$5.9 &-0.49	$_ { -0.12}^ { +0.11}$	&	-0.25$_ { -0.18}^ { +0.11}$	&	0.42$_ { -0.16}^ { +0.14}$	&	N	&	N	&	0.2	&	38.1\\														
158 &235.4$\pm$21.2 &41.2$\pm$7.8 &159.7$\pm$13.9 &200.9$\pm$15.6 &35.0$\pm$7.3 &175.2$\pm$14.6 &54.1$\pm$8.7 &-0.58	$_ { -0.05}^ { +0.06}$	&	-0.50$_ { -0.08}^ { +0.07}$	&	0.69$_ { -0.08}^ { +0.09}$	&	N	&	P	&	1.6	&	38.6\\														
159 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
160 &13.4$\pm$6.1 &3.6$\pm$3.8 &6.9$\pm$4.4 &10.6$\pm$5.3 &2.9$\pm$3.8 &6.9$\pm$4.7 &4.4$\pm$4.1 &-0.33	$_ { -0.43}^ { +0.37}$	&	-0.16$_ { -0.51}^ { +0.43}$	&	0.32$_ { -0.45}^ { +0.62}$	&	-	&	-	&	0.0	&	37.4\\														
161 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
162 &$\le$7.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.1\\														
163 &134.7$\pm$16.7 &21.3$\pm$6.2 &77.5$\pm$10.1 &98.8$\pm$11.4 &36.1$\pm$7.4 &82.0$\pm$10.5 &47.3$\pm$8.3 &-0.33	$_ { -0.10}^ { +0.07}$	&	-0.47$_ { -0.11}^ { +0.12}$	&	0.36$_ { -0.08}^ { +0.10}$	&	N	&	N	&	1.5	&	38.4\\														
164 &11.3$\pm$5.5 &3.2$\pm$3.4 &5.5$\pm$4.0 &8.7$\pm$4.7 &2.6$\pm$3.6 &9.0$\pm$4.6 &2.0$\pm$3.6 &-0.75	$_ { -0.25}^ { +0.17}$	&	-0.11$_ { -0.48}^ { +0.40}$	&	0.27$_ { -0.46}^ { +0.64}$	&	-	&	-	&	1.2	&	37.3\\														
165 &17.2$\pm$6.3 &9.7$\pm$4.7 &6.1$\pm$4.1 &15.8$\pm$5.8 &1.4$\pm$3.4 &14.4$\pm$5.4 &0.8$\pm$3.4 &-0.92	$_ { -0.08}^ { +0.10}$	&	0.27$_ { -0.27}^ { +0.29}$	&	0.46$_ { -0.49}^ { +0.80}$	&	-	&	-	&	0.2	&	37.5\\														
166 &32.8$\pm$7.8 &9.4$\pm$4.7 &12.5$\pm$5.1 &21.8$\pm$6.5 &11.0$\pm$5.0 &18.5$\pm$6.0 &11.4$\pm$5.1 &-0.30	$_ { -0.21}^ { +0.19}$	&	0.01$_ { -0.27}^ { +0.19}$	&	0.06$_ { -0.19}^ { +0.24}$	&	N	&	N	&	0.7	&	37.8\\														
167 &$\le$12.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.4\\														
168 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.0\\														
169 &21.9$\pm$6.7 &7.6$\pm$4.3 &10.3$\pm$4.7 &17.9$\pm$5.9 &3.9$\pm$4.0 &18.5$\pm$5.8 &3.3$\pm$4.0 &-0.80	$_ { -0.09}^ { +0.11}$	&	-0.05$_ { -0.24}^ { +0.24}$	&	0.38$_ { -0.33}^ { +0.48}$	&	N	&	N	&	1.8	&	37.6\\														
170 &23.1$\pm$6.8 &6.4$\pm$4.1 &11.4$\pm$4.8 &17.8$\pm$5.9 &5.3$\pm$4.1 &17.3$\pm$5.7 &4.8$\pm$4.1 &-0.65	$_ { -0.21}^ { +0.20}$	&	-0.13$_ { -0.27}^ { +0.24}$	&	0.32$_ { -0.27}^ { +0.35}$	&	N	&	N	&	1.2	&	37.6\\														
171 &10.0$\pm$5.4 &3.0$\pm$3.4 &6.4$\pm$4.1 &9.4$\pm$4.8 &0.6$\pm$3.2 &9.0$\pm$4.6 &1.0$\pm$3.4 &-0.85	$_ { -0.15}^ { +0.15}$	&	-0.19$_ { -0.51}^ { +0.40}$	&	0.61$_ { -0.53}^ { +0.84}$	&	-	&	-	&	0.0	&	37.3\\														
172 &$\le$5.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
173 &$\le$4.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.9\\														
174 &14.7$\pm$7.6 &4.2$\pm$3.8 &9.5$\pm$4.7 &13.7$\pm$5.6 &0.5$\pm$3.2 &11.2$\pm$5.1 &1.9$\pm$3.6 &-0.82	$_ { -0.18}^ { +0.15}$	&	-0.24$_ { -0.38}^ { +0.35}$	&	0.76$_ { -0.45}^ { +0.84}$	&	-	&	-	&	1.8	&	37.4\\														
175 &7.5$\pm$5.3 &2.8$\pm$3.6 &7.2$\pm$4.3 &9.9$\pm$5.1 &-2.5$\pm$2.3 &9.9$\pm$4.8 &-2.2$\pm$2.7 &-0.97	$_ { -0.03}^ { +0.06}$	&	-0.24$_ { -0.59}^ { +0.40}$	&	1.07$_ { -0.54}^ { +0.99}$	&	-	&	-	&	1.2	&	37.1\\														
176 &5.0$\pm$4.8 &-0.9$\pm$2.3 &2.7$\pm$3.4 &1.9$\pm$3.6 &3.1$\pm$3.8 &0.0$\pm$2.9 &5.8$\pm$4.3 &0.79	$_ { -0.22}^ { +0.21}$	&	-0.53$_ { -1.07}^ { +0.76}$	&	-0.03$_ { -0.67}^ { +0.70}$	&	-	&	-	&	0.7	&	37.0\\														
177 &5.3$\pm$3.8 &2.5$\pm$2.9 &1.4$\pm$2.7 &4.0$\pm$3.4 &1.4$\pm$2.7 &3.2$\pm$3.2 &1.3$\pm$2.7 &-0.54	$_ { -0.46}^ { +0.25}$	&	0.27$_ { -0.54}^ { +0.62}$	&	0.05$_ { -0.72}^ { +0.73}$	&	-	&	-	&	0.5	&	37.0\\														
178 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
179 &21.8$\pm$8.4 &5.7$\pm$4.1 &10.6$\pm$4.8 &16.3$\pm$5.9 &5.8$\pm$4.1 &14.7$\pm$5.6 &5.2$\pm$4.1 &-0.56	$_ { -0.24}^ { +0.23}$	&	-0.16$_ { -0.32}^ { +0.27}$	&	0.27$_ { -0.27}^ { +0.32}$	&	N	&	N	&	1.4	&	37.6\\														
180 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
181 &10.2$\pm$5.6 &0.0$\pm$2.9 &7.6$\pm$4.4 &7.6$\pm$4.8 &2.5$\pm$3.6 &8.2$\pm$4.7 &2.2$\pm$3.6 &-0.70	$_ { -0.30}^ { +0.19}$	&	-0.61$_ { -0.92}^ { +0.46}$	&	0.40$_ { -0.43}^ { +0.65}$	&	-	&	-	&	0.8	&	37.3\\														
182 &16.6$\pm$7.6 &1.3$\pm$3.4 &12.0$\pm$5.1 &13.3$\pm$5.7 &3.4$\pm$3.8 &11.2$\pm$5.2 &4.8$\pm$4.1 &-0.50	$_ { -0.30}^ { +0.28}$	&	-0.61$_ { -0.77}^ { +0.38}$	&	0.51$_ { -0.35}^ { +0.51}$	&	-	&	-	&	0.9	&	37.5\\														
183 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.3\\														
184 &229.4$\pm$16.5 &50.3$\pm$8.3 &123.7$\pm$12.3 &174.0$\pm$14.4 &55.5$\pm$8.7 &143.8$\pm$13.2 &77.9$\pm$10.1 &-0.36	$_ { -0.06}^ { +0.07}$	&	-0.29$_ { -0.09}^ { +0.06}$	&	0.38$_ { -0.07}^ { +0.07}$	&	N	&	N	&	0.9	&	38.7\\														
185 &152.0$\pm$16.1 &29.8$\pm$6.8 &90.4$\pm$10.7 &120.2$\pm$12.3 &31.6$\pm$7.0 &107.0$\pm$11.6 &46.9$\pm$8.2 &-0.45	$_ { -0.07}^ { +0.07}$	&	-0.39$_ { -0.09}^ { +0.10}$	&	0.49$_ { -0.09}^ { +0.09}$	&	N	&	N	&	0.4	&	38.5\\														
186 &8.3$\pm$5.8 &-0.1$\pm$2.7 &7.1$\pm$4.3 &7.0$\pm$4.6 &1.1$\pm$3.4 &9.2$\pm$4.7 &0.7$\pm$3.4 &-0.87	$_ { -0.13}^ { +0.15}$	&	-0.69$_ { -0.91}^ { +0.54}$	&	0.54$_ { -0.46}^ { +0.83}$	&	-	&	-	&	1.5	&	37.2\\														
187 &26.1$\pm$6.9 &3.6$\pm$3.6 &17.0$\pm$5.4 &20.5$\pm$6.1 &5.6$\pm$4.1 &16.7$\pm$5.6 &9.3$\pm$4.7 &-0.36	$_ { -0.21}^ { +0.21}$	&	-0.54$_ { -0.40}^ { +0.33}$	&	0.48$_ { -0.24}^ { +0.30}$	&	N	&	N	&	1.4	&	37.7\\														
188 &$\le$6.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
189 &32.2$\pm$8.2 &8.8$\pm$4.6 &18.3$\pm$5.7 &27.1$\pm$6.8 &5.6$\pm$4.1 &24.7$\pm$6.5 &5.2$\pm$4.1 &-0.72	$_ { -0.16}^ { +0.16}$	&	-0.21$_ { -0.22}^ { +0.18}$	&	0.51$_ { -0.24}^ { +0.29}$	&	N	&	N	&	0.2	&	37.8\\														
190 &35.8$\pm$7.7 &6.2$\pm$4.0 &26.7$\pm$6.5 &32.9$\pm$7.1 &3.0$\pm$3.8 &30.9$\pm$6.9 &4.6$\pm$4.1 &-0.81	$_ { -0.13}^ { +0.11}$	&	-0.51$_ { -0.24}^ { +0.19}$	&	0.86$_ { -0.32}^ { +0.56}$	&	N	&	N	&	0.1	&	37.8\\														
191 &21.6$\pm$6.6 &6.4$\pm$4.1 &10.4$\pm$4.7 &16.8$\pm$5.8 &4.8$\pm$4.0 &13.0$\pm$5.2 &6.5$\pm$4.3 &-0.41	$_ { -0.26}^ { +0.25}$	&	-0.11$_ { -0.27}^ { +0.27}$	&	0.32$_ { -0.29}^ { +0.38}$	&	N	&	N	&	0.7	&	37.6\\														
192 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.4\\														
193 &8.1$\pm$5.2 &2.5$\pm$3.4 &0.8$\pm$2.9 &3.2$\pm$4.0 &4.8$\pm$4.0 &2.3$\pm$3.6 &4.6$\pm$4.0 &0.33	$_ { -0.28}^ { +0.39}$	&	0.31$_ { -0.77}^ { +0.91}$	&	-0.46$_ { -0.84}^ { +0.61}$	&	-	&	-	&	0.7	&	37.2\\														
194 &119.6$\pm$13.3 &35.8$\pm$7.2 &66.6$\pm$9.4 &102.4$\pm$11.4 &17.5$\pm$5.7 &90.6$\pm$10.7 &24.0$\pm$6.4 &-0.63	$_ { -0.07}^ { +0.07}$	&	-0.15$_ { -0.12}^ { +0.07}$	&	0.59$_ { -0.10}^ { +0.15}$	&	N	&	P	&	2.1	&	38.3\\														
195 &28.9$\pm$7.2 &6.0$\pm$4.0 &12.9$\pm$5.0 &18.9$\pm$5.9 &10.0$\pm$4.8 &15.4$\pm$5.3 &12.6$\pm$5.2 &-0.17	$_ { -0.22}^ { +0.19}$	&	-0.21$_ { -0.27}^ { +0.21}$	&	0.13$_ { -0.20}^ { +0.23}$	&	N	&	N	&	1.0	&	37.7\\														
196 &$\le$11.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
197 &13.2$\pm$5.7 &1.9$\pm$3.2 &9.5$\pm$4.6 &11.4$\pm$5.1 &1.8$\pm$3.4 &6.6$\pm$4.3 &6.3$\pm$4.3 &-0.10	$_ { -0.37}^ { +0.36}$	&	-0.48$_ { -0.62}^ { +0.40}$	&	0.59$_ { -0.43}^ { +0.70}$	&	-	&	-	&	0.3	&	37.4\\														
198 &$\le$5.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
199 &9.6$\pm$5.3 &-0.2$\pm$2.7 &8.0$\pm$4.3 &7.9$\pm$4.6 &1.7$\pm$3.4 &7.9$\pm$4.4 &2.4$\pm$3.6 &-0.67	$_ { -0.33}^ { +0.19}$	&	-0.76$_ { -0.92}^ { +0.45}$	&	0.54$_ { -0.43}^ { +0.72}$	&	-	&	-	&	1.3	&	37.3\\														
200 &$\le$6.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
201 &18.0$\pm$6.2 &2.7$\pm$3.4 &6.0$\pm$4.0 &8.7$\pm$4.7 &9.3$\pm$4.7 &6.2$\pm$4.1 &10.7$\pm$5.0 &0.21	$_ { -0.30}^ { +0.30}$	&	-0.19$_ { -0.56}^ { +0.40}$	&	-0.13$_ { -0.30}^ { +0.26}$	&	-	&	-	&	1.3	&	37.5\\														
202 &27.1$\pm$6.9 &4.0$\pm$3.4 &18.0$\pm$5.6 &22.0$\pm$6.1 &5.0$\pm$4.1 &17.9$\pm$5.6 &7.5$\pm$4.6 &-0.48	$_ { -0.21}^ { +0.21}$	&	-0.54$_ { -0.26}^ { +0.27}$	&	0.54$_ { -0.27}^ { +0.35}$	&	N	&	N	&	1.1	&	37.7\\														
203 &14.2$\pm$5.9 &6.2$\pm$4.0 &9.2$\pm$4.4 &15.5$\pm$5.4 &-1.2$\pm$3.2 &14.6$\pm$5.2 &-0.6$\pm$3.4 &-0.96	$_ { -0.04}^ { +0.08}$	&	-0.08$_ { -0.27}^ { +0.24}$	&	0.92$_ { -0.54}^ { +0.91}$	&	-	&	-	&	0.1	&	37.4\\														
204 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	17.4	&	$\le$36.5\\														
205 &12.8$\pm$5.7 &1.2$\pm$2.9 &8.9$\pm$4.4 &10.1$\pm$4.8 &2.7$\pm$3.8 &10.4$\pm$4.7 &3.1$\pm$4.0 &-0.68	$_ { -0.14}^ { +0.16}$	&	-0.61$_ { -0.69}^ { +0.46}$	&	0.43$_ { -0.38}^ { +0.64}$	&	-	&	-	&	1.0	&	37.4\\														
206 &$\le$4.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
207 &$\le$4.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
208 &9.8$\pm$5.4 &-0.5$\pm$2.3 &9.6$\pm$4.6 &9.0$\pm$4.7 &0.8$\pm$3.4 &10.1$\pm$4.7 &0.2$\pm$3.4 &-0.90	$_ { -0.10}^ { +0.12}$	&	-0.99$_ { -0.92}^ { +0.53}$	&	0.70$_ { -0.46}^ { +0.83}$	&	-	&	-	&	0.9	&	37.2\\														
209 &39.8$\pm$8.0 &1.9$\pm$3.2 &20.9$\pm$5.9 &22.9$\pm$6.3 &17.0$\pm$5.7 &19.3$\pm$5.8 &20.6$\pm$6.1 &-0.04	$_ { -0.18}^ { +0.16}$	&	-0.86$_ { -0.53}^ { +0.44}$	&	0.09$_ { -0.11}^ { +0.19}$	&	N	&	N	&	0.0	&	37.9\\														
210 &11.6$\pm$5.5 &1.5$\pm$2.9 &8.0$\pm$4.3 &9.5$\pm$4.7 &2.1$\pm$3.6 &8.6$\pm$4.4 &2.7$\pm$3.8 &-0.66	$_ { -0.34}^ { +0.18}$	&	-0.48$_ { -0.65}^ { +0.43}$	&	0.46$_ { -0.43}^ { +0.67}$	&	-	&	-	&	0.0	&	37.3\\														
211 &15.4$\pm$5.9 &-1.8$\pm$1.9 &10.8$\pm$4.7 &9.0$\pm$4.7 &6.4$\pm$4.3 &8.9$\pm$4.6 &7.0$\pm$4.4 &-0.21	$_ { -0.31}^ { +0.30}$	&	-1.30$_ { -0.92}^ { +0.61}$	&	0.24$_ { -0.24}^ { +0.30}$	&	-	&	-	&	0.0	&	37.4\\														
212 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
213 &25.2$\pm$7.5 &7.4$\pm$4.1 &8.1$\pm$4.3 &15.5$\pm$5.4 &9.4$\pm$4.8 &15.9$\pm$5.3 &9.8$\pm$5.0 &-0.31	$_ { -0.21}^ { +0.22}$	&	0.05$_ { -0.24}^ { +0.24}$	&	-0.03$_ { -0.24}^ { +0.24}$	&	N	&	N	&	1.0	&	37.7\\														
214 &$\le$11.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.3\\														
215 &$\le$11.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.3\\														
216 &25.3$\pm$6.8 &2.6$\pm$3.2 &15.3$\pm$5.2 &18.0$\pm$5.7 &7.3$\pm$4.4 &16.7$\pm$5.4 &8.1$\pm$4.6 &-0.42	$_ { -0.22}^ { +0.20}$	&	-0.59$_ { -0.46}^ { +0.30}$	&	0.32$_ { -0.21}^ { +0.27}$	&	N	&	N	&	0.0	&	37.7\\														
217 &14.7$\pm$6.4 &3.1$\pm$3.4 &11.8$\pm$4.8 &14.8$\pm$5.4 &0.9$\pm$3.4 &13.3$\pm$5.1 &2.1$\pm$3.8 &-0.83	$_ { -0.17}^ { +0.14}$	&	-0.43$_ { -0.46}^ { +0.32}$	&	0.75$_ { -0.43}^ { +0.81}$	&	-	&	-	&	1.6	&	37.4\\														
218 &$\le$4.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
219 &6.8$\pm$4.9 &-0.6$\pm$2.3 &4.9$\pm$3.8 &4.2$\pm$4.0 &2.6$\pm$3.6 &4.2$\pm$3.8 &3.2$\pm$3.8 &-0.26	$_ { -0.48}^ { +0.37}$	&	-0.69$_ { -0.99}^ { +0.54}$	&	0.24$_ { -0.48}^ { +0.65}$	&	-	&	-	&	1.0	&	37.1\\														
220 &102.5$\pm$11.5 &31.7$\pm$6.8 &52.0$\pm$8.4 &83.6$\pm$10.4 &18.9$\pm$5.8 &72.6$\pm$9.7 &25.4$\pm$6.5 &-0.55	$_ { -0.09}^ { +0.08}$	&	-0.10$_ { -0.09}^ { +0.11}$	&	0.48$_ { -0.12}^ { +0.13}$	&	N	&	N	&	2.8	&	38.3\\														
221 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
222 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
223 &14.1$\pm$5.8 &0.1$\pm$2.7 &5.7$\pm$4.0 &5.9$\pm$4.3 &8.2$\pm$4.6 &7.7$\pm$4.3 &7.3$\pm$4.6 &-0.12	$_ { -0.31}^ { +0.34}$	&	-0.61$_ { -0.92}^ { +0.53}$	&	-0.11$_ { -0.29}^ { +0.30}$	&	-	&	-	&	1.0	&	37.4\\														
224 &6.6$\pm$4.9 &2.8$\pm$3.2 &3.1$\pm$3.4 &5.9$\pm$4.1 &0.7$\pm$3.4 &5.0$\pm$3.8 &0.2$\pm$3.4 &-0.78	$_ { -0.22}^ { +0.22}$	&	0.03$_ { -0.54}^ { +0.56}$	&	0.27$_ { -0.65}^ { +0.94}$	&	-	&	-	&	1.7	&	37.1\\														
225 &43.5$\pm$8.3 &13.9$\pm$5.1 &14.5$\pm$5.2 &28.5$\pm$6.8 &15.0$\pm$5.4 &24.8$\pm$6.4 &16.6$\pm$5.7 &-0.26	$_ { -0.17}^ { +0.15}$	&	0.12$_ { -0.21}^ { +0.14}$	&	0.00$_ { -0.15}^ { +0.20}$	&	N	&	N	&	0.1	&	37.9\\														
226 &11.4$\pm$5.4 &3.3$\pm$3.4 &5.4$\pm$3.8 &8.7$\pm$4.6 &2.7$\pm$3.6 &9.1$\pm$4.4 &2.3$\pm$3.6 &-0.73	$_ { -0.27}^ { +0.17}$	&	-0.11$_ { -0.43}^ { +0.40}$	&	0.24$_ { -0.43}^ { +0.62}$	&	-	&	-	&	1.5	&	37.3\\														
227 &97.4$\pm$11.7 &13.4$\pm$5.0 &49.5$\pm$8.3 &62.9$\pm$9.2 &33.6$\pm$7.1 &54.8$\pm$8.7 &42.0$\pm$7.8 &-0.20	$_ { -0.10}^ { +0.11}$	&	-0.46$_ { -0.16}^ { +0.12}$	&	0.20$_ { -0.09}^ { +0.11}$	&	N	&	Y	&	0.1	&	38.2\\														
228 &43.3$\pm$8.6 &7.9$\pm$4.3 &25.3$\pm$6.4 &33.3$\pm$7.2 &10.7$\pm$4.8 &31.4$\pm$7.0 &12.2$\pm$5.1 &-0.50	$_ { -0.15}^ { +0.13}$	&	-0.40$_ { -0.19}^ { +0.19}$	&	0.39$_ { -0.17}^ { +0.19}$	&	N	&	N	&	0.2	&	37.9\\														
229 &32.4$\pm$7.4 &10.2$\pm$4.6 &11.8$\pm$4.8 &22.0$\pm$6.2 &10.4$\pm$4.8 &21.8$\pm$6.1 &11.0$\pm$5.0 &-0.39	$_ { -0.19}^ { +0.17}$	&	0.03$_ { -0.22}^ { +0.18}$	&	0.08$_ { -0.21}^ { +0.21}$	&	N	&	N	&	0.3	&	37.8\\														
230 &40.7$\pm$8.0 &4.4$\pm$3.6 &27.7$\pm$6.5 &32.1$\pm$7.1 &8.6$\pm$4.6 &27.2$\pm$6.5 &13.1$\pm$5.2 &-0.41	$_ { -0.14}^ { +0.16}$	&	-0.67$_ { -0.27}^ { +0.24}$	&	0.51$_ { -0.16}^ { +0.21}$	&	N	&	N	&	1.7	&	37.9\\														
231 &30.8$\pm$7.9 &6.5$\pm$4.0 &18.1$\pm$5.6 &24.6$\pm$6.4 &5.8$\pm$4.1 &20.8$\pm$5.9 &7.2$\pm$4.4 &-0.55	$_ { -0.19}^ { +0.18}$	&	-0.35$_ { -0.21}^ { +0.22}$	&	0.48$_ { -0.24}^ { +0.30}$	&	N	&	N	&	0.3	&	37.7\\														
232 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
233 &13.8$\pm$6.1 &2.4$\pm$3.2 &11.4$\pm$4.7 &13.8$\pm$5.2 &1.1$\pm$3.2 &13.9$\pm$5.1 &0.7$\pm$3.2 &-0.93	$_ { -0.07}^ { +0.10}$	&	-0.51$_ { -0.48}^ { +0.38}$	&	0.75$_ { -0.43}^ { +0.78}$	&	-	&	-	&	0.1	&	37.4\\														
234 &$\le$12.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.4\\														
235 &6.6$\pm$4.8 &2.2$\pm$3.2 &3.3$\pm$3.4 &5.5$\pm$4.1 &1.0$\pm$3.2 &2.4$\pm$3.4 &1.7$\pm$3.4 &-0.24	$_ { -0.76}^ { +0.25}$	&	-0.05$_ { -0.67}^ { +0.56}$	&	0.29$_ { -0.61}^ { +0.89}$	&	-	&	-	&	0.2	&	37.1\\														
236 &$\le$4.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{l@{}cccccc@{}cccc@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 3 \label{tab:counts_ob3} }
\tablehead{  \colhead{Masterid}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &22.5$\pm$6.2 &0.1$\pm$2.3 &11.1$\pm$4.6 &11.2$\pm$4.7 &11.3$\pm$4.7 &8.3$\pm$4.1 &14.8$\pm$5.2 &0.14	$_ { -0.22}^ { +0.22}$	&	-0.84$_ { -0.92}^ { +0.46}$	&	0.06$_ { -0.19}^ { +0.18}$	&	N	&	N	&	1.4	&	38.0\\														
2 &37.1$\pm$7.5 &3.3$\pm$3.2 &20.1$\pm$5.7 &23.4$\pm$6.1 &13.7$\pm$5.1 &19.9$\pm$5.7 &16.4$\pm$5.4 &-0.24	$_ { -0.17}^ { +0.16}$	&	-0.55$_ { -0.29}^ { +0.29}$	&	0.21$_ { -0.12}^ { +0.20}$	&	N	&	N	&	1.4	&	38.3\\														
3 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
4 &36.6$\pm$7.5 &10.5$\pm$4.4 &21.9$\pm$5.9 &32.4$\pm$6.9 &4.2$\pm$3.8 &32.1$\pm$6.8 &3.7$\pm$3.8 &-0.87	$_ { -0.09}^ { +0.07}$	&	-0.11$_ { -0.17}^ { +0.15}$	&	0.72$_ { -0.26}^ { +0.35}$	&	N	&	N	&	1.0	&	38.2\\														
5 &64.5$\pm$9.3 &17.5$\pm$5.3 &34.9$\pm$7.1 &52.4$\pm$8.4 &12.1$\pm$4.8 &47.9$\pm$8.1 &12.7$\pm$5.0 &-0.66	$_ { -0.10}^ { +0.09}$	&	-0.09$_ { -0.13}^ { +0.13}$	&	0.51$_ { -0.15}^ { +0.16}$	&	N	&	N	&	0.6	&	38.5\\														
6 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
7 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
8 &12.4$\pm$5.0 &5.5$\pm$3.6 &4.3$\pm$3.4 &9.8$\pm$4.4 &2.6$\pm$3.2 &8.0$\pm$4.1 &3.5$\pm$3.4 &-0.49	$_ { -0.30}^ { +0.27}$	&	0.21$_ { -0.26}^ { +0.33}$	&	0.21$_ { -0.42}^ { +0.49}$	&	-	&	-	&	0.2	&	37.7\\														
9 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.4\\														
10 &$\le$0.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
11 &9.1$\pm$4.6 &-0.7$\pm$1.9 &6.4$\pm$3.8 &5.8$\pm$3.8 &3.3$\pm$3.4 &4.2$\pm$3.4 &5.2$\pm$3.8 &0.02	$_ { -0.37}^ { +0.38}$	&	-1.07$_ { -0.92}^ { +0.61}$	&	0.27$_ { -0.32}^ { +0.43}$	&	-	&	-	&	0.8	&	37.6\\														
12 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.0\\														
13 &151.0$\pm$13.4 &43.0$\pm$7.7 &74.5$\pm$9.7 &117.5$\pm$11.9 &33.4$\pm$7.0 &104.0$\pm$11.3 &43.2$\pm$7.8 &-0.48	$_ { -0.08}^ { +0.06}$	&	-0.11$_ { -0.10}^ { +0.07}$	&	0.37$_ { -0.08}^ { +0.11}$	&	N	&	N	&	1.1	&	38.8\\														
14 &28.1$\pm$6.6 &10.3$\pm$4.4 &12.1$\pm$4.7 &22.4$\pm$6.0 &5.7$\pm$3.8 &17.9$\pm$5.4 &8.6$\pm$4.3 &-0.42	$_ { -0.19}^ { +0.16}$	&	0.03$_ { -0.19}^ { +0.19}$	&	0.35$_ { -0.24}^ { +0.24}$	&	N	&	N	&	0.3	&	38.1\\														
15 &$\le$10.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.7\\														
16 &$\le$7.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.5\\														
17 &15.2$\pm$5.5 &2.7$\pm$3.2 &10.1$\pm$4.4 &12.9$\pm$5.0 &2.3$\pm$3.2 &13.3$\pm$5.0 &2.1$\pm$3.2 &-0.82	$_ { -0.18}^ { +0.12}$	&	-0.40$_ { -0.43}^ { +0.32}$	&	0.56$_ { -0.35}^ { +0.54}$	&	-	&	-	&	0.9	&	37.8\\														
18 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.6\\														
19 &8.8$\pm$4.6 &0.2$\pm$2.3 &6.3$\pm$3.8 &6.6$\pm$4.0 &2.2$\pm$3.2 &6.2$\pm$3.8 &1.9$\pm$3.2 &-0.66	$_ { -0.34}^ { +0.19}$	&	-0.69$_ { -0.91}^ { +0.46}$	&	0.40$_ { -0.40}^ { +0.57}$	&	-	&	-	&	0.6	&	37.6\\														
20 &$\le$7.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.5\\														
21 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.9\\														
22 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.0\\														
23 &$\le$9.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.6\\														
24 &$\le$9.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.6\\														
25 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
26 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$36.6\\														
27 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.9\\														
28 &$\le$7.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.5\\														
29 &$\le$14.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.8\\														
30 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
31 &41.6$\pm$7.8 &11.4$\pm$4.6 &24.1$\pm$6.1 &35.5$\pm$7.1 &6.1$\pm$4.0 &32.1$\pm$6.8 &7.9$\pm$4.3 &-0.65	$_ { -0.13}^ { +0.12}$	&	-0.23$_ { -0.16}^ { +0.15}$	&	0.59$_ { -0.19}^ { +0.24}$	&	N	&	N	&	0.9	&	38.2\\														
32 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$37.0\\														
33 &$\le$4.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.3\\														
34 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
35 &14.9$\pm$5.5 &4.9$\pm$3.6 &7.8$\pm$4.1 &12.7$\pm$5.0 &2.2$\pm$3.2 &11.6$\pm$4.7 &1.7$\pm$3.2 &-0.83	$_ { -0.17}^ { +0.12}$	&	-0.11$_ { -0.29}^ { +0.30}$	&	0.48$_ { -0.40}^ { +0.54}$	&	-	&	-	&	0.4	&	37.8\\														
36 &$\le$8.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.5\\														
37 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.5\\														
38 &5.4$\pm$5.2 &0.3$\pm$2.3 &-0.2$\pm$2.3 &0.1$\pm$2.7 &4.8$\pm$3.8 &-0.4$\pm$2.3 &5.6$\pm$4.0 &0.89	$_ { -0.15}^ { +0.11}$	&	0.15$_ { -1.07}^ { +1.07}$	&	-0.69$_ { -0.99}^ { +0.54}$	&	-	&	-	&	0.6	&	37.3\\														
39 &18.2$\pm$5.4 &5.8$\pm$3.6 &8.8$\pm$4.1 &14.6$\pm$5.0 &3.6$\pm$3.2 &11.7$\pm$4.6 &6.6$\pm$3.8 &-0.34	$_ { -0.22}^ { +0.20}$	&	-0.08$_ { -0.24}^ { +0.21}$	&	0.38$_ { -0.25}^ { +0.29}$	&	N	&	N	&	1.2	&	37.9\\														
40 &21.8$\pm$4.3 &4.2$\pm$3.4 &13.1$\pm$4.8 &17.3$\pm$5.4 &4.5$\pm$3.6 &14.7$\pm$5.1 &6.3$\pm$4.0 &-0.46	$_ { -0.22}^ { +0.19}$	&	-0.38$_ { -0.26}^ { +0.25}$	&	0.46$_ { -0.25}^ { +0.32}$	&	N	&	N	&	1.9	&	37.9\\														
41 &66.7$\pm$9.5 &14.8$\pm$5.1 &30.8$\pm$6.7 &45.7$\pm$8.0 &21.0$\pm$5.9 &39.1$\pm$7.5 &26.9$\pm$6.5 &-0.25	$_ { -0.14}^ { +0.10}$	&	-0.21$_ { -0.16}^ { +0.13}$	&	0.20$_ { -0.12}^ { +0.13}$	&	N	&	N	&	0.2	&	38.4\\														
42 &44.0$\pm$8.0 &9.8$\pm$4.4 &28.0$\pm$6.5 &37.8$\pm$7.4 &6.2$\pm$4.0 &33.7$\pm$7.0 &9.9$\pm$4.6 &-0.59	$_ { -0.13}^ { +0.12}$	&	-0.35$_ { -0.19}^ { +0.14}$	&	0.64$_ { -0.18}^ { +0.25}$	&	N	&	N	&	0.3	&	38.3\\														
43 &17.7$\pm$5.7 &6.1$\pm$3.8 &8.0$\pm$4.1 &14.2$\pm$5.1 &3.6$\pm$3.4 &14.0$\pm$5.0 &4.3$\pm$3.6 &-0.60	$_ { -0.22}^ { +0.20}$	&	-0.03$_ { -0.24}^ { +0.24}$	&	0.35$_ { -0.32}^ { +0.35}$	&	-	&	-	&	0.2	&	37.9\\														
44 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.2\\														
45 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.8\\														
46 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.0\\														
47 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$36.7\\														
48 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.0\\														
49 &$\le$5.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.4\\														
50 &13.2$\pm$5.1 &5.2$\pm$3.6 &4.4$\pm$3.4 &9.6$\pm$4.4 &3.6$\pm$3.4 &7.0$\pm$4.0 &6.5$\pm$4.0 &-0.12	$_ { -0.30}^ { +0.29}$	&	0.16$_ { -0.32}^ { +0.30}$	&	0.11$_ { -0.38}^ { +0.37}$	&	-	&	-	&	0.3	&	37.7\\														
51 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$37.4\\														
52 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.3\\														
53 &$\le$10.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.6\\														
54 &10.2$\pm$5.1 &4.1$\pm$3.6 &4.5$\pm$3.6 &8.6$\pm$4.6 &1.6$\pm$3.2 &6.8$\pm$4.1 &2.3$\pm$3.4 &-0.62	$_ { -0.19}^ { +0.19}$	&	0.05$_ { -0.43}^ { +0.38}$	&	0.35$_ { -0.51}^ { +0.72}$	&	-	&	-	&	0.4	&	37.6\\														
55 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$36.7\\														
56 &14.4$\pm$5.7 &0.0$\pm$2.7 &9.0$\pm$4.4 &9.0$\pm$4.7 &5.4$\pm$4.0 &5.1$\pm$4.0 &9.3$\pm$4.6 &0.25	$_ { -0.34}^ { +0.32}$	&	-0.76$_ { -0.92}^ { +0.45}$	&	0.24$_ { -0.29}^ { +0.30}$	&	-	&	-	&	0.8	&	37.8\\														
57 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.6\\														
58 &$\le$7.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.5\\														
59 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
60 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.6\\														
61 &$\le$0.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$36.4\\														
62 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
63 &9.0$\pm$4.7 &2.6$\pm$3.2 &4.7$\pm$3.6 &7.3$\pm$4.3 &1.6$\pm$2.9 &6.0$\pm$4.0 &1.5$\pm$2.9 &-0.70	$_ { -0.30}^ { +0.20}$	&	-0.13$_ { -0.51}^ { +0.42}$	&	0.38$_ { -0.49}^ { +0.64}$	&	-	&	-	&	1.3	&	37.6\\														
64 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.4\\														
65 &$\le$15.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.8\\														
66 &27.0$\pm$6.8 &3.7$\pm$3.6 &14.4$\pm$5.1 &18.1$\pm$5.8 &8.9$\pm$4.4 &12.4$\pm$5.0 &14.8$\pm$5.2 &0.02	$_ { -0.21}^ { +0.21}$	&	-0.46$_ { -0.40}^ { +0.30}$	&	0.24$_ { -0.21}^ { +0.19}$	&	N	&	P	&	1.6	&	38.0\\														
67 &13.5$\pm$5.4 &-0.1$\pm$2.3 &14.6$\pm$5.1 &14.5$\pm$5.2 &-1.0$\pm$2.3 &14.3$\pm$5.1 &-0.3$\pm$2.7 &-0.97	$_ { -0.03}^ { +0.05}$	&	-1.07$_ { -0.92}^ { +0.46}$	&	1.30$_ { -0.54}^ { +0.92}$	&	-	&	-	&	0.0	&	37.7\\														
68 &20.8$\pm$6.2 &2.7$\pm$3.2 &9.7$\pm$4.4 &12.4$\pm$5.0 &8.4$\pm$4.4 &10.2$\pm$4.6 &9.0$\pm$4.6 &-0.14	$_ { -0.25}^ { +0.26}$	&	-0.40$_ { -0.43}^ { +0.35}$	&	0.08$_ { -0.21}^ { +0.24}$	&	N	&	N	&	0.3	&	37.9\\														
69 &$\le$9.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.6\\														
70 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.2\\														
71 &$\le$10.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.6\\														
72 &24.4$\pm$6.4 &8.1$\pm$4.1 &8.6$\pm$4.3 &16.8$\pm$5.4 &7.6$\pm$4.1 &13.4$\pm$5.0 &8.3$\pm$4.3 &-0.30	$_ { -0.22}^ { +0.21}$	&	0.05$_ { -0.21}^ { +0.22}$	&	0.08$_ { -0.24}^ { +0.24}$	&	N	&	N	&	0.2	&	38.0\\														
73 &16.5$\pm$6.3 &5.3$\pm$3.8 &7.2$\pm$4.1 &12.4$\pm$5.1 &4.2$\pm$3.6 &11.3$\pm$4.8 &4.2$\pm$3.6 &-0.53	$_ { -0.26}^ { +0.24}$	&	-0.03$_ { -0.32}^ { +0.27}$	&	0.24$_ { -0.32}^ { +0.35}$	&	-	&	-	&	0.0	&	37.8\\														
74 &12.9$\pm$5.7 &4.6$\pm$3.6 &7.0$\pm$4.0 &11.5$\pm$4.8 &1.1$\pm$2.9 &7.3$\pm$4.1 &3.1$\pm$3.4 &-0.51	$_ { -0.32}^ { +0.28}$	&	-0.08$_ { -0.32}^ { +0.29}$	&	0.59$_ { -0.46}^ { +0.75}$	&	-	&	-	&	1.5	&	37.7\\														
75 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$36.6\\														
76 &24.3$\pm$6.6 &6.7$\pm$4.1 &15.4$\pm$5.2 &22.1$\pm$6.2 &2.2$\pm$3.2 &18.1$\pm$5.7 &5.0$\pm$3.8 &-0.63	$_ { -0.19}^ { +0.17}$	&	-0.27$_ { -0.24}^ { +0.22}$	&	0.75$_ { -0.35}^ { +0.56}$	&	N	&	N	&	1.7	&	38.0\\														
77 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
78 &26.7$\pm$6.7 &6.2$\pm$3.8 &13.8$\pm$5.0 &19.9$\pm$5.8 &6.8$\pm$4.1 &17.6$\pm$5.4 &8.5$\pm$4.4 &-0.41	$_ { -0.20}^ { +0.19}$	&	-0.24$_ { -0.22}^ { +0.21}$	&	0.32$_ { -0.21}^ { +0.24}$	&	N	&	N	&	0.3	&	38.0\\														
79 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$36.5\\														
80 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.5\\														
81 &7.6$\pm$5.0 &4.3$\pm$3.8 &2.9$\pm$3.4 &7.2$\pm$4.6 &0.5$\pm$2.7 &4.0$\pm$4.0 &1.5$\pm$3.0 &-0.51	$_ { -0.49}^ { +0.27}$	&	0.21$_ { -0.53}^ { +0.62}$	&	0.38$_ { -0.69}^ { +1.00}$	&	-	&	-	&	0.3	&	37.5\\														
82 &$\le$4.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.3\\														
83 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
84 &27.3$\pm$6.5 &5.4$\pm$3.6 &12.2$\pm$4.7 &17.6$\pm$5.4 &9.7$\pm$4.3 &12.8$\pm$4.8 &13.7$\pm$4.8 &-0.03	$_ { -0.20}^ { +0.19}$	&	-0.24$_ { -0.24}^ { +0.21}$	&	0.13$_ { -0.18}^ { +0.19}$	&	N	&	N	&	0.5	&	38.0\\														
85 &15.6$\pm$5.2 &4.4$\pm$3.4 &9.4$\pm$4.3 &13.9$\pm$5.0 &1.8$\pm$2.7 &10.1$\pm$4.4 &2.7$\pm$2.9 &-0.62	$_ { -0.24}^ { +0.18}$	&	-0.21$_ { -0.27}^ { +0.24}$	&	0.67$_ { -0.32}^ { +0.43}$	&	N	&	N	&	0.1	&	37.8\\														
86 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.4\\														
87 &$\le$8.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.5\\														
88 &$\le$8.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.5\\														
89 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
90 &$\le$7.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.5\\														
91 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
92 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
93 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.3\\														
94 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$37.1\\														
95 &$\le$3.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
96 &79.2$\pm$10.3 &10.9$\pm$4.7 &56.2$\pm$8.7 &67.1$\pm$9.5 &12.1$\pm$4.8 &60.2$\pm$9.0 &16.7$\pm$5.4 &-0.61	$_ { -0.10}^ { +0.09}$	&	-0.61$_ { -0.17}^ { +0.14}$	&	0.68$_ { -0.14}^ { +0.15}$	&	N	&	N	&	1.6	&	38.5\\														
97 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.1\\														
98 &37.8$\pm$7.5 &9.5$\pm$4.4 &20.6$\pm$5.8 &30.1$\pm$6.8 &7.7$\pm$4.0 &29.1$\pm$6.6 &9.5$\pm$4.3 &-0.55	$_ { -0.14}^ { +0.12}$	&	-0.24$_ { -0.19}^ { +0.16}$	&	0.46$_ { -0.19}^ { +0.16}$	&	N	&	N	&	0.6	&	38.2\\														
99 &33.5$\pm$8.7 &7.6$\pm$5.4 &18.6$\pm$6.1 &26.1$\pm$7.7 &7.4$\pm$4.5 &17.7$\pm$6.7 &10.4$\pm$5.0 &-0.32	$_ { -0.26}^ { +0.22}$	&	-0.32$_ { -0.32}^ { +0.36}$	&	0.37$_ { -0.20}^ { +0.30}$	&	N	&	N	&	1.5	&	38.1\\														
100 &5.5$\pm$5.1 &-0.5$\pm$2.7 &3.5$\pm$3.8 &3.0$\pm$4.2 &2.5$\pm$3.4 &2.2$\pm$3.8 &2.7$\pm$3.6 &0.03	$_ { -0.52}^ { +0.34}$	&	-0.46$_ { -1.07}^ { +0.69}$	&	0.13$_ { -0.67}^ { +0.76}$	&	-	&	-	&	1.1	&	37.3\\														
101 &$\le$23.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$38.0\\														
102 &$\le$13.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.7\\														
103 &24.5$\pm$6.4 &1.0$\pm$2.7 &15.0$\pm$5.1 &15.9$\pm$5.3 &8.6$\pm$4.3 &14.4$\pm$5.1 &9.5$\pm$4.4 &-0.27	$_ { -0.21}^ { +0.19}$	&	-0.84$_ { -0.69}^ { +0.38}$	&	0.27$_ { -0.19}^ { +0.19}$	&	N	&	N	&	1.5	&	38.0\\														
104 &$\le$24.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$38.0\\														
105 &$\le$7.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.5\\														
106 &$\le$15.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.8\\														
107 &$\le$4.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.5\\														
108 &26.9$\pm$6.7 &4.8$\pm$3.6 &16.2$\pm$5.2 &21.0$\pm$5.9 &5.9$\pm$4.0 &18.6$\pm$5.6 &6.6$\pm$4.1 &-0.53	$_ { -0.20}^ { +0.18}$	&	-0.40$_ { -0.27}^ { +0.21}$	&	0.43$_ { -0.22}^ { +0.27}$	&	N	&	N	&	2.3	&	38.0\\														
109 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$37.4\\														
110 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$37.0\\														
111 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.8\\														
112 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
113 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
114 &$\le$21.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.9\\														
115 &$\le$6.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.4\\														
116 &$\le$13.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.7\\														
117 &7623.0$\pm$88.7 &2499.0$\pm$51.3 &4013.0$\pm$64.6 &6512.0$\pm$82.1 &1111.0$\pm$34.5 &5499.4$\pm$75.5 &1643.6$\pm$41.7 &-0.59	$_ { -0.00}^ { +0.01}$	&	-0.12$_ { -0.01}^ { +0.01}$	&	0.59$_ { -0.02}^ { +0.01}$	&	N	&	N	&	37.7	&	40.5\\														
118 &44.7$\pm$9.5 &7.2$\pm$4.6 &23.5$\pm$6.3 &30.7$\pm$7.4 &13.3$\pm$5.0 &26.0$\pm$6.9 &16.0$\pm$5.4 &-0.30	$_ { -0.17}^ { +0.15}$	&	-0.41$_ { -0.30}^ { +0.23}$	&	0.29$_ { -0.18}^ { +0.15}$	&	N	&	N	&	0.0	&	38.3\\														
119 &143.4$\pm$16.5 &27.3$\pm$8.0 &78.8$\pm$11.2 &106.1$\pm$13.3 &37.2$\pm$7.6 &86.2$\pm$12.3 &56.8$\pm$9.1 &-0.27	$_ { -0.10}^ { +0.08}$	&	-0.40$_ { -0.10}^ { +0.15}$	&	0.35$_ { -0.09}^ { +0.10}$	&	N	&	N	&	0.2	&	38.8\\														
120 &42.1$\pm$9.8 &3.0$\pm$5.1 &33.8$\pm$8.1 &36.9$\pm$9.1 &5.2$\pm$4.1 &21.7$\pm$7.9 &14.3$\pm$5.5 &-0.26	$_ { -0.22}^ { +0.20}$	&	-0.92$_ { -0.63}^ { +0.48}$	&	0.79$_ { -0.27}^ { +0.33}$	&	N	&	N	&	0.5	&	38.2\\														
121 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
122 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$36.9\\														
123 &$\le$18.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	9.3	&	$\le$37.9\\														
124 &18.6$\pm$6.4 &5.4$\pm$4.1 &13.5$\pm$5.3 &18.9$\pm$6.3 &-0.3$\pm$2.3 &17.9$\pm$6.1 &-0.7$\pm$2.3 &-0.99	$_ { -0.01}^ { +0.03}$	&	-0.27$_ { -0.35}^ { +0.27}$	&	1.22$_ { -0.46}^ { +0.92}$	&	-	&	-	&	0.1	&	37.9\\														
125 &4.8$\pm$4.3 &-1.2$\pm$2.3 &2.1$\pm$3.2 &0.9$\pm$3.4 &3.9$\pm$3.4 &-0.2$\pm$2.9 &4.8$\pm$3.6 &0.79	$_ { -0.23}^ { +0.21}$	&	-0.46$_ { -1.07}^ { +0.84}$	&	-0.16$_ { -0.64}^ { +0.48}$	&	-	&	-	&	0.4	&	37.3\\														
126 &$\le$8.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.5\\														
127 &$\le$11.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.7\\														
128 &$\le$21.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.9\\														
129 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
130 &13.8$\pm$5.6 &4.5$\pm$3.8 &4.1$\pm$3.6 &8.5$\pm$4.7 &5.3$\pm$3.8 &6.7$\pm$4.3 &4.8$\pm$3.8 &-0.24	$_ { -0.38}^ { +0.35}$	&	0.13$_ { -0.45}^ { +0.43}$	&	-0.05$_ { -0.43}^ { +0.34}$	&	-	&	-	&	1.4	&	37.8\\														
131 &$\le$9.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.6\\														
132 &$\le$9.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$37.6\\														
133 &37.0$\pm$7.5 &3.8$\pm$3.4 &24.9$\pm$6.2 &28.7$\pm$6.6 &8.3$\pm$4.3 &24.5$\pm$6.2 &11.9$\pm$4.8 &-0.40	$_ { -0.16}^ { +0.15}$	&	-0.67$_ { -0.32}^ { +0.24}$	&	0.48$_ { -0.19}^ { +0.19}$	&	N	&	N	&	0.3	&	38.2\\														
134 &$\le$12.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.7\\														
135 &$\le$22.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$38.0\\														
136 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.1\\														
137 &$\le$8.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.5\\														
138 &$\le$10.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.6\\														
139 &$\le$4.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.2\\														
140 &18.1$\pm$6.1 &1.5$\pm$3.2 &13.5$\pm$5.1 &15.1$\pm$5.6 &3.1$\pm$3.4 &13.1$\pm$5.2 &3.5$\pm$3.6 &-0.67	$_ { -0.23}^ { +0.19}$	&	-0.67$_ { -0.70}^ { +0.40}$	&	0.59$_ { -0.30}^ { +0.46}$	&	-	&	-	&	2.3	&	37.9\\														
141 &9.0$\pm$4.9 &2.2$\pm$3.2 &7.6$\pm$4.1 &9.9$\pm$4.7 &-0.9$\pm$2.3 &9.8$\pm$4.6 &-0.3$\pm$2.7 &-0.95	$_ { -0.05}^ { +0.08}$	&	-0.35$_ { -0.56}^ { +0.38}$	&	1.07$_ { -0.54}^ { +0.92}$	&	-	&	-	&	0.6	&	37.6\\														
142 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.4\\														
143 &8.3$\pm$4.4 &0.3$\pm$2.3 &4.1$\pm$3.4 &4.4$\pm$3.6 &3.9$\pm$3.4 &1.9$\pm$2.9 &5.8$\pm$3.8 &0.53	$_ { -0.21}^ { +0.33}$	&	-0.53$_ { -0.85}^ { +0.53}$	&	0.05$_ { -0.37}^ { +0.38}$	&	-	&	-	&	0.6	&	37.6\\														
144 &$\le$8.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.5\\														
145 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.3\\														
146 &126.6$\pm$15.5 &20.1$\pm$6.8 &83.6$\pm$10.8 &103.7$\pm$12.3 &23.2$\pm$6.4 &90.7$\pm$11.5 &37.3$\pm$7.7 &-0.47	$_ { -0.08}^ { +0.09}$	&	-0.55$_ { -0.12}^ { +0.15}$	&	0.57$_ { -0.10}^ { +0.13}$	&	N	&	P	&	3.1	&	38.7\\														
147 &$\le$53.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$38.3\\														
148 &39.4$\pm$8.0 &6.3$\pm$4.1 &21.3$\pm$6.0 &27.6$\pm$6.8 &11.9$\pm$4.8 &25.1$\pm$6.5 &14.3$\pm$5.2 &-0.34	$_ { -0.16}^ { +0.16}$	&	-0.40$_ { -0.27}^ { +0.21}$	&	0.28$_ { -0.17}^ { +0.16}$	&	N	&	N	&	1.3	&	38.2\\														
149 &$\le$15.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.8\\														
150 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.4\\														
151 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.1\\														
152 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.9\\														
153 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$36.9\\														
154 &24.4$\pm$8.4 &1.7$\pm$3.7 &14.2$\pm$5.4 &15.9$\pm$6.0 &8.7$\pm$4.8 &12.5$\pm$5.4 &13.7$\pm$5.5 &-0.02	$_ { -0.23}^ { +0.25}$	&	-0.61$_ { -0.77}^ { +0.38}$	&	0.21$_ { -0.21}^ { +0.27}$	&	N	&	N	&	0.6	&	38.0\\														
155 &11.6$\pm$5.1 &2.8$\pm$3.2 &5.4$\pm$3.8 &8.2$\pm$4.4 &3.4$\pm$3.4 &4.0$\pm$3.6 &5.0$\pm$3.8 &0.07	$_ { -0.45}^ { +0.41}$	&	-0.16$_ { -0.43}^ { +0.40}$	&	0.21$_ { -0.40}^ { +0.43}$	&	-	&	-	&	1.1	&	37.7\\														
156 &$\le$4.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.8	&	$\le$37.3\\														
157 &15.7$\pm$6.3 &1.2$\pm$3.2 &9.7$\pm$4.7 &10.9$\pm$5.2 &4.5$\pm$3.8 &11.3$\pm$5.1 &3.8$\pm$3.8 &-0.60	$_ { -0.27}^ { +0.22}$	&	-0.53$_ { -0.85}^ { +0.38}$	&	0.32$_ { -0.29}^ { +0.38}$	&	-	&	-	&	1.9	&	37.8\\														
158 &104.6$\pm$14.5 &25.0$\pm$6.3 &48.2$\pm$8.2 &73.2$\pm$9.9 &31.6$\pm$6.9 &63.2$\pm$9.2 &35.9$\pm$7.3 &-0.34	$_ { -0.09}^ { +0.10}$	&	-0.17$_ { -0.13}^ { +0.09}$	&	0.21$_ { -0.10}^ { +0.11}$	&	N	&	N	&	0.0	&	38.6\\														
159 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.2\\														
160 &$\le$8.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.6\\														
161 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
162 &14.8$\pm$5.9 &9.7$\pm$4.6 &5.0$\pm$3.8 &14.7$\pm$5.5 &0.1$\pm$3.0 &10.3$\pm$4.9 &1.0$\pm$3.2 &-0.87	$_ { -0.13}^ { +0.13}$	&	0.35$_ { -0.27}^ { +0.32}$	&	0.61$_ { -0.53}^ { +0.92}$	&	-	&	-	&	2.2	&	37.8\\														
163 &75.2$\pm$12.6 &14.1$\pm$5.1 &46.2$\pm$8.1 &60.3$\pm$9.1 &13.9$\pm$5.1 &56.3$\pm$8.8 &18.4$\pm$5.7 &-0.56	$_ { -0.10}^ { +0.10}$	&	-0.42$_ { -0.13}^ { +0.15}$	&	0.54$_ { -0.13}^ { +0.15}$	&	N	&	N	&	1.0	&	38.5\\														
164 &$\le$10.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.6\\														
165 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.5\\														
166 &8.8$\pm$5.3 &1.1$\pm$2.9 &8.4$\pm$4.4 &9.5$\pm$4.8 &-0.5$\pm$2.7 &9.6$\pm$4.7 &-1.3$\pm$2.7 &-0.96	$_ { -0.04}^ { +0.07}$	&	-0.53$_ { -0.77}^ { +0.45}$	&	0.92$_ { -0.54}^ { +0.91}$	&	-	&	-	&	0.9	&	37.6\\														
167 &1.1$\pm$3.8 &1.0$\pm$2.7 &-0.1$\pm$2.7 &0.9$\pm$3.2 &0.2$\pm$2.9 &1.7$\pm$3.2 &-0.2$\pm$2.9 &-0.49	$_ { -0.51}^ { +0.27}$	&	0.23$_ { -0.92}^ { +1.07}$	&	-0.08$_ { -1.07}^ { +1.07}$	&	-	&	-	&	0.7	&	36.7\\														
168 &$\le$9.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.6\\														
169 &$\le$12.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.7\\														
170 &7.2$\pm$4.7 &-0.5$\pm$2.3 &4.6$\pm$3.8 &4.2$\pm$4.0 &3.0$\pm$3.4 &5.3$\pm$4.0 &2.6$\pm$3.4 &-0.45	$_ { -0.40}^ { +0.23}$	&	-0.69$_ { -0.99}^ { +0.61}$	&	0.19$_ { -0.48}^ { +0.51}$	&	-	&	-	&	0.6	&	37.5\\														
171 &7.2$\pm$4.6 &0.8$\pm$2.7 &7.4$\pm$4.1 &8.2$\pm$4.4 &-1.0$\pm$2.3 &7.2$\pm$4.1 &-0.2$\pm$2.7 &-0.92	$_ { -0.08}^ { +0.11}$	&	-0.61$_ { -0.77}^ { +0.46}$	&	0.99$_ { -0.46}^ { +1.00}$	&	-	&	-	&	0.5	&	37.5\\														
172 &$\le$8.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.5\\														
173 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.3\\														
174 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.1\\														
175 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.2\\														
176 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.0\\														
177 &$\le$11.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.7\\														
178 &$\le$3.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
179 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.4\\														
180 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
181 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.1\\														
182 &$\le$8.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.5\\														
183 &6.2$\pm$4.3 &0.8$\pm$2.7 &0.0$\pm$2.3 &0.8$\pm$2.9 &5.4$\pm$3.8 &0.4$\pm$2.7 &5.2$\pm$3.8 &0.78	$_ { -0.21}^ { +0.22}$	&	0.31$_ { -1.00}^ { +1.07}$	&	-0.76$_ { -0.92}^ { +0.53}$	&	-	&	-	&	0.7	&	37.4\\														
184 &108.4$\pm$11.7 &24.0$\pm$6.1 &52.2$\pm$8.4 &76.2$\pm$9.9 &32.2$\pm$6.9 &67.0$\pm$9.4 &39.0$\pm$7.5 &-0.32	$_ { -0.10}^ { +0.08}$	&	-0.21$_ { -0.15}^ { +0.07}$	&	0.23$_ { -0.09}^ { +0.11}$	&	N	&	N	&	0.2	&	38.6\\														
185 &37.2$\pm$7.6 &1.8$\pm$2.9 &29.6$\pm$6.6 &31.3$\pm$6.9 &5.8$\pm$4.0 &26.8$\pm$6.5 &9.5$\pm$4.6 &-0.53	$_ { -0.16}^ { +0.14}$	&	-0.99$_ { -0.57}^ { +0.35}$	&	0.70$_ { -0.22}^ { +0.24}$	&	N	&	N	&	3.2	&	38.2\\														
186 &4.9$\pm$4.3 &0.9$\pm$2.7 &1.8$\pm$3.2 &2.7$\pm$3.6 &2.2$\pm$3.2 &3.6$\pm$3.6 &1.7$\pm$3.2 &-0.45	$_ { -0.55}^ { +0.27}$	&	-0.08$_ { -0.91}^ { +0.84}$	&	-0.03$_ { -0.80}^ { +0.75}$	&	-	&	-	&	0.3	&	37.3\\														
187 &16.2$\pm$5.8 &4.5$\pm$3.6 &8.8$\pm$4.4 &13.3$\pm$5.2 &2.9$\pm$3.4 &13.3$\pm$5.1 &2.5$\pm$3.4 &-0.78	$_ { -0.11}^ { +0.12}$	&	-0.16$_ { -0.32}^ { +0.27}$	&	0.43$_ { -0.35}^ { +0.51}$	&	-	&	-	&	0.8	&	37.8\\														
188 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
189 &21.4$\pm$6.7 &3.7$\pm$3.4 &11.6$\pm$4.7 &15.4$\pm$5.3 &6.8$\pm$4.1 &9.2$\pm$4.4 &11.4$\pm$4.8 &0.04	$_ { -0.24}^ { +0.24}$	&	-0.38$_ { -0.32}^ { +0.30}$	&	0.24$_ { -0.21}^ { +0.27}$	&	-	&	-	&	0.8	&	37.9\\														
190 &17.0$\pm$5.8 &3.1$\pm$3.2 &9.0$\pm$4.4 &12.1$\pm$5.0 &4.9$\pm$3.8 &10.7$\pm$4.7 &5.5$\pm$4.0 &-0.40	$_ { -0.27}^ { +0.26}$	&	-0.32$_ { -0.38}^ { +0.29}$	&	0.27$_ { -0.27}^ { +0.32}$	&	-	&	-	&	0.2	&	37.8\\														
191 &16.2$\pm$5.7 &5.0$\pm$3.6 &6.3$\pm$4.0 &11.3$\pm$4.8 &4.9$\pm$3.8 &10.0$\pm$4.6 &4.5$\pm$3.8 &-0.46	$_ { -0.29}^ { +0.27}$	&	0.00$_ { -0.29}^ { +0.29}$	&	0.13$_ { -0.32}^ { +0.35}$	&	-	&	-	&	0.9	&	37.8\\														
192 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
193 &$\le$9.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.6\\														
194 &78.8$\pm$10.9 &9.6$\pm$4.4 &44.9$\pm$7.8 &54.5$\pm$8.6 &24.0$\pm$6.2 &54.4$\pm$8.5 &24.6$\pm$6.3 &-0.44	$_ { -0.10}^ { +0.10}$	&	-0.58$_ { -0.16}^ { +0.17}$	&	0.30$_ { -0.10}^ { +0.13}$	&	N	&	N	&	1.8	&	38.5\\														
195 &7.7$\pm$4.6 &2.0$\pm$2.9 &5.6$\pm$3.8 &7.6$\pm$4.3 &0.0$\pm$2.7 &7.1$\pm$4.1 &1.0$\pm$2.9 &-0.83	$_ { -0.17}^ { +0.16}$	&	-0.29$_ { -0.51}^ { +0.42}$	&	0.69$_ { -0.46}^ { +0.91}$	&	-	&	-	&	0.9	&	37.5\\														
196 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$-inf\\														
197 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$36.8\\														
198 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
199 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.9\\														
200 &$\le$7.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.5\\														
201 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$36.7\\														
202 &4.9$\pm$4.2 &1.5$\pm$2.9 &0.8$\pm$2.7 &2.3$\pm$3.4 &2.5$\pm$3.2 &3.0$\pm$3.4 &2.4$\pm$3.2 &-0.19	$_ { -0.57}^ { +0.39}$	&	0.23$_ { -0.84}^ { +0.92}$	&	-0.23$_ { -0.92}^ { +0.69}$	&	-	&	-	&	1.4	&	37.3\\														
203 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.2\\														
204 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
205 &3.8$\pm$4.0 &-0.4$\pm$2.3 &3.8$\pm$3.4 &3.5$\pm$3.6 &0.4$\pm$2.7 &4.6$\pm$3.6 &0.1$\pm$2.7 &-0.85	$_ { -0.15}^ { +0.18}$	&	-0.61$_ { -0.92}^ { +0.61}$	&	0.53$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.4	&	37.2\\														
206 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
207 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
208 &$\le$7.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.5\\														
209 &15.5$\pm$5.5 &0.9$\pm$2.7 &7.0$\pm$4.0 &7.9$\pm$4.3 &7.6$\pm$4.1 &8.6$\pm$4.3 &7.2$\pm$4.1 &-0.16	$_ { -0.27}^ { +0.26}$	&	-0.53$_ { -0.77}^ { +0.38}$	&	0.00$_ { -0.24}^ { +0.24}$	&	-	&	-	&	0.5	&	37.8\\														
210 &$\le$4.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
211 &9.0$\pm$4.7 &3.1$\pm$3.2 &6.7$\pm$4.0 &9.8$\pm$4.6 &-0.8$\pm$2.3 &7.3$\pm$4.1 &0.0$\pm$2.7 &-0.92	$_ { -0.08}^ { +0.12}$	&	-0.21$_ { -0.38}^ { +0.34}$	&	0.99$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.4	&	37.6\\														
212 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
213 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$37.3\\														
214 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$36.6\\														
215 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.0\\														
216 &4.6$\pm$4.2 &-0.4$\pm$2.3 &2.6$\pm$3.2 &2.2$\pm$3.4 &2.3$\pm$3.2 &3.4$\pm$3.4 &1.9$\pm$3.2 &-0.39	$_ { -0.36}^ { +0.28}$	&	-0.46$_ { -1.07}^ { +0.69}$	&	0.05$_ { -0.59}^ { +0.67}$	&	-	&	-	&	1.3	&	37.3\\														
217 &5.8$\pm$4.1 &1.4$\pm$2.7 &2.9$\pm$3.2 &4.2$\pm$3.6 &1.5$\pm$2.9 &3.9$\pm$3.4 &1.1$\pm$2.9 &-0.64	$_ { -0.36}^ { +0.25}$	&	-0.16$_ { -0.67}^ { +0.59}$	&	0.19$_ { -0.59}^ { +0.75}$	&	-	&	-	&	0.0	&	37.4\\														
218 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
219 &$\le$9.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.6\\														
220 &34.0$\pm$7.2 &12.8$\pm$4.8 &16.4$\pm$5.2 &29.3$\pm$6.6 &4.8$\pm$3.6 &26.9$\pm$6.4 &5.5$\pm$3.8 &-0.70	$_ { -0.14}^ { +0.13}$	&	-0.02$_ { -0.17}^ { +0.15}$	&	0.51$_ { -0.22}^ { +0.29}$	&	N	&	N	&	1.8	&	38.1\\														
221 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
222 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
223 &$\le$8.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.5\\														
224 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.8\\														
225 &15.0$\pm$5.5 &3.0$\pm$3.2 &7.2$\pm$4.0 &10.2$\pm$4.6 &4.8$\pm$3.8 &8.8$\pm$4.3 &4.7$\pm$3.8 &-0.39	$_ { -0.29}^ { +0.29}$	&	-0.24$_ { -0.38}^ { +0.32}$	&	0.19$_ { -0.30}^ { +0.32}$	&	-	&	-	&	0.7	&	37.8\\														
226 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.2\\														
227 &25.6$\pm$6.8 &7.7$\pm$4.1 &12.1$\pm$4.7 &19.8$\pm$5.8 &6.9$\pm$4.1 &17.0$\pm$5.3 &8.5$\pm$4.4 &-0.40	$_ { -0.20}^ { +0.19}$	&	-0.11$_ { -0.21}^ { +0.22}$	&	0.27$_ { -0.24}^ { +0.24}$	&	N	&	N	&	2.1	&	38.0\\														
228 &12.9$\pm$5.5 &3.7$\pm$3.4 &8.2$\pm$4.1 &11.9$\pm$4.8 &0.8$\pm$2.9 &11.9$\pm$4.7 &1.7$\pm$3.2 &-0.84	$_ { -0.16}^ { +0.12}$	&	-0.21$_ { -0.35}^ { +0.29}$	&	0.70$_ { -0.46}^ { +0.78}$	&	-	&	-	&	1.0	&	37.7\\														
229 &10.5$\pm$5.0 &2.6$\pm$3.2 &8.1$\pm$4.1 &10.7$\pm$4.7 &-0.2$\pm$2.7 &10.6$\pm$4.6 &-0.3$\pm$2.7 &-0.96	$_ { -0.04}^ { +0.08}$	&	-0.35$_ { -0.45}^ { +0.35}$	&	0.92$_ { -0.54}^ { +0.84}$	&	-	&	-	&	0.7	&	37.6\\														
230 &$\le$5.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.4	&	$\le$37.4\\														
231 &12.4$\pm$5.2 &0.4$\pm$2.7 &10.1$\pm$4.4 &10.4$\pm$4.7 &1.9$\pm$3.2 &9.9$\pm$4.4 &2.6$\pm$3.4 &-0.69	$_ { -0.21}^ { +0.14}$	&	-0.76$_ { -0.84}^ { +0.45}$	&	0.62$_ { -0.38}^ { +0.61}$	&	-	&	-	&	0.2	&	37.7\\														
232 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
233 &$\le$12.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.7\\														
234 &$\le$6.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.5\\														
235 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.5\\														
236 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.4\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{l@{}cccccc@{}cccc@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 4 \label{tab:counts_ob4} }
\tablehead{  \colhead{Masterid}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &22.1$\pm$6.1 &-0.8$\pm$1.9 &8.4$\pm$4.1 &7.6$\pm$4.1 &14.5$\pm$5.1 &5.2$\pm$3.6 &17.4$\pm$5.4 &0.50	$_ { -0.18}^ { +0.21}$	&	-1.15$_ { -0.99}^ { +0.54}$	&	-0.21$_ { -0.19}^ { +0.18}$	&	N	&	N	&	0.0	&	38.0\\														
2 &97.9$\pm$11.3 &11.4$\pm$4.7 &68.0$\pm$9.4 &79.4$\pm$10.2 &18.4$\pm$5.8 &69.9$\pm$9.5 &27.8$\pm$6.7 &-0.50	$_ { -0.09}^ { +0.08}$	&	-0.62$_ { -0.16}^ { +0.13}$	&	0.61$_ { -0.13}^ { +0.11}$	&	N	&	N	&	0.5	&	38.3\\														
3 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
4 &45.5$\pm$8.4 &11.4$\pm$4.7 &24.8$\pm$6.3 &36.1$\pm$7.4 &9.4$\pm$4.7 &29.8$\pm$6.7 &13.8$\pm$5.3 &-0.44	$_ { -0.16}^ { +0.13}$	&	-0.20$_ { -0.17}^ { +0.16}$	&	0.43$_ { -0.16}^ { +0.21}$	&	N	&	N	&	2.0	&	38.0\\														
5 &131.6$\pm$12.8 &42.5$\pm$7.7 &63.8$\pm$9.2 &106.3$\pm$11.5 &25.4$\pm$6.5 &88.4$\pm$10.6 &31.0$\pm$7.0 &-0.53	$_ { -0.08}^ { +0.07}$	&	-0.06$_ { -0.10}^ { +0.08}$	&	0.42$_ { -0.10}^ { +0.11}$	&	N	&	Y	&	0.5	&	38.4\\														
6 &$\le$10.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
7 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
8 &23.8$\pm$6.7 &3.4$\pm$3.4 &17.3$\pm$5.4 &20.7$\pm$6.0 &3.1$\pm$3.8 &17.1$\pm$5.4 &5.7$\pm$4.3 &-0.59	$_ { -0.22}^ { +0.21}$	&	-0.54$_ { -0.37}^ { +0.30}$	&	0.67$_ { -0.32}^ { +0.56}$	&	N	&	N	&	0.3	&	37.7\\														
9 &$\le$5.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
10 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
11 &16.4$\pm$6.0 &2.4$\pm$3.2 &9.0$\pm$4.4 &11.4$\pm$5.0 &5.0$\pm$4.1 &11.6$\pm$4.8 &5.5$\pm$4.3 &-0.46	$_ { -0.28}^ { +0.29}$	&	-0.40$_ { -0.51}^ { +0.37}$	&	0.24$_ { -0.29}^ { +0.38}$	&	-	&	-	&	0.3	&	37.5\\														
12 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
13 &222.7$\pm$16.2 &49.7$\pm$8.3 &117.7$\pm$12.0 &167.4$\pm$14.1 &55.4$\pm$8.7 &154.0$\pm$13.6 &66.0$\pm$9.4 &-0.47	$_ { -0.06}^ { +0.06}$	&	-0.24$_ { -0.08}^ { +0.07}$	&	0.36$_ { -0.07}^ { +0.08}$	&	N	&	N	&	2.6	&	38.7\\														
14 &50.8$\pm$8.7 &10.1$\pm$4.6 &34.1$\pm$7.1 &44.1$\pm$8.0 &6.6$\pm$4.3 &39.8$\pm$7.5 &9.3$\pm$4.7 &-0.67	$_ { -0.12}^ { +0.11}$	&	-0.40$_ { -0.16}^ { +0.16}$	&	0.70$_ { -0.19}^ { +0.27}$	&	N	&	N	&	0.6	&	38.0\\														
15 &16.1$\pm$6.1 &2.6$\pm$3.2 &6.5$\pm$4.1 &9.1$\pm$4.7 &7.0$\pm$4.6 &6.2$\pm$4.1 &7.5$\pm$4.7 &0.01	$_ { -0.35}^ { +0.38}$	&	-0.24$_ { -0.48}^ { +0.40}$	&	0.00$_ { -0.32}^ { +0.32}$	&	-	&	-	&	0.1	&	37.5\\														
16 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.7\\														
17 &33.4$\pm$7.6 &8.4$\pm$4.4 &14.6$\pm$5.2 &23.0$\pm$6.4 &10.4$\pm$4.8 &19.3$\pm$5.8 &14.9$\pm$5.4 &-0.21	$_ { -0.19}^ { +0.17}$	&	-0.11$_ { -0.21}^ { +0.22}$	&	0.18$_ { -0.20}^ { +0.20}$	&	N	&	N	&	0.1	&	37.8\\														
18 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
19 &18.6$\pm$6.1 &3.9$\pm$3.4 &16.4$\pm$5.3 &20.3$\pm$5.9 &-1.6$\pm$2.7 &19.3$\pm$5.7 &-1.1$\pm$2.9 &-0.98	$_ { -0.02}^ { +0.04}$	&	-0.48$_ { -0.32}^ { +0.24}$	&	1.30$_ { -0.54}^ { +0.92}$	&	-	&	-	&	0.0	&	37.6\\														
20 &$\le$6.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.1\\														
21 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
22 &6.6$\pm$5.0 &2.2$\pm$3.2 &5.6$\pm$4.0 &7.8$\pm$4.6 &-1.2$\pm$2.9 &7.3$\pm$4.3 &0.2$\pm$3.4 &-0.86	$_ { -0.14}^ { +0.16}$	&	-0.24$_ { -0.59}^ { +0.45}$	&	0.76$_ { -0.61}^ { +1.00}$	&	-	&	-	&	0.9	&	37.1\\														
23 &9.5$\pm$5.0 &2.9$\pm$3.2 &5.4$\pm$3.8 &8.3$\pm$4.4 &1.2$\pm$3.2 &9.2$\pm$4.4 &0.9$\pm$3.2 &-0.87	$_ { -0.13}^ { +0.14}$	&	-0.16$_ { -0.43}^ { +0.40}$	&	0.46$_ { -0.46}^ { +0.76}$	&	-	&	-	&	0.1	&	37.4\\														
24 &$\le$11.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.3\\														
25 &$\le$18.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.5\\														
26 &19.1$\pm$6.3 &2.4$\pm$3.2 &9.5$\pm$4.6 &11.9$\pm$5.1 &7.2$\pm$4.4 &8.6$\pm$4.4 &8.4$\pm$4.7 &-0.09	$_ { -0.29}^ { +0.30}$	&	-0.43$_ { -0.48}^ { +0.38}$	&	0.13$_ { -0.24}^ { +0.30}$	&	-	&	-	&	2.9	&	37.6\\														
27 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.1\\														
28 &$\le$6.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.1\\														
29 &23.7$\pm$6.7 &2.4$\pm$3.2 &16.0$\pm$5.3 &18.4$\pm$5.8 &5.3$\pm$4.1 &17.7$\pm$5.6 &6.8$\pm$4.4 &-0.52	$_ { -0.21}^ { +0.21}$	&	-0.64$_ { -0.46}^ { +0.35}$	&	0.46$_ { -0.25}^ { +0.34}$	&	N	&	N	&	0.0	&	37.7\\														
30 &$\le$5.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
31 &91.4$\pm$11.0 &13.8$\pm$5.0 &55.3$\pm$8.7 &69.1$\pm$9.6 &22.3$\pm$6.2 &58.3$\pm$8.9 &32.8$\pm$7.1 &-0.34	$_ { -0.10}^ { +0.10}$	&	-0.47$_ { -0.18}^ { +0.09}$	&	0.42$_ { -0.11}^ { +0.12}$	&	Y	&	N	&	0.1	&	38.2\\														
32 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
33 &$\le$10.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.3\\														
34 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
35 &51.5$\pm$8.7 &6.5$\pm$4.0 &27.4$\pm$6.5 &33.9$\pm$7.1 &17.6$\pm$5.7 &28.7$\pm$6.6 &22.2$\pm$6.2 &-0.20	$_ { -0.14}^ { +0.14}$	&	-0.53$_ { -0.19}^ { +0.23}$	&	0.22$_ { -0.14}^ { +0.14}$	&	N	&	N	&	1.3	&	38.0\\														
36 &8.9$\pm$5.3 &3.7$\pm$3.4 &2.6$\pm$3.4 &6.3$\pm$4.3 &2.6$\pm$3.8 &4.3$\pm$3.8 &4.0$\pm$4.1 &-0.17	$_ { -0.46}^ { +0.47}$	&	0.19$_ { -0.48}^ { +0.61}$	&	0.00$_ { -0.70}^ { +0.80}$	&	-	&	-	&	0.2	&	37.2\\														
37 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.8\\														
38 &9.5$\pm$6.6 &6.5$\pm$4.0 &3.3$\pm$3.6 &9.8$\pm$4.8 &-0.3$\pm$3.2 &10.3$\pm$4.7 &-1.2$\pm$3.2 &-0.95	$_ { -0.05}^ { +0.09}$	&	0.32$_ { -0.37}^ { +0.48}$	&	0.46$_ { -0.69}^ { +0.99}$	&	-	&	-	&	0.1	&	37.3\\														
39 &66.7$\pm$11.7 &16.2$\pm$5.3 &36.6$\pm$7.3 &52.8$\pm$8.6 &13.8$\pm$5.3 &43.4$\pm$7.8 &20.2$\pm$6.1 &-0.42	$_ { -0.13}^ { +0.10}$	&	-0.26$_ { -0.13}^ { +0.14}$	&	0.43$_ { -0.13}^ { +0.17}$	&	N	&	P	&	1.8	&	38.1\\														
40 &$\le$35.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.8\\														
41 &133.7$\pm$13.0 &27.9$\pm$6.5 &78.3$\pm$10.0 &106.3$\pm$11.6 &27.5$\pm$6.7 &91.9$\pm$10.8 &34.8$\pm$7.4 &-0.50	$_ { -0.08}^ { +0.07}$	&	-0.33$_ { -0.12}^ { +0.08}$	&	0.48$_ { -0.09}^ { +0.11}$	&	N	&	N	&	0.1	&	38.4\\														
42 &112.5$\pm$12.0 &27.2$\pm$6.5 &70.2$\pm$9.5 &97.4$\pm$11.1 &15.1$\pm$5.3 &85.4$\pm$10.4 &22.7$\pm$6.2 &-0.63	$_ { -0.07}^ { +0.08}$	&	-0.30$_ { -0.12}^ { +0.08}$	&	0.70$_ { -0.14}^ { +0.12}$	&	N	&	N	&	0.9	&	38.3\\														
43 &15.3$\pm$6.1 &1.0$\pm$3.2 &10.2$\pm$4.7 &11.2$\pm$5.2 &4.1$\pm$4.0 &12.6$\pm$5.1 &3.2$\pm$4.0 &-0.74	$_ { -0.11}^ { +0.15}$	&	-0.61$_ { -0.84}^ { +0.38}$	&	0.38$_ { -0.33}^ { +0.45}$	&	-	&	-	&	1.7	&	37.5\\														
44 &$\le$11.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
45 &10.9$\pm$5.4 &-1.0$\pm$2.3 &7.8$\pm$4.3 &6.8$\pm$4.4 &4.0$\pm$3.8 &3.9$\pm$3.8 &7.7$\pm$4.4 &0.33	$_ { -0.39}^ { +0.36}$	&	-0.92$_ { -0.91}^ { +0.54}$	&	0.27$_ { -0.32}^ { +0.43}$	&	-	&	-	&	1.7	&	37.3\\														
46 &$\le$5.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
47 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
48 &16.1$\pm$6.7 &4.4$\pm$3.8 &10.0$\pm$4.6 &14.3$\pm$5.4 &2.5$\pm$3.8 &11.7$\pm$5.0 &3.0$\pm$4.0 &-0.72	$_ { -0.28}^ { +0.15}$	&	-0.24$_ { -0.38}^ { +0.29}$	&	0.51$_ { -0.40}^ { +0.62}$	&	-	&	-	&	2.0	&	37.5\\														
49 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.1\\														
50 &34.8$\pm$7.7 &11.2$\pm$4.8 &18.9$\pm$5.7 &30.1$\pm$7.0 &4.8$\pm$4.1 &31.2$\pm$6.9 &4.3$\pm$4.1 &-0.82	$_ { -0.13}^ { +0.09}$	&	-0.13$_ { -0.18}^ { +0.17}$	&	0.56$_ { -0.27}^ { +0.38}$	&	N	&	N	&	0.5	&	37.8\\														
51 &15.2$\pm$6.0 &5.9$\pm$4.0 &7.4$\pm$4.3 &13.3$\pm$5.3 &1.9$\pm$3.6 &14.1$\pm$5.2 &0.9$\pm$3.6 &-0.91	$_ { -0.09}^ { +0.11}$	&	0.00$_ { -0.29}^ { +0.29}$	&	0.46$_ { -0.46}^ { +0.75}$	&	-	&	-	&	1.0	&	37.5\\														
52 &$\le$12.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.4\\														
53 &12.2$\pm$6.3 &4.4$\pm$3.8 &7.9$\pm$4.3 &12.3$\pm$5.2 &0.1$\pm$3.4 &11.8$\pm$5.0 &-0.4$\pm$3.4 &-0.94	$_ { -0.06}^ { +0.10}$	&	-0.13$_ { -0.38}^ { +0.32}$	&	0.69$_ { -0.46}^ { +0.91}$	&	-	&	-	&	0.3	&	37.4\\														
54 &16.0$\pm$6.3 &6.8$\pm$4.3 &7.7$\pm$4.4 &14.5$\pm$5.7 &1.5$\pm$3.6 &12.2$\pm$5.2 &2.9$\pm$4.0 &-0.74	$_ { -0.26}^ { +0.15}$	&	0.03$_ { -0.30}^ { +0.29}$	&	0.51$_ { -0.46}^ { +0.78}$	&	-	&	-	&	0.4	&	37.5\\														
55 &$\le$11.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.3\\														
56 &$\le$8.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.2\\														
57 &9.9$\pm$5.8 &-0.7$\pm$2.9 &7.7$\pm$4.4 &7.0$\pm$4.8 &2.9$\pm$4.0 &5.4$\pm$4.3 &5.3$\pm$4.4 &-0.11	$_ { -0.47}^ { +0.47}$	&	-0.76$_ { -0.92}^ { +0.53}$	&	0.35$_ { -0.40}^ { +0.64}$	&	-	&	-	&	0.5	&	37.3\\														
58 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.5\\														
59 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
60 &$\le$10.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
61 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
62 &$\le$16.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.5\\														
63 &23.4$\pm$6.8 &1.9$\pm$3.2 &15.3$\pm$5.3 &17.3$\pm$5.8 &6.1$\pm$4.3 &16.5$\pm$5.6 &6.7$\pm$4.4 &-0.51	$_ { -0.22}^ { +0.22}$	&	-0.67$_ { -0.62}^ { +0.38}$	&	0.40$_ { -0.24}^ { +0.30}$	&	N	&	P	&	0.3	&	37.6\\														
64 &$\le$11.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.4\\														
65 &23.0$\pm$6.2 &6.0$\pm$3.8 &14.1$\pm$5.0 &20.2$\pm$5.8 &2.8$\pm$3.2 &19.6$\pm$5.7 &3.7$\pm$3.4 &-0.73	$_ { -0.17}^ { +0.14}$	&	-0.27$_ { -0.21}^ { +0.22}$	&	0.67$_ { -0.32}^ { +0.38}$	&	N	&	N	&	0.0	&	37.7\\														
66 &35.4$\pm$7.2 &6.2$\pm$3.8 &22.3$\pm$5.9 &28.5$\pm$6.5 &6.9$\pm$4.0 &24.8$\pm$6.2 &10.8$\pm$4.6 &-0.45	$_ { -0.16}^ { +0.14}$	&	-0.43$_ { -0.21}^ { +0.19}$	&	0.51$_ { -0.16}^ { +0.21}$	&	N	&	N	&	1.3	&	37.8\\														
67 &40.3$\pm$7.9 &1.0$\pm$2.9 &18.4$\pm$5.6 &19.4$\pm$5.9 &20.9$\pm$6.0 &17.5$\pm$5.6 &23.4$\pm$6.3 &0.07	$_ { -0.18}^ { +0.16}$	&	-1.03$_ { -0.67}^ { +0.52}$	&	0.01$_ { -0.18}^ { +0.12}$	&	N	&	N	&	0.8	&	37.9\\														
68 &43.7$\pm$8.4 &12.2$\pm$5.0 &25.5$\pm$6.4 &37.8$\pm$7.6 &5.9$\pm$4.3 &32.4$\pm$7.1 &10.4$\pm$5.0 &-0.57	$_ { -0.15}^ { +0.14}$	&	-0.22$_ { -0.17}^ { +0.15}$	&	0.62$_ { -0.22}^ { +0.32}$	&	N	&	N	&	0.2	&	38.0\\														
69 &10.4$\pm$5.2 &5.5$\pm$3.8 &4.7$\pm$3.8 &10.2$\pm$4.8 &0.2$\pm$2.9 &7.5$\pm$4.3 &1.6$\pm$3.4 &-0.76	$_ { -0.24}^ { +0.19}$	&	0.13$_ { -0.32}^ { +0.38}$	&	0.53$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.2	&	37.3\\														
70 &$\le$19.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.6\\														
71 &25.0$\pm$6.8 &6.0$\pm$4.0 &7.3$\pm$4.3 &13.3$\pm$5.3 &11.6$\pm$5.0 &13.2$\pm$5.1 &11.7$\pm$5.1 &-0.13	$_ { -0.22}^ { +0.23}$	&	0.00$_ { -0.29}^ { +0.31}$	&	-0.13$_ { -0.27}^ { +0.22}$	&	N	&	N	&	1.1	&	37.7\\														
72 &56.4$\pm$9.1 &14.3$\pm$5.1 &31.6$\pm$6.9 &45.9$\pm$8.1 &10.5$\pm$4.8 &41.7$\pm$7.7 &11.7$\pm$5.1 &-0.61	$_ { -0.12}^ { +0.11}$	&	-0.24$_ { -0.15}^ { +0.14}$	&	0.51$_ { -0.19}^ { +0.17}$	&	N	&	N	&	0.3	&	38.0\\														
73 &34.6$\pm$8.6 &7.3$\pm$4.4 &18.0$\pm$5.7 &25.3$\pm$6.7 &9.7$\pm$4.8 &22.5$\pm$6.3 &11.0$\pm$5.1 &-0.41	$_ { -0.18}^ { +0.18}$	&	-0.27$_ { -0.27}^ { +0.19}$	&	0.28$_ { -0.19}^ { +0.22}$	&	N	&	N	&	0.1	&	37.8\\														
74 &14.4$\pm$6.7 &0.9$\pm$3.2 &10.5$\pm$4.7 &11.4$\pm$5.2 &3.4$\pm$4.0 &10.6$\pm$4.8 &5.9$\pm$4.4 &-0.40	$_ { -0.29}^ { +0.32}$	&	-0.61$_ { -0.84}^ { +0.38}$	&	0.43$_ { -0.35}^ { +0.54}$	&	-	&	-	&	1.0	&	37.4\\														
75 &$\le$13.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$37.4\\														
76 &54.9$\pm$12.2 &6.9$\pm$4.3 &36.8$\pm$7.5 &43.7$\pm$8.2 &11.2$\pm$5.0 &37.5$\pm$7.6 &16.5$\pm$5.7 &-0.45	$_ { -0.13}^ { +0.13}$	&	-0.61$_ { -0.25}^ { +0.20}$	&	0.54$_ { -0.17}^ { +0.17}$	&	N	&	N	&	0.3	&	38.0\\														
77 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
78 &53.0$\pm$8.9 &12.0$\pm$4.8 &29.9$\pm$6.7 &41.9$\pm$7.8 &11.1$\pm$5.0 &40.2$\pm$7.6 &11.6$\pm$5.1 &-0.61	$_ { -0.12}^ { +0.12}$	&	-0.27$_ { -0.19}^ { +0.13}$	&	0.44$_ { -0.16}^ { +0.19}$	&	N	&	N	&	0.3	&	38.0\\														
79 &$\le$62.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	6.8	&	$\le$38.1\\														
80 &$\le$13.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.4\\														
81 &$\le$14.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.4\\														
82 &$\le$6.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.1\\														
83 &249.7$\pm$22.5 &64.8$\pm$9.3 &144.9$\pm$13.2 &209.7$\pm$15.8 &41.3$\pm$7.8 &179.7$\pm$14.6 &64.4$\pm$9.4 &-0.52	$_ { -0.06}^ { +0.05}$	&	-0.29$_ { -0.03}^ { +0.10}$	&	0.58$_ { -0.09}^ { +0.07}$	&	N	&	N	&	10.9	&	38.7\\														
84 &58.5$\pm$11.2 &13.4$\pm$5.6 &26.1$\pm$6.8 &39.5$\pm$8.3 &19.4$\pm$6.0 &36.4$\pm$8.0 &20.9$\pm$6.2 &-0.33	$_ { -0.15}^ { +0.12}$	&	-0.22$_ { -0.17}^ { +0.19}$	&	0.14$_ { -0.12}^ { +0.18}$	&	N	&	N	&	0.0	&	38.0\\														
85 &$\le$34.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.8\\														
86 &20.5$\pm$6.0 &4.9$\pm$3.6 &14.6$\pm$5.1 &19.5$\pm$5.8 &1.1$\pm$2.7 &14.8$\pm$5.2 &6.0$\pm$3.8 &-0.48	$_ { -0.21}^ { +0.19}$	&	-0.35$_ { -0.27}^ { +0.22}$	&	0.97$_ { -0.43}^ { +0.67}$	&	N	&	N	&	1.7	&	37.6\\														
87 &$\le$16.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.5\\														
88 &$\le$28.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.7\\														
89 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
90 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.8\\														
91 &93.5$\pm$11.2 &42.3$\pm$7.8 &48.0$\pm$8.2 &90.3$\pm$10.9 &3.2$\pm$3.4 &77.3$\pm$10.2 &8.2$\pm$4.3 &-0.83	$_ { -0.07}^ { +0.05}$	&	0.04$_ { -0.11}^ { +0.08}$	&	1.08$_ { -0.25}^ { +0.43}$	&	N	&	N	&	8.2	&	38.2\\														
92 &$\le$3.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
93 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
94 &$\le$8.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.2\\														
95 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
96 &176.6$\pm$14.8 &34.9$\pm$7.2 &100.3$\pm$11.2 &135.2$\pm$12.9 &41.4$\pm$7.8 &113.1$\pm$11.9 &55.7$\pm$8.9 &-0.40	$_ { -0.08}^ { +0.07}$	&	-0.36$_ { -0.09}^ { +0.08}$	&	0.42$_ { -0.09}^ { +0.08}$	&	N	&	N	&	0.3	&	38.5\\														
97 &$\le$6.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
98 &67.6$\pm$12.0 &16.5$\pm$6.1 &38.8$\pm$7.9 &55.3$\pm$9.5 &12.3$\pm$5.3 &47.1$\pm$8.9 &16.6$\pm$5.8 &-0.53	$_ { -0.13}^ { +0.12}$	&	-0.31$_ { -0.14}^ { +0.19}$	&	0.53$_ { -0.17}^ { +0.17}$	&	N	&	N	&	0.6	&	38.1\\														
99 &53.1$\pm$9.6 &21.1$\pm$6.5 &24.0$\pm$6.6 &45.2$\pm$8.8 &7.9$\pm$4.4 &39.2$\pm$8.3 &8.4$\pm$4.6 &-0.69	$_ { -0.13}^ { +0.11}$	&	0.03$_ { -0.16}^ { +0.15}$	&	0.48$_ { -0.20}^ { +0.24}$	&	N	&	N	&	0.9	&	38.0\\														
100 &23.2$\pm$7.3 &7.2$\pm$4.5 &10.8$\pm$5.0 &18.0$\pm$6.2 &5.2$\pm$4.3 &15.1$\pm$5.7 &6.1$\pm$4.6 &-0.53	$_ { -0.25}^ { +0.27}$	&	-0.08$_ { -0.30}^ { +0.27}$	&	0.29$_ { -0.32}^ { +0.43}$	&	-	&	-	&	0.9	&	37.6\\														
101 &$\le$65.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$38.1\\														
102 &$\le$3.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$36.9\\														
103 &50.9$\pm$9.0 &7.1$\pm$4.3 &24.8$\pm$6.4 &31.9$\pm$7.2 &19.0$\pm$6.0 &24.7$\pm$6.5 &22.6$\pm$6.4 &-0.11	$_ { -0.15}^ { +0.16}$	&	-0.47$_ { -0.20}^ { +0.25}$	&	0.15$_ { -0.14}^ { +0.15}$	&	N	&	P	&	0.3	&	38.0\\														
104 &$\le$33.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.8\\														
105 &$\le$20.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.6\\														
106 &$\le$43.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.9\\														
107 &$\le$13.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.5\\														
108 &45.3$\pm$8.4 &8.2$\pm$4.3 &28.6$\pm$6.6 &36.7$\pm$7.5 &8.6$\pm$4.6 &31.8$\pm$7.0 &13.2$\pm$5.2 &-0.47	$_ { -0.13}^ { +0.14}$	&	-0.43$_ { -0.21}^ { +0.16}$	&	0.54$_ { -0.19}^ { +0.18}$	&	N	&	N	&	0.5	&	38.0\\														
109 &$\le$13.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.4\\														
110 &19.3$\pm$7.2 &2.2$\pm$3.9 &14.6$\pm$5.6 &16.8$\pm$6.3 &2.5$\pm$3.9 &15.1$\pm$5.9 &4.6$\pm$4.4 &-0.65	$_ { -0.23}^ { +0.18}$	&	-0.56$_ { -0.70}^ { +0.40}$	&	0.64$_ { -0.37}^ { +0.67}$	&	-	&	-	&	2.1	&	37.6\\														
111 &13.4$\pm$6.5 &4.6$\pm$4.1 &9.5$\pm$5.0 &14.2$\pm$6.0 &-0.7$\pm$3.2 &13.2$\pm$5.7 &0.7$\pm$3.6 &-0.91	$_ { -0.09}^ { +0.12}$	&	-0.19$_ { -0.45}^ { +0.38}$	&	0.84$_ { -0.46}^ { +0.99}$	&	-	&	-	&	1.9	&	37.4\\														
112 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
113 &15.5$\pm$6.2 &9.1$\pm$4.6 &8.8$\pm$4.6 &18.0$\pm$6.0 &-2.4$\pm$2.7 &12.9$\pm$5.2 &-0.9$\pm$3.2 &-0.96	$_ { -0.04}^ { +0.08}$	&	0.11$_ { -0.24}^ { +0.24}$	&	1.07$_ { -0.54}^ { +0.99}$	&	-	&	-	&	2.0	&	37.5\\														
114 &53.4$\pm$13.8 &12.9$\pm$7.4 &29.7$\pm$8.2 &42.5$\pm$10.6 &10.0$\pm$5.4 &41.9$\pm$10.2 &12.4$\pm$5.8 &-0.61	$_ { -0.16}^ { +0.15}$	&	-0.29$_ { -0.27}^ { +0.30}$	&	0.52$_ { -0.27}^ { +0.20}$	&	N	&	N	&	1.1	&	38.0\\														
115 &2.1$\pm$5.1 &-1.0$\pm$2.9 &2.8$\pm$3.8 &1.8$\pm$4.3 &0.3$\pm$3.4 &0.5$\pm$3.8 &1.9$\pm$3.8 &0.14	$_ { -0.04}^ { +0.86}$	&	-0.38$_ { -1.07}^ { +0.84}$	&	0.31$_ { -0.84}^ { +0.99}$	&	-	&	-	&	0.9	&	36.6\\														
116 &$\le$35.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.8\\														
117 &$\pm$ &$\pm$ &$\pm$ &$\pm$ &$\pm$ &$\pm$ &$\pm$ &-0.62	$_ { -0.01}^ { +0.01}$	&	-0.08$_ { -0.00}^ { +0.01}$	&	0.60$_ { -0.01}^ { +0.01}$	&	N	&	P	&	6.7	&	40.4\\														
118 &73.3$\pm$11.1 &12.5$\pm$5.7 &42.6$\pm$8.1 &55.1$\pm$9.5 &18.1$\pm$6.1 &48.2$\pm$8.9 &21.5$\pm$6.6 &-0.44	$_ { -0.14}^ { +0.11}$	&	-0.43$_ { -0.22}^ { +0.16}$	&	0.39$_ { -0.15}^ { +0.14}$	&	N	&	N	&	0.9	&	38.1\\														
119 &279.4$\pm$19.7 &56.9$\pm$10.3 &145.5$\pm$14.1 &202.4$\pm$17.1 &77.0$\pm$10.2 &173.6$\pm$15.9 &100.5$\pm$11.5 &-0.33	$_ { -0.06}^ { +0.06}$	&	-0.32$_ { -0.08}^ { +0.09}$	&	0.30$_ { -0.06}^ { +0.07}$	&	N	&	N	&	0.6	&	38.7\\														
120 &122.6$\pm$17.8 &17.3$\pm$9.2 &70.5$\pm$11.7 &87.8$\pm$14.4 &34.0$\pm$7.6 &79.7$\pm$13.7 &40.3$\pm$8.2 &-0.39	$_ { -0.10}^ { +0.10}$	&	-0.45$_ { -0.33}^ { +0.19}$	&	0.33$_ { -0.08}^ { +0.13}$	&	N	&	N	&	1.2	&	38.4\\														
121 &22.4$\pm$6.5 &5.5$\pm$3.8 &10.9$\pm$4.7 &16.4$\pm$5.6 &5.9$\pm$4.1 &16.5$\pm$5.4 &6.3$\pm$4.3 &-0.53	$_ { -0.21}^ { +0.21}$	&	-0.19$_ { -0.27}^ { +0.24}$	&	0.27$_ { -0.24}^ { +0.32}$	&	N	&	N	&	2.6	&	37.6\\														
122 &5.7$\pm$4.6 &4.7$\pm$3.6 &3.5$\pm$3.4 &8.2$\pm$4.4 &-2.5$\pm$2.3 &7.3$\pm$4.1 &-1.9$\pm$2.7 &-0.96	$_ { -0.04}^ { +0.09}$	&	0.19$_ { -0.38}^ { +0.43}$	&	0.76$_ { -0.61}^ { +1.07}$	&	-	&	-	&	0.9	&	37.1\\														
123 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.8	&	$\le$36.0\\														
124 &$\le$31.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.8\\														
125 &19.5$\pm$5.8 &1.3$\pm$2.7 &9.3$\pm$4.3 &10.6$\pm$4.6 &8.9$\pm$4.3 &9.9$\pm$4.4 &9.8$\pm$4.4 &-0.08	$_ { -0.23}^ { +0.23}$	&	-0.62$_ { -0.61}^ { +0.41}$	&	0.05$_ { -0.21}^ { +0.19}$	&	-	&	-	&	0.8	&	37.6\\														
126 &$\le$11.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.3\\														
127 &10.6$\pm$4.7 &3.0$\pm$3.2 &7.2$\pm$4.0 &10.1$\pm$4.6 &0.4$\pm$2.3 &7.4$\pm$4.1 &2.4$\pm$2.9 &-0.58	$_ { -0.31}^ { +0.22}$	&	-0.24$_ { -0.40}^ { +0.32}$	&	0.84$_ { -0.46}^ { +0.84}$	&	-	&	-	&	0.7	&	37.3\\														
128 &$\le$47.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$38.0\\														
129 &$\le$31.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.8\\														
130 &$\le$17.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.5\\														
131 &13.2$\pm$5.0 &4.4$\pm$3.4 &6.5$\pm$3.8 &10.9$\pm$4.6 &2.3$\pm$2.9 &10.1$\pm$4.4 &2.2$\pm$2.9 &-0.71	$_ { -0.23}^ { +0.15}$	&	-0.05$_ { -0.30}^ { +0.26}$	&	0.43$_ { -0.38}^ { +0.43}$	&	N	&	N	&	0.2	&	37.4\\														
132 &70.5$\pm$12.5 &22.3$\pm$7.8 &34.2$\pm$8.7 &56.5$\pm$11.2 &14.0$\pm$5.6 &49.1$\pm$10.6 &20.6$\pm$6.4 &-0.46	$_ { -0.13}^ { +0.13}$	&	-0.09$_ { -0.18}^ { +0.17}$	&	0.43$_ { -0.20}^ { +0.15}$	&	Y	&	N	&	3.1	&	38.1\\														
133 &56.0$\pm$8.9 &16.0$\pm$5.2 &29.1$\pm$6.6 &45.1$\pm$8.0 &10.9$\pm$4.8 &37.1$\pm$7.3 &16.3$\pm$5.6 &-0.45	$_ { -0.13}^ { +0.13}$	&	-0.12$_ { -0.19}^ { +0.09}$	&	0.44$_ { -0.16}^ { +0.19}$	&	N	&	N	&	1.3	&	38.0\\														
134 &18.4$\pm$5.6 &5.6$\pm$3.6 &7.6$\pm$4.0 &13.2$\pm$4.8 &5.3$\pm$3.6 &13.3$\pm$4.8 &5.2$\pm$3.6 &-0.49	$_ { -0.22}^ { +0.18}$	&	-0.03$_ { -0.26}^ { +0.22}$	&	0.19$_ { -0.27}^ { +0.24}$	&	-	&	-	&	0.1	&	37.5\\														
135 &$\le$23.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.7\\														
136 &$\le$6.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
137 &$\le$34.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.8\\														
138 &$\le$24.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.7\\														
139 &170.8$\pm$15.9 &51.0$\pm$9.3 &108.4$\pm$12.3 &159.4$\pm$15.0 &11.3$\pm$5.3 &145.1$\pm$14.3 &20.0$\pm$6.4 &-0.79	$_ { -0.05}^ { +0.06}$	&	-0.23$_ { -0.09}^ { +0.08}$	&	1.00$_ { -0.16}^ { +0.20}$	&	N	&	N	&	9.3	&	38.5\\														
140 &59.0$\pm$9.7 &9.6$\pm$4.9 &27.7$\pm$6.8 &37.3$\pm$7.9 &21.8$\pm$6.2 &35.7$\pm$7.7 &22.1$\pm$6.3 &-0.30	$_ { -0.15}^ { +0.12}$	&	-0.38$_ { -0.19}^ { +0.21}$	&	0.15$_ { -0.14}^ { +0.14}$	&	Y	&	N	&	1.3	&	38.0\\														
141 &28.3$\pm$7.4 &10.0$\pm$4.8 &18.3$\pm$5.8 &28.4$\pm$7.1 &0.0$\pm$3.2 &22.7$\pm$6.4 &1.3$\pm$3.6 &-0.94	$_ { -0.06}^ { +0.08}$	&	-0.16$_ { -0.22}^ { +0.19}$	&	1.07$_ { -0.46}^ { +0.84}$	&	N	&	P	&	0.5	&	37.7\\														
142 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.2\\														
143 &29.8$\pm$7.2 &1.3$\pm$2.9 &14.9$\pm$5.2 &16.2$\pm$5.6 &13.5$\pm$5.2 &14.5$\pm$5.2 &15.0$\pm$5.4 &-0.05	$_ { -0.21}^ { +0.18}$	&	-0.68$_ { -0.74}^ { +0.35}$	&	0.03$_ { -0.15}^ { +0.21}$	&	N	&	N	&	0.9	&	37.8\\														
144 &$\le$11.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.3\\														
145 &$\le$17.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.5\\														
146 &288.8$\pm$18.5 &52.0$\pm$8.8 &155.1$\pm$13.7 &207.2$\pm$15.9 &81.6$\pm$10.2 &179.8$\pm$14.9 &101.9$\pm$11.3 &-0.34	$_ { -0.06}^ { +0.06}$	&	-0.38$_ { -0.08}^ { +0.07}$	&	0.30$_ { -0.05}^ { +0.07}$	&	N	&	Y	&	0.5	&	38.7\\														
147 &59.4$\pm$9.3 &21.4$\pm$6.1 &25.1$\pm$6.4 &46.5$\pm$8.3 &12.9$\pm$4.8 &45.3$\pm$8.2 &13.5$\pm$5.0 &-0.58	$_ { -0.12}^ { +0.09}$	&	0.03$_ { -0.13}^ { +0.14}$	&	0.33$_ { -0.17}^ { +0.14}$	&	N	&	P	&	2.0	&	38.1\\														
148 &66.7$\pm$11.0 &17.5$\pm$5.6 &30.3$\pm$6.9 &47.8$\pm$8.4 &18.8$\pm$6.0 &41.8$\pm$7.9 &22.4$\pm$6.4 &-0.36	$_ { -0.14}^ { +0.11}$	&	-0.11$_ { -0.18}^ { +0.10}$	&	0.19$_ { -0.11}^ { +0.18}$	&	N	&	N	&	0.9	&	38.1\\														
149 &46.3$\pm$8.5 &13.9$\pm$5.3 &30.6$\pm$6.9 &44.4$\pm$8.3 &1.9$\pm$2.9 &38.5$\pm$7.8 &4.5$\pm$3.6 &-0.82	$_ { -0.10}^ { +0.08}$	&	-0.26$_ { -0.15}^ { +0.17}$	&	1.10$_ { -0.35}^ { +0.52}$	&	N	&	N	&	1.8	&	37.9\\														
150 &$\le$7.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.1\\														
151 &$\le$10.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
152 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
153 &10.2$\pm$7.0 &2.5$\pm$4.3 &3.6$\pm$4.6 &6.0$\pm$5.7 &4.2$\pm$4.2 &7.2$\pm$5.5 &3.7$\pm$4.4 &-0.41	$_ { -0.37}^ { +0.25}$	&	0.00$_ { -0.91}^ { +0.80}$	&	0.00$_ { -0.78}^ { +0.70}$	&	-	&	-	&	1.3	&	37.3\\														
154 &60.1$\pm$9.3 &14.5$\pm$5.3 &33.9$\pm$7.1 &48.4$\pm$8.4 &11.7$\pm$4.7 &39.2$\pm$7.7 &18.3$\pm$5.6 &-0.42	$_ { -0.13}^ { +0.11}$	&	-0.24$_ { -0.18}^ { +0.12}$	&	0.49$_ { -0.16}^ { +0.15}$	&	N	&	P	&	0.4	&	38.1\\														
155 &28.1$\pm$7.3 &6.4$\pm$4.1 &13.7$\pm$5.2 &20.1$\pm$6.2 &8.1$\pm$4.6 &19.8$\pm$6.0 &8.4$\pm$4.7 &-0.47	$_ { -0.21}^ { +0.19}$	&	-0.21$_ { -0.27}^ { +0.24}$	&	0.24$_ { -0.21}^ { +0.24}$	&	N	&	N	&	0.3	&	37.7\\														
156 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
157 &67.5$\pm$10.0 &10.9$\pm$4.8 &41.2$\pm$7.8 &52.1$\pm$8.7 &15.4$\pm$5.6 &45.2$\pm$8.2 &19.0$\pm$6.0 &-0.47	$_ { -0.12}^ { +0.12}$	&	-0.45$_ { -0.21}^ { +0.13}$	&	0.44$_ { -0.12}^ { +0.17}$	&	N	&	P	&	2.0	&	38.1\\														
158 &269.8$\pm$22.2 &39.2$\pm$7.8 &172.6$\pm$14.3 &211.8$\pm$15.9 &58.4$\pm$9.0 &177.9$\pm$14.7 &85.7$\pm$10.6 &-0.41	$_ { -0.06}^ { +0.05}$	&	-0.55$_ { -0.08}^ { +0.08}$	&	0.49$_ { -0.06}^ { +0.08}$	&	N	&	N	&	1.3	&	38.7\\														
159 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$36.8\\														
160 &20.0$\pm$6.8 &4.7$\pm$4.0 &9.6$\pm$4.8 &14.3$\pm$5.8 &5.7$\pm$4.3 &11.1$\pm$5.2 &6.9$\pm$4.6 &-0.32	$_ { -0.30}^ { +0.30}$	&	-0.19$_ { -0.37}^ { +0.32}$	&	0.24$_ { -0.32}^ { +0.35}$	&	N	&	N	&	0.9	&	37.6\\														
161 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
162 &24.3$\pm$7.3 &7.7$\pm$4.6 &10.2$\pm$5.1 &17.9$\pm$6.4 &6.4$\pm$4.3 &18.8$\pm$6.3 &5.5$\pm$4.3 &-0.63	$_ { -0.21}^ { +0.21}$	&	-0.03$_ { -0.29}^ { +0.27}$	&	0.21$_ { -0.29}^ { +0.33}$	&	-	&	-	&	0.5	&	37.7\\														
163 &134.0$\pm$16.5 &31.4$\pm$7.1 &65.6$\pm$9.4 &97.0$\pm$11.4 &37.0$\pm$7.5 &80.9$\pm$10.5 &48.5$\pm$8.4 &-0.31	$_ { -0.09}^ { +0.08}$	&	-0.23$_ { -0.09}^ { +0.11}$	&	0.27$_ { -0.09}^ { +0.10}$	&	N	&	N	&	0.8	&	38.4\\														
164 &$\le$6.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.1\\														
165 &17.1$\pm$6.4 &9.3$\pm$4.6 &6.5$\pm$4.3 &15.9$\pm$5.8 &1.2$\pm$3.6 &10.1$\pm$5.0 &3.8$\pm$4.1 &-0.60	$_ { -0.27}^ { +0.20}$	&	0.21$_ { -0.26}^ { +0.30}$	&	0.46$_ { -0.49}^ { +0.85}$	&	-	&	-	&	0.7	&	37.5\\														
166 &15.3$\pm$6.4 &5.6$\pm$4.0 &3.4$\pm$4.0 &8.9$\pm$5.1 &6.4$\pm$4.4 &8.5$\pm$4.8 &5.6$\pm$4.4 &-0.31	$_ { -0.37}^ { +0.37}$	&	0.24$_ { -0.45}^ { +0.59}$	&	-0.19$_ { -0.61}^ { +0.48}$	&	-	&	-	&	0.3	&	37.5\\														
167 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.3\\														
168 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
169 &34.2$\pm$7.7 &13.4$\pm$5.0 &20.4$\pm$5.9 &33.8$\pm$7.2 &0.4$\pm$3.4 &31.2$\pm$6.9 &2.8$\pm$4.0 &-0.90	$_ { -0.10}^ { +0.07}$	&	-0.09$_ { -0.17}^ { +0.16}$	&	1.07$_ { -0.46}^ { +0.76}$	&	N	&	Y	&	1.3	&	37.8\\														
170 &32.2$\pm$7.4 &3.1$\pm$3.4 &13.1$\pm$5.1 &16.1$\pm$5.7 &16.1$\pm$5.4 &14.3$\pm$5.3 &16.6$\pm$5.6 &0.01	$_ { -0.21}^ { +0.19}$	&	-0.61$_ { -0.32}^ { +0.46}$	&	-0.14$_ { -0.09}^ { +0.27}$	&	N	&	N	&	1.3	&	37.8\\														
171 &16.8$\pm$6.1 &7.2$\pm$4.1 &6.3$\pm$4.1 &13.5$\pm$5.3 &3.3$\pm$3.8 &12.9$\pm$5.1 &3.5$\pm$4.0 &-0.70	$_ { -0.20}^ { +0.15}$	&	0.13$_ { -0.26}^ { +0.33}$	&	0.24$_ { -0.43}^ { +0.56}$	&	-	&	-	&	0.1	&	37.5\\														
172 &$\le$6.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.1\\														
173 &$\le$65.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	6.9	&	$\le$38.1\\														
174 &$\le$6.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.1\\														
175 &13.6$\pm$5.9 &5.4$\pm$4.0 &5.8$\pm$4.1 &11.1$\pm$5.2 &2.5$\pm$3.6 &6.3$\pm$4.4 &4.0$\pm$4.0 &-0.34	$_ { -0.43}^ { +0.37}$	&	0.05$_ { -0.34}^ { +0.38}$	&	0.29$_ { -0.48}^ { +0.68}$	&	-	&	-	&	1.3	&	37.4\\														
176 &$\le$9.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
177 &$\le$7.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.1\\														
178 &16.7$\pm$6.6 &7.9$\pm$4.6 &6.5$\pm$4.4 &14.4$\pm$5.9 &2.3$\pm$3.8 &10.8$\pm$5.3 &3.5$\pm$4.1 &-0.64	$_ { -0.21}^ { +0.17}$	&	0.16$_ { -0.32}^ { +0.35}$	&	0.35$_ { -0.48}^ { +0.75}$	&	-	&	-	&	1.8	&	37.5\\														
179 &24.8$\pm$7.2 &6.8$\pm$4.3 &13.9$\pm$5.4 &20.7$\pm$6.5 &4.1$\pm$4.0 &14.9$\pm$5.7 &7.1$\pm$4.6 &-0.44	$_ { -0.24}^ { +0.25}$	&	-0.21$_ { -0.27}^ { +0.24}$	&	0.51$_ { -0.32}^ { +0.46}$	&	N	&	N	&	1.9	&	37.7\\														
180 &$\le$13.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.4\\														
181 &$\le$17.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.5\\														
182 &$\le$13.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.4\\														
183 &11.8$\pm$5.7 &3.4$\pm$3.6 &7.7$\pm$4.3 &11.2$\pm$5.1 &0.6$\pm$3.4 &10.1$\pm$4.7 &1.2$\pm$3.6 &-0.85	$_ { -0.15}^ { +0.15}$	&	-0.21$_ { -0.46}^ { +0.34}$	&	0.61$_ { -0.46}^ { +0.84}$	&	-	&	-	&	0.1	&	37.4\\														
184 &230.0$\pm$16.5 &40.9$\pm$7.6 &128.5$\pm$12.5 &169.4$\pm$14.2 &60.6$\pm$9.0 &138.7$\pm$12.9 &82.1$\pm$10.3 &-0.32	$_ { -0.07}^ { +0.06}$	&	-0.39$_ { -0.09}^ { +0.07}$	&	0.35$_ { -0.06}^ { +0.07}$	&	N	&	N	&	0.0	&	38.6\\														
185 &96.9$\pm$11.5 &17.9$\pm$5.8 &56.8$\pm$8.8 &74.7$\pm$10.1 &22.2$\pm$6.3 &64.4$\pm$9.4 &29.6$\pm$7.0 &-0.43	$_ { -0.09}^ { +0.10}$	&	-0.39$_ { -0.14}^ { +0.12}$	&	0.43$_ { -0.11}^ { +0.12}$	&	N	&	N	&	0.9	&	38.3\\														
186 &14.3$\pm$6.1 &6.8$\pm$4.3 &8.6$\pm$4.6 &15.4$\pm$5.8 &-1.1$\pm$2.9 &7.0$\pm$4.6 &1.3$\pm$3.6 &-0.74	$_ { -0.26}^ { +0.21}$	&	0.00$_ { -0.29}^ { +0.27}$	&	0.92$_ { -0.54}^ { +0.91}$	&	-	&	-	&	0.3	&	37.4\\														
187 &36.8$\pm$8.1 &9.6$\pm$4.7 &19.8$\pm$6.0 &29.5$\pm$7.1 &7.3$\pm$4.6 &28.3$\pm$6.9 &8.7$\pm$4.8 &-0.59	$_ { -0.17}^ { +0.16}$	&	-0.21$_ { -0.19}^ { +0.18}$	&	0.43$_ { -0.22}^ { +0.27}$	&	N	&	N	&	0.1	&	37.8\\														
188 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
189 &23.4$\pm$7.6 &8.7$\pm$4.7 &14.0$\pm$5.2 &22.7$\pm$6.5 &0.9$\pm$3.4 &20.6$\pm$6.2 &2.4$\pm$3.8 &-0.88	$_ { -0.12}^ { +0.10}$	&	-0.11$_ { -0.24}^ { +0.22}$	&	0.83$_ { -0.43}^ { +0.81}$	&	N	&	N	&	1.4	&	37.6\\														
190 &20.1$\pm$6.7 &4.2$\pm$3.8 &8.2$\pm$4.6 &12.5$\pm$5.4 &7.6$\pm$4.6 &6.4$\pm$4.4 &12.8$\pm$5.3 &0.30	$_ { -0.30}^ { +0.29}$	&	-0.16$_ { -0.40}^ { +0.35}$	&	0.05$_ { -0.29}^ { +0.30}$	&	N	&	N	&	1.2	&	37.6\\														
191 &16.4$\pm$6.3 &3.8$\pm$3.8 &10.1$\pm$4.7 &13.8$\pm$5.6 &2.6$\pm$3.8 &15.8$\pm$5.6 &2.0$\pm$3.8 &-0.86	$_ { -0.14}^ { +0.12}$	&	-0.29$_ { -0.43}^ { +0.34}$	&	0.48$_ { -0.37}^ { +0.65}$	&	-	&	-	&	1.3	&	37.5\\														
192 &11.7$\pm$5.6 &3.8$\pm$3.6 &6.6$\pm$4.1 &10.4$\pm$5.0 &1.3$\pm$3.4 &8.7$\pm$4.6 &1.9$\pm$3.6 &-0.76	$_ { -0.24}^ { +0.18}$	&	-0.13$_ { -0.41}^ { +0.37}$	&	0.48$_ { -0.45}^ { +0.81}$	&	-	&	-	&	2.0	&	37.3\\														
193 &$\le$6.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.1\\														
194 &89.6$\pm$11.9 &23.9$\pm$6.3 &50.9$\pm$8.3 &74.8$\pm$10.0 &15.2$\pm$5.4 &61.4$\pm$9.1 &23.8$\pm$6.4 &-0.49	$_ { -0.10}^ { +0.09}$	&	-0.24$_ { -0.10}^ { +0.13}$	&	0.56$_ { -0.16}^ { +0.12}$	&	N	&	N	&	3.0	&	38.2\\														
195 &25.8$\pm$6.9 &7.4$\pm$4.1 &13.7$\pm$5.1 &21.1$\pm$6.1 &4.7$\pm$4.1 &15.5$\pm$5.3 &7.9$\pm$4.7 &-0.41	$_ { -0.23}^ { +0.23}$	&	-0.16$_ { -0.22}^ { +0.21}$	&	0.46$_ { -0.30}^ { +0.40}$	&	N	&	N	&	0.8	&	37.7\\														
196 &$\le$19.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.8	&	$\le$37.6\\														
197 &$\le$10.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.3\\														
198 &$\le$6.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
199 &$\le$4.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
200 &$\le$13.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.5\\														
201 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
202 &15.9$\pm$6.0 &2.3$\pm$3.2 &11.8$\pm$4.8 &14.2$\pm$5.3 &1.7$\pm$3.6 &14.5$\pm$5.2 &2.1$\pm$3.8 &-0.84	$_ { -0.16}^ { +0.12}$	&	-0.51$_ { -0.51}^ { +0.35}$	&	0.67$_ { -0.40}^ { +0.72}$	&	-	&	-	&	0.5	&	37.5\\														
203 &14.5$\pm$5.7 &3.6$\pm$3.4 &7.1$\pm$4.1 &10.7$\pm$4.8 &3.8$\pm$3.8 &9.0$\pm$4.4 &5.4$\pm$4.1 &-0.36	$_ { -0.30}^ { +0.32}$	&	-0.19$_ { -0.35}^ { +0.35}$	&	0.27$_ { -0.38}^ { +0.45}$	&	-	&	-	&	1.4	&	37.4\\														
204 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
205 &22.8$\pm$6.7 &5.2$\pm$3.8 &15.3$\pm$5.3 &20.5$\pm$6.1 &2.3$\pm$3.6 &20.1$\pm$5.9 &1.6$\pm$3.6 &-0.92	$_ { -0.08}^ { +0.09}$	&	-0.35$_ { -0.27}^ { +0.24}$	&	0.70$_ { -0.35}^ { +0.64}$	&	N	&	N	&	1.4	&	37.6\\														
206 &9.3$\pm$5.3 &2.2$\pm$3.2 &3.5$\pm$3.6 &5.7$\pm$4.3 &3.6$\pm$3.8 &6.4$\pm$4.1 &2.8$\pm$3.8 &-0.55	$_ { -0.23}^ { +0.22}$	&	-0.05$_ { -0.70}^ { +0.59}$	&	0.00$_ { -0.56}^ { +0.62}$	&	-	&	-	&	1.0	&	37.2\\														
207 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
208 &11.8$\pm$5.6 &1.4$\pm$2.9 &7.6$\pm$4.3 &9.0$\pm$4.7 &2.8$\pm$3.8 &5.1$\pm$4.0 &5.2$\pm$4.3 &-0.09	$_ { -0.44}^ { +0.45}$	&	-0.48$_ { -0.67}^ { +0.45}$	&	0.38$_ { -0.43}^ { +0.59}$	&	-	&	-	&	0.3	&	37.4\\														
209 &44.5$\pm$8.4 &0.1$\pm$2.7 &25.8$\pm$6.5 &25.9$\pm$6.6 &18.6$\pm$5.9 &16.4$\pm$5.6 &27.8$\pm$6.8 &0.20	$_ { -0.16}^ { +0.17}$	&	-1.30$_ { -0.77}^ { +0.55}$	&	0.16$_ { -0.14}^ { +0.15}$	&	N	&	P	&	0.8	&	37.9\\														
210 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.3\\														
211 &$\le$20.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.6\\														
212 &$\le$8.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.2\\														
213 &23.2$\pm$6.7 &9.1$\pm$4.4 &5.9$\pm$4.0 &14.9$\pm$5.4 &8.2$\pm$4.6 &11.2$\pm$4.8 &8.7$\pm$4.7 &-0.21	$_ { -0.26}^ { +0.26}$	&	0.27$_ { -0.27}^ { +0.27}$	&	-0.11$_ { -0.29}^ { +0.30}$	&	N	&	N	&	2.1	&	37.7\\														
214 &$\le$7.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.1\\														
215 &$\le$17.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.5\\														
216 &31.9$\pm$7.4 &8.0$\pm$4.3 &20.8$\pm$5.9 &28.8$\pm$6.8 &3.1$\pm$3.8 &25.8$\pm$6.5 &5.7$\pm$4.3 &-0.70	$_ { -0.17}^ { +0.16}$	&	-0.32$_ { -0.22}^ { +0.19}$	&	0.75$_ { -0.32}^ { +0.54}$	&	N	&	N	&	1.9	&	37.8\\														
217 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.6\\														
218 &$\le$8.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.2\\														
219 &9.8$\pm$5.5 &2.5$\pm$3.4 &4.7$\pm$3.8 &7.2$\pm$4.6 &2.6$\pm$3.8 &5.8$\pm$4.1 &3.9$\pm$4.1 &-0.34	$_ { -0.39}^ { +0.39}$	&	-0.11$_ { -0.64}^ { +0.49}$	&	0.19$_ { -0.51}^ { +0.70}$	&	-	&	-	&	0.2	&	37.3\\														
220 &46.9$\pm$8.6 &7.3$\pm$4.3 &25.9$\pm$6.4 &33.2$\pm$7.2 &13.8$\pm$5.4 &30.1$\pm$6.8 &15.1$\pm$5.7 &-0.39	$_ { -0.15}^ { +0.15}$	&	-0.47$_ { -0.20}^ { +0.23}$	&	0.30$_ { -0.16}^ { +0.17}$	&	N	&	P	&	1.4	&	38.0\\														
221 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
222 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
223 &$\le$16.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.5\\														
224 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
225 &53.2$\pm$8.9 &13.9$\pm$5.1 &30.6$\pm$6.7 &44.4$\pm$8.0 &8.8$\pm$4.7 &41.4$\pm$7.7 &10.6$\pm$5.0 &-0.64	$_ { -0.13}^ { +0.11}$	&	-0.22$_ { -0.16}^ { +0.14}$	&	0.56$_ { -0.21}^ { +0.19}$	&	N	&	N	&	1.5	&	38.0\\														
226 &20.7$\pm$6.3 &2.6$\pm$3.2 &12.1$\pm$4.8 &14.7$\pm$5.3 &6.0$\pm$4.1 &10.0$\pm$4.6 &10.4$\pm$4.8 &-0.07	$_ { -0.25}^ { +0.25}$	&	-0.48$_ { -0.46}^ { +0.32}$	&	0.32$_ { -0.24}^ { +0.30}$	&	N	&	N	&	2.1	&	37.6\\														
227 &53.1$\pm$9.1 &17.4$\pm$5.4 &23.1$\pm$6.1 &40.4$\pm$7.7 &12.3$\pm$5.1 &35.7$\pm$7.2 &17.8$\pm$5.8 &-0.40	$_ { -0.13}^ { +0.13}$	&	-0.03$_ { -0.14}^ { +0.15}$	&	0.32$_ { -0.19}^ { +0.15}$	&	N	&	N	&	0.2	&	38.0\\														
228 &23.8$\pm$7.0 &4.1$\pm$3.6 &13.7$\pm$5.1 &17.8$\pm$5.8 &6.2$\pm$4.3 &15.5$\pm$5.3 &8.7$\pm$4.7 &-0.36	$_ { -0.22}^ { +0.22}$	&	-0.38$_ { -0.34}^ { +0.27}$	&	0.35$_ { -0.24}^ { +0.29}$	&	N	&	N	&	0.1	&	37.7\\														
229 &38.7$\pm$7.8 &11.5$\pm$4.7 &20.4$\pm$5.8 &31.9$\pm$7.0 &6.8$\pm$4.3 &26.9$\pm$6.5 &9.4$\pm$4.7 &-0.54	$_ { -0.16}^ { +0.15}$	&	-0.16$_ { -0.16}^ { +0.17}$	&	0.48$_ { -0.21}^ { +0.24}$	&	N	&	N	&	1.5	&	37.9\\														
230 &19.7$\pm$6.4 &5.1$\pm$3.8 &9.9$\pm$4.6 &15.0$\pm$5.4 &4.8$\pm$4.1 &13.2$\pm$5.1 &5.4$\pm$4.3 &-0.51	$_ { -0.26}^ { +0.26}$	&	-0.19$_ { -0.29}^ { +0.27}$	&	0.29$_ { -0.29}^ { +0.41}$	&	-	&	-	&	1.5	&	37.6\\														
231 &27.6$\pm$7.0 &6.9$\pm$4.1 &13.9$\pm$5.1 &20.8$\pm$6.1 &6.8$\pm$4.3 &17.4$\pm$5.6 &9.2$\pm$4.7 &-0.38	$_ { -0.20}^ { +0.20}$	&	-0.19$_ { -0.24}^ { +0.22}$	&	0.32$_ { -0.21}^ { +0.27}$	&	N	&	N	&	0.1	&	37.7\\														
232 &$\le$16.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$37.5\\														
233 &$\le$18.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.6\\														
234 &18.4$\pm$6.2 &0.4$\pm$2.7 &8.7$\pm$4.4 &9.1$\pm$4.7 &9.3$\pm$4.7 &9.3$\pm$4.6 &9.7$\pm$4.8 &-0.06	$_ { -0.27}^ { +0.28}$	&	-0.69$_ { -0.84}^ { +0.46}$	&	0.00$_ { -0.24}^ { +0.24}$	&	-	&	-	&	1.0	&	37.6\\														
235 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.1\\														
236 &$\le$16.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.5\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{l@{}cccccc@{}cccc@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 5 \label{tab:counts_ob5} }
\tablehead{  \colhead{Masterid}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &49.4$\pm$9.0 &0.4$\pm$3.2 &13.1$\pm$5.1 &13.6$\pm$5.6 &35.8$\pm$7.5 &10.6$\pm$4.8 &37.1$\pm$7.7 &0.51	$_ { -0.14}^ { +0.15}$	&	-0.76$_ { -0.85}^ { +0.47}$	&	-0.38$_ { -0.17}^ { +0.14}$	&	N	&	N	&	0.4	&	38.0\\														
2 &129.3$\pm$13.2 &22.1$\pm$6.3 &79.4$\pm$10.2 &101.5$\pm$11.5 &27.8$\pm$7.1 &83.1$\pm$10.4 &44.1$\pm$8.4 &-0.36	$_ { -0.09}^ { +0.08}$	&	-0.45$_ { -0.12}^ { +0.11}$	&	0.48$_ { -0.11}^ { +0.11}$	&	N	&	N	&	1.3	&	38.4\\														
3 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
4 &76.2$\pm$10.6 &22.0$\pm$6.2 &41.7$\pm$7.8 &63.7$\pm$9.5 &12.6$\pm$5.6 &53.7$\pm$8.7 &18.9$\pm$6.3 &-0.53	$_ { -0.12}^ { +0.11}$	&	-0.19$_ { -0.10}^ { +0.14}$	&	0.53$_ { -0.16}^ { +0.19}$	&	N	&	N	&	1.9	&	38.2\\														
5 &204.7$\pm$15.8 &49.8$\pm$8.4 &118.2$\pm$12.0 &168.0$\pm$14.3 &36.7$\pm$7.6 &140.7$\pm$13.1 &54.1$\pm$8.9 &-0.49	$_ { -0.07}^ { +0.06}$	&	-0.28$_ { -0.07}^ { +0.08}$	&	0.53$_ { -0.09}^ { +0.09}$	&	N	&	N	&	2.7	&	38.6\\														
6 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$36.5\\														
7 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
8 &26.4$\pm$7.4 &6.0$\pm$4.1 &16.9$\pm$5.6 &22.9$\pm$6.5 &3.5$\pm$4.4 &23.5$\pm$6.3 &2.8$\pm$4.4 &-0.88	$_ { -0.12}^ { +0.11}$	&	-0.32$_ { -0.30}^ { +0.21}$	&	0.59$_ { -0.35}^ { +0.59}$	&	N	&	N	&	0.1	&	37.7\\														
9 &21.2$\pm$7.1 &6.3$\pm$4.3 &12.5$\pm$5.1 &18.8$\pm$6.2 &2.4$\pm$4.3 &19.3$\pm$5.9 &2.5$\pm$4.4 &-0.87	$_ { -0.13}^ { +0.12}$	&	-0.19$_ { -0.29}^ { +0.24}$	&	0.56$_ { -0.40}^ { +0.70}$	&	N	&	N	&	2.3	&	37.6\\														
10 &$\le$7.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
11 &$\le$19.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.6\\														
12 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
13 &207.0$\pm$15.9 &56.3$\pm$8.8 &107.0$\pm$11.6 &163.3$\pm$14.1 &43.7$\pm$8.1 &141.7$\pm$13.1 &57.8$\pm$9.1 &-0.47	$_ { -0.07}^ { +0.06}$	&	-0.17$_ { -0.09}^ { +0.05}$	&	0.40$_ { -0.07}^ { +0.10}$	&	N	&	N	&	1.8	&	38.6\\														
14 &62.5$\pm$9.7 &19.4$\pm$5.8 &27.5$\pm$6.6 &46.9$\pm$8.3 &15.7$\pm$5.7 &43.4$\pm$7.9 &16.7$\pm$5.9 &-0.50	$_ { -0.12}^ { +0.12}$	&	-0.06$_ { -0.13}^ { +0.14}$	&	0.26$_ { -0.16}^ { +0.15}$	&	Y	&	N	&	0.7	&	38.1\\														
15 &10.9$\pm$5.4 &1.4$\pm$2.9 &7.2$\pm$4.1 &8.6$\pm$4.6 &2.3$\pm$3.6 &8.0$\pm$4.3 &2.9$\pm$3.8 &-0.61	$_ { -0.21}^ { +0.19}$	&	-0.46$_ { -0.69}^ { +0.46}$	&	0.40$_ { -0.43}^ { +0.65}$	&	-	&	-	&	0.2	&	37.4\\														
16 &18.4$\pm$6.3 &2.7$\pm$3.4 &5.0$\pm$3.8 &7.8$\pm$4.6 &10.6$\pm$5.0 &4.8$\pm$3.8 &11.9$\pm$5.2 &0.39	$_ { -0.28}^ { +0.30}$	&	-0.13$_ { -0.57}^ { +0.45}$	&	-0.27$_ { -0.32}^ { +0.27}$	&	-	&	-	&	2.6	&	37.5\\														
17 &35.1$\pm$8.2 &3.6$\pm$3.8 &17.1$\pm$5.7 &20.7$\pm$6.4 &14.4$\pm$5.8 &21.2$\pm$6.1 &15.1$\pm$6.0 &-0.24	$_ { -0.21}^ { +0.17}$	&	-0.52$_ { -0.47}^ { +0.32}$	&	0.08$_ { -0.17}^ { +0.20}$	&	N	&	P	&	0.1	&	37.8\\														
18 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
19 &9.0$\pm$5.4 &-0.6$\pm$2.7 &6.0$\pm$4.0 &5.4$\pm$4.3 &3.6$\pm$4.0 &6.3$\pm$4.1 &4.2$\pm$4.1 &-0.34	$_ { -0.37}^ { +0.40}$	&	-0.69$_ { -0.91}^ { +0.54}$	&	0.21$_ { -0.42}^ { +0.54}$	&	-	&	-	&	1.3	&	37.2\\														
20 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
21 &$\le$11.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.4\\														
22 &9.5$\pm$5.4 &5.3$\pm$4.0 &4.0$\pm$3.6 &9.3$\pm$4.8 &0.2$\pm$3.2 &7.0$\pm$4.3 &0.0$\pm$3.2 &-0.88	$_ { -0.12}^ { +0.16}$	&	0.19$_ { -0.40}^ { +0.43}$	&	0.46$_ { -0.61}^ { +0.92}$	&	-	&	-	&	0.3	&	37.2\\														
23 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$36.7\\														
24 &5.2$\pm$4.9 &4.4$\pm$3.6 &1.0$\pm$3.2 &5.3$\pm$4.3 &-0.1$\pm$3.2 &4.8$\pm$4.0 &-0.7$\pm$3.2 &-0.83	$_ { -0.17}^ { +0.21}$	&	0.46$_ { -0.54}^ { +0.85}$	&	0.15$_ { -0.99}^ { +1.07}$	&	-	&	-	&	0.4	&	37.0\\														
25 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$36.5\\														
26 &24.3$\pm$6.7 &0.6$\pm$2.7 &13.1$\pm$5.0 &13.6$\pm$5.2 &10.7$\pm$4.8 &11.9$\pm$4.8 &11.3$\pm$5.0 &-0.09	$_ { -0.23}^ { +0.23}$	&	-0.84$_ { -0.84}^ { +0.38}$	&	0.10$_ { -0.19}^ { +0.21}$	&	N	&	N	&	0.5	&	37.6\\														
27 &22.9$\pm$6.7 &2.8$\pm$3.4 &12.7$\pm$5.0 &15.5$\pm$5.6 &7.4$\pm$4.4 &13.3$\pm$5.1 &8.7$\pm$4.7 &-0.28	$_ { -0.24}^ { +0.24}$	&	-0.48$_ { -0.49}^ { +0.35}$	&	0.24$_ { -0.21}^ { +0.27}$	&	N	&	N	&	2.6	&	37.6\\														
28 &$\le$10.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.3\\														
29 &23.2$\pm$6.7 &3.5$\pm$3.4 &13.5$\pm$5.1 &17.0$\pm$5.7 &6.2$\pm$4.3 &15.4$\pm$5.3 &6.7$\pm$4.4 &-0.48	$_ { -0.23}^ { +0.23}$	&	-0.43$_ { -0.37}^ { +0.27}$	&	0.32$_ { -0.24}^ { +0.30}$	&	N	&	P	&	0.2	&	37.6\\														
30 &17.4$\pm$6.0 &5.5$\pm$3.8 &7.0$\pm$4.1 &12.6$\pm$5.1 &4.8$\pm$4.0 &6.8$\pm$4.1 &8.4$\pm$4.6 &0.04	$_ { -0.31}^ { +0.30}$	&	0.00$_ { -0.29}^ { +0.27}$	&	0.16$_ { -0.32}^ { +0.38}$	&	-	&	-	&	2.2	&	37.5\\														
31 &121.3$\pm$12.4 &30.2$\pm$6.7 &66.0$\pm$9.3 &96.2$\pm$11.0 &25.1$\pm$6.5 &78.6$\pm$10.0 &36.6$\pm$7.5 &-0.42	$_ { -0.08}^ { +0.09}$	&	-0.23$_ { -0.11}^ { +0.09}$	&	0.43$_ { -0.09}^ { +0.12}$	&	N	&	N	&	1.6	&	38.3\\														
32 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.2\\														
33 &$\le$3.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.7\\														
34 &3.2$\pm$4.6 &2.6$\pm$3.4 &0.8$\pm$2.9 &3.5$\pm$4.0 &-0.3$\pm$3.2 &0.5$\pm$2.9 &0.1$\pm$3.4 &-0.06	$_ { -0.94}^ { +0.31}$	&	0.31$_ { -0.69}^ { +0.99}$	&	0.08$_ { -1.00}^ { +1.07}$	&	-	&	-	&	0.7	&	36.8\\														
35 &41.0$\pm$8.1 &8.0$\pm$4.3 &19.8$\pm$5.8 &27.7$\pm$6.7 &13.3$\pm$5.2 &26.4$\pm$6.5 &15.7$\pm$5.6 &-0.32	$_ { -0.17}^ { +0.15}$	&	-0.30$_ { -0.20}^ { +0.21}$	&	0.17$_ { -0.14}^ { +0.19}$	&	N	&	N	&	1.1	&	37.9\\														
36 &13.9$\pm$5.9 &3.4$\pm$3.6 &11.8$\pm$4.8 &15.2$\pm$5.6 &-1.4$\pm$2.9 &15.2$\pm$5.3 &-2.0$\pm$2.9 &-0.98	$_ { -0.02}^ { +0.04}$	&	-0.38$_ { -0.45}^ { +0.30}$	&	1.07$_ { -0.54}^ { +0.92}$	&	-	&	-	&	0.6	&	37.4\\														
37 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
38 &$\le$9.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.2\\														
39 &26.3$\pm$4.4 &5.0$\pm$3.6 &14.8$\pm$5.1 &19.8$\pm$5.8 &7.0$\pm$4.1 &16.6$\pm$5.3 &9.7$\pm$4.6 &-0.32	$_ { -0.20}^ { +0.18}$	&	-0.35$_ { -0.27}^ { +0.22}$	&	0.32$_ { -0.19}^ { +0.24}$	&	N	&	P	&	3.4	&	37.7\\														
40 &26.4$\pm$4.4 &4.9$\pm$3.6 &14.9$\pm$5.1 &19.8$\pm$5.8 &7.1$\pm$4.1 &16.6$\pm$5.3 &8.8$\pm$4.4 &-0.37	$_ { -0.20}^ { +0.19}$	&	-0.35$_ { -0.27}^ { +0.22}$	&	0.32$_ { -0.19}^ { +0.24}$	&	N	&	N	&	0.7	&	37.7\\														
41 &157.7$\pm$14.0 &31.2$\pm$6.9 &89.7$\pm$10.6 &120.9$\pm$12.3 &36.8$\pm$7.5 &102.0$\pm$11.3 &51.1$\pm$8.5 &-0.39	$_ { -0.08}^ { +0.07}$	&	-0.37$_ { -0.09}^ { +0.10}$	&	0.41$_ { -0.08}^ { +0.10}$	&	N	&	N	&	0.6	&	38.5\\														
42 &101.6$\pm$11.5 &17.3$\pm$5.4 &52.9$\pm$8.5 &70.2$\pm$9.6 &31.4$\pm$7.0 &65.5$\pm$9.3 &33.0$\pm$7.1 &-0.39	$_ { -0.09}^ { +0.09}$	&	-0.39$_ { -0.11}^ { +0.14}$	&	0.26$_ { -0.10}^ { +0.10}$	&	N	&	P	&	1.0	&	38.3\\														
43 &39.0$\pm$7.9 &8.3$\pm$4.3 &21.3$\pm$5.9 &29.6$\pm$6.8 &9.4$\pm$4.7 &28.0$\pm$6.5 &10.8$\pm$5.0 &-0.50	$_ { -0.16}^ { +0.15}$	&	-0.29$_ { -0.22}^ { +0.16}$	&	0.38$_ { -0.19}^ { +0.18}$	&	N	&	N	&	2.7	&	37.9\\														
44 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$36.6\\														
45 &9.8$\pm$5.4 &1.1$\pm$2.9 &4.6$\pm$3.8 &5.7$\pm$4.3 &4.1$\pm$4.0 &3.3$\pm$3.6 &6.5$\pm$4.4 &0.32	$_ { -0.39}^ { +0.42}$	&	-0.31$_ { -0.84}^ { +0.54}$	&	0.05$_ { -0.45}^ { +0.51}$	&	-	&	-	&	0.2	&	37.2\\														
46 &14.0$\pm$5.9 &1.0$\pm$3.2 &9.9$\pm$4.6 &10.9$\pm$5.1 &3.1$\pm$3.8 &8.6$\pm$4.6 &5.7$\pm$4.3 &-0.30	$_ { -0.33}^ { +0.34}$	&	-0.61$_ { -0.77}^ { +0.46}$	&	0.46$_ { -0.38}^ { +0.53}$	&	-	&	-	&	1.7	&	37.4\\														
47 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
48 &10.4$\pm$3.5 &2.3$\pm$3.2 &5.2$\pm$3.8 &7.5$\pm$4.4 &2.5$\pm$3.4 &7.7$\pm$4.3 &3.1$\pm$3.6 &-0.55	$_ { -0.31}^ { +0.24}$	&	-0.19$_ { -0.59}^ { +0.43}$	&	0.27$_ { -0.43}^ { +0.59}$	&	N	&	N	&	0.9	&	37.3\\														
49 &$\le$14.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.4\\														
50 &41.8$\pm$8.1 &8.4$\pm$4.3 &24.9$\pm$6.3 &33.2$\pm$7.1 &8.5$\pm$4.6 &26.9$\pm$6.5 &12.7$\pm$5.2 &-0.42	$_ { -0.16}^ { +0.15}$	&	-0.38$_ { -0.18}^ { +0.19}$	&	0.46$_ { -0.17}^ { +0.24}$	&	N	&	N	&	1.1	&	38.0\\														
51 &$\le$14.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.4\\														
52 &$\le$15.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.4\\														
53 &11.6$\pm$3.9 &3.5$\pm$3.6 &3.9$\pm$3.6 &7.3$\pm$4.6 &5.1$\pm$4.0 &3.8$\pm$3.8 &6.7$\pm$4.3 &0.27	$_ { -0.42}^ { +0.39}$	&	0.05$_ { -0.53}^ { +0.49}$	&	-0.08$_ { -0.43}^ { +0.43}$	&	N	&	P	&	0.2	&	37.3\\														
54 &$\le$13.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.4\\														
55 &$\le$10.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.3\\														
56 &29.8$\pm$7.5 &6.3$\pm$4.3 &17.0$\pm$5.6 &23.3$\pm$6.5 &6.5$\pm$4.4 &19.6$\pm$6.0 &9.7$\pm$5.0 &-0.41	$_ { -0.20}^ { +0.20}$	&	-0.32$_ { -0.27}^ { +0.24}$	&	0.40$_ { -0.24}^ { +0.30}$	&	N	&	N	&	3.0	&	37.7\\														
57 &16.9$\pm$6.2 &2.4$\pm$3.4 &7.7$\pm$4.3 &10.2$\pm$5.0 &6.8$\pm$4.4 &10.5$\pm$4.8 &6.4$\pm$4.4 &-0.34	$_ { -0.29}^ { +0.31}$	&	-0.32$_ { -0.59}^ { +0.40}$	&	0.08$_ { -0.29}^ { +0.30}$	&	-	&	-	&	0.8	&	37.5\\														
58 &4.1$\pm$4.9 &2.5$\pm$3.4 &0.8$\pm$3.2 &3.3$\pm$4.1 &0.8$\pm$3.4 &2.3$\pm$3.6 &1.1$\pm$3.6 &-0.29	$_ { -0.71}^ { +0.23}$	&	0.31$_ { -0.77}^ { +0.99}$	&	0.00$_ { -0.99}^ { +0.99}$	&	-	&	-	&	0.8	&	36.9\\														
59 &19.8$\pm$6.8 &2.3$\pm$3.6 &16.4$\pm$5.6 &18.7$\pm$6.2 &1.1$\pm$3.6 &15.7$\pm$5.7 &4.5$\pm$4.3 &-0.66	$_ { -0.22}^ { +0.19}$	&	-0.62$_ { -0.67}^ { +0.35}$	&	0.86$_ { -0.43}^ { +0.78}$	&	-	&	-	&	2.9	&	37.6\\														
60 &16.5$\pm$5.9 &5.6$\pm$3.8 &7.2$\pm$4.1 &12.8$\pm$5.1 &3.7$\pm$3.8 &8.8$\pm$4.4 &5.4$\pm$4.1 &-0.34	$_ { -0.31}^ { +0.33}$	&	-0.03$_ { -0.26}^ { +0.30}$	&	0.27$_ { -0.38}^ { +0.45}$	&	-	&	-	&	1.4	&	37.5\\														
61 &$\le$3.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
62 &$\le$8.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.2\\														
63 &43.2$\pm$8.3 &8.0$\pm$4.3 &27.7$\pm$6.5 &35.7$\pm$7.4 &7.5$\pm$4.6 &32.7$\pm$7.1 &9.1$\pm$4.8 &-0.62	$_ { -0.15}^ { +0.14}$	&	-0.43$_ { -0.21}^ { +0.16}$	&	0.56$_ { -0.18}^ { +0.27}$	&	N	&	N	&	1.7	&	37.9\\														
64 &$\le$5.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.0\\														
65 &22.9$\pm$6.2 &6.0$\pm$3.8 &14.1$\pm$5.0 &20.1$\pm$5.8 &2.8$\pm$3.2 &15.6$\pm$5.2 &4.7$\pm$3.6 &-0.59	$_ { -0.20}^ { +0.17}$	&	-0.27$_ { -0.21}^ { +0.22}$	&	0.67$_ { -0.32}^ { +0.38}$	&	N	&	N	&	0.4	&	37.6\\														
66 &34.1$\pm$7.1 &6.0$\pm$3.8 &21.2$\pm$5.8 &27.2$\pm$6.5 &6.9$\pm$4.0 &24.8$\pm$6.2 &7.8$\pm$4.1 &-0.57	$_ { -0.15}^ { +0.13}$	&	-0.43$_ { -0.21}^ { +0.19}$	&	0.51$_ { -0.22}^ { +0.19}$	&	N	&	N	&	0.4	&	37.8\\														
67 &28.5$\pm$7.1 &3.4$\pm$3.4 &15.6$\pm$5.3 &19.0$\pm$5.9 &9.6$\pm$4.7 &14.3$\pm$5.2 &11.7$\pm$5.1 &-0.17	$_ { -0.23}^ { +0.20}$	&	-0.51$_ { -0.40}^ { +0.27}$	&	0.24$_ { -0.21}^ { +0.19}$	&	N	&	N	&	1.3	&	37.7\\														
68 &40.8$\pm$8.3 &13.1$\pm$5.1 &21.4$\pm$6.1 &34.5$\pm$7.5 &6.3$\pm$4.4 &28.7$\pm$6.8 &8.6$\pm$4.8 &-0.60	$_ { -0.16}^ { +0.16}$	&	-0.11$_ { -0.17}^ { +0.17}$	&	0.53$_ { -0.25}^ { +0.31}$	&	N	&	N	&	0.6	&	37.9\\														
69 &15.4$\pm$5.9 &1.7$\pm$3.2 &9.9$\pm$4.6 &11.6$\pm$5.1 &3.8$\pm$3.8 &10.5$\pm$4.7 &6.2$\pm$4.3 &-0.35	$_ { -0.28}^ { +0.29}$	&	-0.51$_ { -0.67}^ { +0.40}$	&	0.38$_ { -0.33}^ { +0.45}$	&	-	&	-	&	0.5	&	37.4\\														
70 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.0	&	$\le$36.4\\														
71 &30.0$\pm$7.2 &6.5$\pm$4.0 &14.0$\pm$5.1 &20.6$\pm$6.0 &9.4$\pm$4.7 &15.8$\pm$5.3 &12.7$\pm$5.2 &-0.18	$_ { -0.20}^ { +0.21}$	&	-0.21$_ { -0.25}^ { +0.21}$	&	0.19$_ { -0.19}^ { +0.21}$	&	N	&	N	&	0.4	&	37.7\\														
72 &65.3$\pm$9.6 &19.1$\pm$5.7 &26.0$\pm$6.4 &45.2$\pm$8.1 &20.1$\pm$6.0 &40.7$\pm$7.6 &23.5$\pm$6.4 &-0.33	$_ { -0.12}^ { +0.12}$	&	-0.05$_ { -0.13}^ { +0.14}$	&	0.14$_ { -0.14}^ { +0.13}$	&	N	&	N	&	0.5	&	38.1\\														
73 &15.8$\pm$3.8 &3.1$\pm$3.4 &10.3$\pm$4.6 &13.5$\pm$5.2 &3.8$\pm$3.6 &11.4$\pm$4.8 &4.5$\pm$3.8 &-0.52	$_ { -0.26}^ { +0.25}$	&	-0.38$_ { -0.42}^ { +0.33}$	&	0.40$_ { -0.29}^ { +0.40}$	&	N	&	N	&	2.1	&	37.5\\														
74 &8.5$\pm$3.2 &1.4$\pm$2.9 &4.8$\pm$3.6 &6.2$\pm$4.1 &2.8$\pm$3.4 &5.2$\pm$3.8 &3.5$\pm$3.6 &-0.32	$_ { -0.40}^ { +0.39}$	&	-0.29$_ { -0.70}^ { +0.48}$	&	0.21$_ { -0.42}^ { +0.51}$	&	-	&	-	&	0.8	&	37.2\\														
75 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$36.3\\														
76 &57.0$\pm$9.5 &14.7$\pm$5.4 &33.2$\pm$7.1 &48.0$\pm$8.5 &9.1$\pm$4.8 &44.2$\pm$8.1 &11.4$\pm$5.2 &-0.64	$_ { -0.12}^ { +0.12}$	&	-0.26$_ { -0.16}^ { +0.15}$	&	0.60$_ { -0.22}^ { +0.19}$	&	N	&	N	&	0.2	&	38.0\\														
77 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
78 &62.4$\pm$9.5 &19.2$\pm$5.7 &32.1$\pm$6.9 &51.3$\pm$8.5 &11.1$\pm$5.1 &43.2$\pm$7.8 &16.9$\pm$5.8 &-0.49	$_ { -0.13}^ { +0.11}$	&	-0.11$_ { -0.14}^ { +0.12}$	&	0.50$_ { -0.20}^ { +0.16}$	&	N	&	N	&	0.5	&	38.1\\														
79 &$\le$9.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	5.9	&	$\le$37.2\\														
80 &$\le$10.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.3\\														
81 &$\le$21.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.6\\														
82 &$\le$11.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
83 &$\le$10.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	10.8	&	$\le$37.3\\														
84 &$\le$35.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$37.8\\														
85 &33.6$\pm$5.0 &9.5$\pm$4.6 &19.8$\pm$5.8 &29.4$\pm$6.9 &3.3$\pm$3.4 &28.0$\pm$6.6 &4.8$\pm$3.8 &-0.75	$_ { -0.14}^ { +0.12}$	&	-0.21$_ { -0.19}^ { +0.18}$	&	0.75$_ { -0.29}^ { +0.40}$	&	N	&	P	&	0.5	&	37.8\\														
86 &$\le$11.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.3\\														
87 &$\le$15.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.4\\														
88 &$\le$24.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.6\\														
89 &6.8$\pm$5.0 &0.9$\pm$2.9 &5.6$\pm$4.0 &6.5$\pm$4.4 &0.3$\pm$3.2 &3.9$\pm$3.8 &0.7$\pm$3.4 &-0.63	$_ { -0.37}^ { +0.29}$	&	-0.38$_ { -0.84}^ { +0.46}$	&	0.53$_ { -0.53}^ { +1.00}$	&	-	&	-	&	1.2	&	37.1\\														
90 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
91 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	7.4	&	$\le$37.0\\														
92 &8.8$\pm$3.3 &1.0$\pm$2.9 &4.9$\pm$3.8 &5.9$\pm$4.3 &3.5$\pm$3.6 &6.0$\pm$4.1 &3.1$\pm$3.6 &-0.45	$_ { -0.38}^ { +0.28}$	&	-0.38$_ { -0.77}^ { +0.53}$	&	0.16$_ { -0.43}^ { +0.48}$	&	-	&	-	&	1.9	&	37.2\\														
93 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
94 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$36.8\\														
95 &$\le$11.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.3\\														
96 &212.0$\pm$16.0 &39.5$\pm$7.6 &121.2$\pm$12.2 &160.7$\pm$14.0 &51.3$\pm$8.5 &142.1$\pm$13.2 &63.4$\pm$9.4 &-0.44	$_ { -0.07}^ { +0.06}$	&	-0.37$_ { -0.10}^ { +0.06}$	&	0.41$_ { -0.08}^ { +0.07}$	&	N	&	N	&	1.1	&	38.6\\														
97 &17.6$\pm$6.0 &4.6$\pm$3.6 &9.2$\pm$4.4 &13.8$\pm$5.2 &3.7$\pm$3.8 &9.8$\pm$4.6 &6.2$\pm$4.3 &-0.31	$_ { -0.29}^ { +0.29}$	&	-0.19$_ { -0.29}^ { +0.27}$	&	0.35$_ { -0.32}^ { +0.45}$	&	-	&	-	&	2.1	&	37.6\\														
98 &29.8$\pm$5.1 &4.7$\pm$4.1 &14.8$\pm$5.3 &19.5$\pm$6.3 &9.9$\pm$4.6 &18.6$\pm$6.0 &11.5$\pm$4.9 &-0.30	$_ { -0.20}^ { +0.19}$	&	-0.35$_ { -0.40}^ { +0.30}$	&	0.20$_ { -0.20}^ { +0.20}$	&	N	&	P	&	3.0	&	37.7\\														
99 &52.4$\pm$9.2 &16.9$\pm$5.8 &27.5$\pm$6.7 &44.4$\pm$8.4 &8.0$\pm$4.4 &37.2$\pm$7.8 &13.3$\pm$5.2 &-0.52	$_ { -0.14}^ { +0.12}$	&	-0.12$_ { -0.15}^ { +0.15}$	&	0.54$_ { -0.19}^ { +0.22}$	&	N	&	N	&	0.2	&	38.0\\														
100 &14.3$\pm$4.0 &0.8$\pm$3.2 &9.9$\pm$4.6 &10.8$\pm$5.1 &4.1$\pm$3.6 &7.3$\pm$4.6 &6.9$\pm$4.1 &-0.07	$_ { -0.37}^ { +0.32}$	&	-0.61$_ { -0.77}^ { +0.46}$	&	0.38$_ { -0.30}^ { +0.37}$	&	N	&	N	&	1.2	&	37.4\\														
101 &34.2$\pm$7.9 &10.9$\pm$5.1 &14.1$\pm$5.4 &25.0$\pm$7.0 &9.2$\pm$4.4 &19.5$\pm$6.4 &10.7$\pm$4.7 &-0.35	$_ { -0.20}^ { +0.18}$	&	-0.04$_ { -0.18}^ { +0.25}$	&	0.21$_ { -0.22}^ { +0.21}$	&	N	&	N	&	1.9	&	37.8\\														
102 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
103 &27.8$\pm$7.3 &6.4$\pm$4.1 &12.9$\pm$5.1 &19.3$\pm$6.1 &8.5$\pm$4.7 &17.2$\pm$5.7 &9.5$\pm$5.0 &-0.36	$_ { -0.21}^ { +0.22}$	&	-0.19$_ { -0.27}^ { +0.24}$	&	0.19$_ { -0.22}^ { +0.24}$	&	N	&	N	&	2.1	&	37.7\\														
104 &34.2$\pm$7.7 &11.2$\pm$5.1 &17.9$\pm$5.7 &29.1$\pm$7.2 &5.1$\pm$3.8 &25.1$\pm$6.7 &7.0$\pm$4.1 &-0.61	$_ { -0.16}^ { +0.14}$	&	-0.12$_ { -0.19}^ { +0.19}$	&	0.58$_ { -0.29}^ { +0.24}$	&	N	&	N	&	0.6	&	37.8\\														
105 &$\le$15.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.4\\														
106 &$\le$39.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.8\\														
107 &11.1$\pm$5.8 &4.6$\pm$3.8 &7.7$\pm$4.4 &12.3$\pm$5.3 &-1.2$\pm$3.2 &11.3$\pm$5.0 &0.1$\pm$3.6 &-0.92	$_ { -0.08}^ { +0.12}$	&	-0.11$_ { -0.37}^ { +0.32}$	&	0.84$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.0	&	37.3\\														
108 &17.4$\pm$6.2 &5.5$\pm$4.0 &9.6$\pm$4.6 &15.1$\pm$5.6 &2.2$\pm$3.6 &13.7$\pm$5.2 &2.7$\pm$3.8 &-0.79	$_ { -0.21}^ { +0.13}$	&	-0.13$_ { -0.30}^ { +0.26}$	&	0.54$_ { -0.41}^ { +0.64}$	&	-	&	-	&	3.0	&	37.5\\														
109 &10.9$\pm$4.0 &4.8$\pm$4.0 &5.8$\pm$4.2 &10.7$\pm$5.3 &0.7$\pm$3.0 &9.1$\pm$4.9 &1.2$\pm$3.2 &-0.83	$_ { -0.17}^ { +0.15}$	&	0.03$_ { -0.46}^ { +0.40}$	&	0.53$_ { -0.45}^ { +0.92}$	&	-	&	-	&	0.4	&	37.3\\														
110 &30.5$\pm$8.1 &4.6$\pm$4.3 &17.4$\pm$5.9 &22.0$\pm$6.9 &8.5$\pm$4.8 &20.1$\pm$6.4 &11.2$\pm$5.3 &-0.36	$_ { -0.22}^ { +0.20}$	&	-0.43$_ { -0.46}^ { +0.32}$	&	0.32$_ { -0.21}^ { +0.27}$	&	N	&	N	&	0.9	&	37.7\\														
111 &23.7$\pm$7.3 &7.0$\pm$4.4 &16.0$\pm$5.6 &23.0$\pm$6.6 &0.8$\pm$3.6 &22.6$\pm$6.5 &0.8$\pm$3.8 &-0.95	$_ { -0.05}^ { +0.07}$	&	-0.24$_ { -0.30}^ { +0.24}$	&	0.86$_ { -0.40}^ { +0.86}$	&	N	&	N	&	1.0	&	37.6\\														
112 &3.4$\pm$5.1 &-1.6$\pm$1.9 &-0.8$\pm$2.3 &-2.5$\pm$2.3 &5.8$\pm$4.3 &-2.3$\pm$1.9 &6.5$\pm$4.4 &0.96	$_ { -0.09}^ { +0.04}$	&	-0.08$_ { -1.14}^ { +1.15}$	&	-0.84$_ { -0.99}^ { +0.61}$	&	-	&	-	&	0.7	&	36.8\\														
113 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$36.5\\														
114 &41.5$\pm$6.1 &8.9$\pm$5.4 &23.8$\pm$6.7 &32.7$\pm$8.1 &9.4$\pm$4.6 &28.4$\pm$7.6 &12.0$\pm$5.0 &-0.46	$_ { -0.17}^ { +0.15}$	&	-0.28$_ { -0.31}^ { +0.22}$	&	0.43$_ { -0.21}^ { +0.19}$	&	N	&	N	&	0.9	&	37.9\\														
115 &6.7$\pm$5.5 &0.7$\pm$3.4 &5.6$\pm$4.1 &6.4$\pm$4.8 &0.3$\pm$3.4 &6.3$\pm$4.6 &-0.6$\pm$3.4 &-0.85	$_ { -0.15}^ { +0.19}$	&	-0.38$_ { -0.84}^ { +0.53}$	&	0.53$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.6	&	37.1\\														
116 &$\le$7.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.0	&	$\le$37.1\\														
117 &7200.9$\pm$86.4 &2734.7$\pm$53.7 &3689.3$\pm$62.0 &6424.1$\pm$81.6 &776.8$\pm$29.1 &5592.5$\pm$76.2 &1134.2$\pm$34.9 &-0.70	$_ { -0.01}^ { +0.01}$	&	-0.04$_ { -0.01}^ { +0.01}$	&	0.71$_ { -0.02}^ { +0.01}$	&	N	&	P	&	53.1	&	40.1\\														
118 &77.0$\pm$10.3 &19.1$\pm$5.8 &46.9$\pm$8.1 &66.0$\pm$9.5 &11.0$\pm$4.7 &57.1$\pm$8.9 &16.8$\pm$5.5 &-0.59	$_ { -0.10}^ { +0.09}$	&	-0.27$_ { -0.15}^ { +0.10}$	&	0.67$_ { -0.17}^ { +0.14}$	&	N	&	N	&	0.0	&	38.1\\														
119 &252.1$\pm$18.3 &41.3$\pm$8.8 &153.8$\pm$14.2 &195.1$\pm$16.3 &57.1$\pm$8.9 &175.3$\pm$15.5 &71.1$\pm$9.8 &-0.48	$_ { -0.06}^ { +0.05}$	&	-0.47$_ { -0.10}^ { +0.08}$	&	0.45$_ { -0.06}^ { +0.08}$	&	N	&	N	&	1.5	&	38.7\\														
120 &95.7$\pm$13.4 &24.3$\pm$8.0 &51.1$\pm$9.6 &75.4$\pm$12.0 &20.3$\pm$6.2 &72.9$\pm$11.6 &21.3$\pm$6.5 &-0.60	$_ { -0.11}^ { +0.09}$	&	-0.22$_ { -0.15}^ { +0.15}$	&	0.42$_ { -0.12}^ { +0.15}$	&	N	&	N	&	1.4	&	38.2\\														
121 &6.3$\pm$2.9 &2.1$\pm$2.9 &4.0$\pm$3.4 &6.0$\pm$4.0 &0.7$\pm$2.9 &5.6$\pm$3.8 &1.6$\pm$3.2 &-0.69	$_ { -0.31}^ { +0.21}$	&	-0.13$_ { -0.54}^ { +0.45}$	&	0.46$_ { -0.54}^ { +0.84}$	&	-	&	-	&	2.3	&	37.1\\														
122 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$36.6\\														
123 &70.6$\pm$10.7 &23.1$\pm$6.8 &31.8$\pm$7.5 &54.9$\pm$9.7 &15.7$\pm$5.3 &43.5$\pm$8.8 &23.0$\pm$6.2 &-0.37	$_ { -0.13}^ { +0.12}$	&	-0.07$_ { -0.13}^ { +0.15}$	&	0.33$_ { -0.15}^ { +0.15}$	&	N	&	N	&	6.6	&	38.1\\														
124 &41.5$\pm$8.8 &18.0$\pm$6.2 &20.4$\pm$6.2 &38.5$\pm$8.3 &3.0$\pm$3.6 &36.1$\pm$7.9 &5.4$\pm$4.1 &-0.79	$_ { -0.13}^ { +0.11}$	&	0.02$_ { -0.15}^ { +0.19}$	&	0.76$_ { -0.35}^ { +0.52}$	&	N	&	N	&	1.4	&	37.9\\														
125 &14.4$\pm$3.6 &2.4$\pm$3.2 &9.5$\pm$4.4 &11.9$\pm$5.0 &2.0$\pm$3.2 &8.8$\pm$4.4 &4.7$\pm$3.8 &-0.39	$_ { -0.31}^ { +0.29}$	&	-0.43$_ { -0.51}^ { +0.38}$	&	0.59$_ { -0.40}^ { +0.59}$	&	N	&	N	&	0.9	&	37.4\\														
126 &5.4$\pm$3.0 &0.7$\pm$2.9 &2.2$\pm$3.2 &2.9$\pm$3.8 &2.5$\pm$3.4 &3.1$\pm$3.6 &3.1$\pm$3.6 &-0.07	$_ { -0.56}^ { +0.45}$	&	-0.15$_ { -0.92}^ { +0.76}$	&	-0.03$_ { -0.72}^ { +0.73}$	&	-	&	-	&	0.4	&	37.0\\														
127 &9.8$\pm$4.2 &4.1$\pm$4.2 &4.5$\pm$4.2 &8.6$\pm$5.4 &1.2$\pm$3.0 &9.8$\pm$5.3 &1.3$\pm$3.2 &-0.83	$_ { -0.17}^ { +0.15}$	&	0.05$_ { -0.61}^ { +0.62}$	&	0.43$_ { -0.67}^ { +0.86}$	&	-	&	-	&	0.2	&	37.2\\														
128 &$\le$29.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.7\\														
129 &$\le$25.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.7\\														
130 &10.7$\pm$6.0 &0.9$\pm$3.4 &10.3$\pm$4.8 &11.2$\pm$5.5 &-0.6$\pm$3.2 &11.2$\pm$5.2 &-0.4$\pm$3.4 &-0.93	$_ { -0.07}^ { +0.10}$	&	-0.61$_ { -0.77}^ { +0.46}$	&	0.92$_ { -0.54}^ { +0.84}$	&	-	&	-	&	0.3	&	37.3\\														
131 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.6	&	$\le$36.4\\														
132 &65.5$\pm$11.1 &24.8$\pm$7.3 &31.7$\pm$7.8 &56.5$\pm$10.2 &9.0$\pm$4.7 &50.4$\pm$9.7 &11.0$\pm$5.1 &-0.69	$_ { -0.11}^ { +0.10}$	&	-0.05$_ { -0.11}^ { +0.18}$	&	0.55$_ { -0.19}^ { +0.23}$	&	N	&	N	&	0.5	&	38.1\\														
133 &82.1$\pm$10.5 &19.4$\pm$5.7 &36.5$\pm$7.3 &55.8$\pm$8.8 &26.3$\pm$6.5 &50.8$\pm$8.4 &29.9$\pm$6.9 &-0.32	$_ { -0.11}^ { +0.10}$	&	-0.16$_ { -0.15}^ { +0.11}$	&	0.16$_ { -0.10}^ { +0.14}$	&	N	&	N	&	1.6	&	38.2\\														
134 &13.3$\pm$5.0 &4.5$\pm$3.4 &6.5$\pm$3.8 &10.9$\pm$4.6 &2.4$\pm$2.9 &11.3$\pm$4.6 &2.2$\pm$2.9 &-0.73	$_ { -0.22}^ { +0.14}$	&	-0.05$_ { -0.27}^ { +0.26}$	&	0.40$_ { -0.32}^ { +0.43}$	&	-	&	-	&	0.8	&	37.4\\														
135 &$\le$31.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.8\\														
136 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
137 &$\le$19.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$37.5\\														
138 &$\le$15.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.5\\														
139 &$\le$4.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	10.4	&	$\le$36.9\\														
140 &29.1$\pm$4.8 &9.5$\pm$4.6 &14.1$\pm$5.1 &23.7$\pm$6.4 &5.9$\pm$4.0 &22.9$\pm$6.2 &6.6$\pm$4.1 &-0.61	$_ { -0.17}^ { +0.16}$	&	-0.08$_ { -0.21}^ { +0.19}$	&	0.38$_ { -0.22}^ { +0.26}$	&	N	&	N	&	2.9	&	37.7\\														
141 &19.0$\pm$6.7 &3.8$\pm$3.8 &15.1$\pm$5.4 &18.9$\pm$6.2 &0.0$\pm$3.4 &20.8$\pm$6.2 &-0.8$\pm$3.4 &-0.98	$_ { -0.02}^ { +0.06}$	&	-0.46$_ { -0.43}^ { +0.33}$	&	0.92$_ { -0.39}^ { +0.91}$	&	-	&	-	&	1.0	&	37.5\\														
142 &$\le$13.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.4\\														
143 &19.0$\pm$6.3 &-0.5$\pm$2.3 &8.4$\pm$4.4 &7.9$\pm$4.6 &11.1$\pm$5.0 &5.2$\pm$4.0 &13.4$\pm$5.3 &0.41	$_ { -0.28}^ { +0.27}$	&	-0.92$_ { -0.91}^ { +0.54}$	&	-0.08$_ { -0.24}^ { +0.21}$	&	-	&	-	&	1.4	&	37.5\\														
144 &$\le$11.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.3\\														
145 &$\le$5.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.0\\														
146 &308.3$\pm$19.2 &59.1$\pm$9.2 &183.0$\pm$14.9 &242.0$\pm$17.1 &66.3$\pm$9.4 &214.9$\pm$16.1 &88.7$\pm$10.7 &-0.47	$_ { -0.05}^ { +0.05}$	&	-0.40$_ { -0.07}^ { +0.07}$	&	0.47$_ { -0.06}^ { +0.07}$	&	N	&	Y	&	0.2	&	38.7\\														
147 &52.7$\pm$9.0 &13.8$\pm$5.3 &33.0$\pm$7.1 &46.8$\pm$8.5 &5.9$\pm$4.0 &39.1$\pm$7.8 &11.5$\pm$4.8 &-0.59	$_ { -0.13}^ { +0.11}$	&	-0.30$_ { -0.14}^ { +0.18}$	&	0.75$_ { -0.22}^ { +0.25}$	&	N	&	Y	&	0.7	&	38.0\\														
148 &72.3$\pm$9.8 &17.9$\pm$5.4 &34.8$\pm$7.1 &52.6$\pm$8.5 &19.6$\pm$5.7 &41.4$\pm$7.6 &26.3$\pm$6.4 &-0.29	$_ { -0.13}^ { +0.10}$	&	-0.20$_ { -0.13}^ { +0.13}$	&	0.27$_ { -0.11}^ { +0.14}$	&	N	&	N	&	0.1	&	38.1\\														
149 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	4.7	&	$\le$37.0\\														
150 &$\le$9.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.2\\														
151 &$\le$10.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.3\\														
152 &22.5$\pm$6.1 &15.2$\pm$5.1 &5.3$\pm$3.6 &20.5$\pm$5.8 &2.0$\pm$2.9 &16.9$\pm$5.3 &1.9$\pm$2.9 &-0.86	$_ { -0.14}^ { +0.08}$	&	0.51$_ { -0.22}^ { +0.24}$	&	0.38$_ { -0.41}^ { +0.53}$	&	N	&	N	&	3.3	&	37.6\\														
153 &$\le$5.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.0\\														
154 &45.0$\pm$8.5 &12.5$\pm$5.1 &19.1$\pm$5.8 &31.6$\pm$7.2 &13.3$\pm$5.1 &28.5$\pm$6.9 &16.3$\pm$5.4 &-0.33	$_ { -0.17}^ { +0.13}$	&	-0.09$_ { -0.18}^ { +0.18}$	&	0.18$_ { -0.16}^ { +0.17}$	&	N	&	N	&	1.4	&	37.9\\														
155 &20.4$\pm$6.6 &7.5$\pm$4.3 &9.8$\pm$4.7 &17.2$\pm$5.9 &3.1$\pm$3.8 &10.4$\pm$5.0 &5.7$\pm$4.3 &-0.39	$_ { -0.31}^ { +0.31}$	&	-0.03$_ { -0.24}^ { +0.27}$	&	0.43$_ { -0.35}^ { +0.56}$	&	N	&	N	&	0.9	&	37.6\\														
156 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
157 &36.3$\pm$5.2 &7.2$\pm$4.1 &21.2$\pm$5.9 &28.4$\pm$6.7 &7.6$\pm$4.3 &25.1$\pm$6.4 &10.4$\pm$4.7 &-0.47	$_ { -0.17}^ { +0.15}$	&	-0.35$_ { -0.21}^ { +0.19}$	&	0.46$_ { -0.19}^ { +0.21}$	&	N	&	N	&	2.9	&	37.8\\														
158 &161.8$\pm$9.7 &31.5$\pm$6.9 &98.2$\pm$11.0 &129.7$\pm$12.6 &31.4$\pm$6.9 &109.6$\pm$11.7 &46.1$\pm$8.1 &-0.46	$_ { -0.08}^ { +0.06}$	&	-0.38$_ { -0.11}^ { +0.08}$	&	0.53$_ { -0.09}^ { +0.09}$	&	N	&	N	&	4.8	&	38.5\\														
159 &$\le$4.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.0\\														
160 &33.1$\pm$7.8 &7.0$\pm$4.3 &21.8$\pm$6.2 &28.8$\pm$7.1 &4.3$\pm$4.1 &24.0$\pm$6.5 &7.1$\pm$4.7 &-0.62	$_ { -0.18}^ { +0.19}$	&	-0.38$_ { -0.24}^ { +0.22}$	&	0.67$_ { -0.29}^ { +0.46}$	&	N	&	N	&	1.2	&	37.8\\														
161 &$\le$5.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
162 &35.3$\pm$8.0 &13.7$\pm$5.2 &19.9$\pm$5.9 &33.6$\pm$7.4 &1.8$\pm$3.8 &26.1$\pm$6.6 &4.4$\pm$4.3 &-0.80	$_ { -0.14}^ { +0.10}$	&	-0.08$_ { -0.15}^ { +0.18}$	&	0.92$_ { -0.46}^ { +0.68}$	&	N	&	N	&	0.9	&	37.8\\														
163 &97.5$\pm$7.7 &12.4$\pm$5.0 &62.1$\pm$9.0 &74.5$\pm$9.9 &23.0$\pm$6.2 &61.4$\pm$9.1 &34.7$\pm$7.2 &-0.34	$_ { -0.11}^ { +0.08}$	&	-0.60$_ { -0.16}^ { +0.14}$	&	0.45$_ { -0.10}^ { +0.13}$	&	N	&	N	&	2.3	&	38.2\\														
164 &$\le$10.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.3\\														
165 &11.2$\pm$3.6 &3.6$\pm$3.4 &8.3$\pm$4.3 &11.9$\pm$5.0 &-0.3$\pm$2.7 &11.5$\pm$4.8 &-0.5$\pm$2.7 &-0.96	$_ { -0.04}^ { +0.06}$	&	-0.24$_ { -0.35}^ { +0.32}$	&	0.92$_ { -0.54}^ { +0.84}$	&	N	&	N	&	0.8	&	37.3\\														
166 &21.6$\pm$6.9 &10.9$\pm$4.8 &5.3$\pm$4.1 &16.2$\pm$5.9 &5.4$\pm$4.3 &10.6$\pm$5.1 &7.9$\pm$4.7 &-0.23	$_ { -0.31}^ { +0.30}$	&	0.38$_ { -0.30}^ { +0.34}$	&	0.03$_ { -0.43}^ { +0.45}$	&	N	&	P	&	0.6	&	37.6\\														
167 &$\le$10.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.3\\														
168 &15.5$\pm$5.3 &2.4$\pm$2.9 &10.1$\pm$4.4 &12.5$\pm$4.8 &3.0$\pm$3.2 &11.8$\pm$4.7 &3.8$\pm$3.4 &-0.57	$_ { -0.24}^ { +0.20}$	&	-0.46$_ { -0.40}^ { +0.30}$	&	0.51$_ { -0.30}^ { +0.38}$	&	-	&	-	&	1.3	&	37.5\\														
169 &49.3$\pm$8.7 &20.2$\pm$5.8 &27.3$\pm$6.5 &47.5$\pm$8.3 &1.8$\pm$3.6 &41.8$\pm$7.8 &5.3$\pm$4.3 &-0.83	$_ { -0.11}^ { +0.11}$	&	-0.04$_ { -0.12}^ { +0.14}$	&	0.98$_ { -0.35}^ { +0.75}$	&	N	&	N	&	1.1	&	37.9\\														
170 &25.4$\pm$6.9 &8.0$\pm$4.3 &14.3$\pm$5.2 &22.3$\pm$6.3 &3.1$\pm$3.8 &20.6$\pm$6.0 &3.6$\pm$4.0 &-0.80	$_ { -0.12}^ { +0.10}$	&	-0.16$_ { -0.22}^ { +0.21}$	&	0.59$_ { -0.35}^ { +0.54}$	&	N	&	P	&	0.8	&	37.7\\														
171 &16.3$\pm$6.0 &5.2$\pm$3.8 &10.0$\pm$4.6 &15.3$\pm$5.4 &1.0$\pm$3.4 &12.4$\pm$5.0 &1.7$\pm$3.6 &-0.85	$_ { -0.15}^ { +0.13}$	&	-0.16$_ { -0.30}^ { +0.24}$	&	0.70$_ { -0.46}^ { +0.78}$	&	-	&	-	&	0.2	&	37.5\\														
172 &10.7$\pm$6.3 &5.6$\pm$4.0 &3.6$\pm$3.8 &9.2$\pm$5.0 &1.3$\pm$3.6 &8.6$\pm$4.7 &0.5$\pm$3.6 &-0.86	$_ { -0.14}^ { +0.16}$	&	0.24$_ { -0.43}^ { +0.51}$	&	0.24$_ { -0.67}^ { +0.91}$	&	-	&	-	&	1.2	&	37.3\\														
173 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	6.8	&	$\le$36.4\\														
174 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$36.5\\														
175 &8.0$\pm$3.2 &1.7$\pm$2.9 &3.1$\pm$3.4 &4.7$\pm$4.0 &2.7$\pm$3.4 &4.6$\pm$3.8 &3.4$\pm$3.6 &-0.25	$_ { -0.47}^ { +0.41}$	&	-0.11$_ { -0.72}^ { +0.62}$	&	0.05$_ { -0.59}^ { +0.65}$	&	-	&	-	&	0.8	&	37.2\\														
176 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.4\\														
177 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
178 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$36.8\\														
179 &9.4$\pm$3.3 &-0.5$\pm$2.3 &7.2$\pm$4.1 &6.7$\pm$4.3 &1.6$\pm$3.2 &3.6$\pm$3.6 &5.3$\pm$4.0 &0.16	$_ { -0.45}^ { +0.44}$	&	-0.84$_ { -0.92}^ { +0.53}$	&	0.54$_ { -0.46}^ { +0.69}$	&	-	&	-	&	2.0	&	37.2\\														
180 &$\le$10.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.3\\														
181 &19.6$\pm$6.4 &4.5$\pm$3.8 &9.5$\pm$4.6 &14.0$\pm$5.4 &5.6$\pm$4.1 &10.5$\pm$4.8 &6.0$\pm$4.3 &-0.36	$_ { -0.30}^ { +0.29}$	&	-0.21$_ { -0.35}^ { +0.29}$	&	0.24$_ { -0.29}^ { +0.32}$	&	-	&	-	&	0.8	&	37.6\\														
182 &4.4$\pm$2.8 &2.5$\pm$3.2 &2.8$\pm$3.2 &5.3$\pm$4.0 &-0.3$\pm$2.7 &3.1$\pm$3.4 &1.6$\pm$3.2 &-0.42	$_ { -0.58}^ { +0.30}$	&	0.05$_ { -0.59}^ { +0.57}$	&	0.46$_ { -0.61}^ { +1.07}$	&	-	&	-	&	1.3	&	36.9\\														
183 &16.1$\pm$6.0 &2.0$\pm$3.2 &6.1$\pm$4.0 &8.0$\pm$4.6 &8.0$\pm$4.6 &7.4$\pm$4.3 &8.5$\pm$4.7 &-0.01	$_ { -0.31}^ { +0.32}$	&	-0.29$_ { -0.62}^ { +0.45}$	&	-0.08$_ { -0.30}^ { +0.29}$	&	-	&	-	&	0.4	&	37.5\\														
184 &295.1$\pm$18.5 &37.0$\pm$7.3 &188.2$\pm$14.8 &225.3$\pm$16.2 &69.8$\pm$9.6 &197.7$\pm$15.2 &94.2$\pm$11.0 &-0.42	$_ { -0.05}^ { +0.05}$	&	-0.60$_ { -0.10}^ { +0.06}$	&	0.46$_ { -0.06}^ { +0.07}$	&	N	&	N	&	2.1	&	38.7\\														
185 &65.3$\pm$6.5 &11.6$\pm$4.7 &39.7$\pm$7.5 &51.3$\pm$8.4 &14.5$\pm$5.2 &45.9$\pm$8.0 &18.3$\pm$5.7 &-0.49	$_ { -0.12}^ { +0.10}$	&	-0.44$_ { -0.15}^ { +0.15}$	&	0.46$_ { -0.14}^ { +0.14}$	&	N	&	N	&	2.7	&	38.1\\														
186 &$\le$4.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$36.9\\														
187 &39.1$\pm$8.2 &9.4$\pm$4.6 &21.6$\pm$6.1 &31.1$\pm$7.1 &8.1$\pm$4.7 &27.8$\pm$6.7 &11.3$\pm$5.2 &-0.49	$_ { -0.16}^ { +0.17}$	&	-0.27$_ { -0.19}^ { +0.19}$	&	0.43$_ { -0.22}^ { +0.24}$	&	N	&	N	&	0.0	&	37.9\\														
188 &$\le$7.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.1\\														
189 &14.0$\pm$3.7 &1.4$\pm$2.9 &10.6$\pm$4.6 &12.1$\pm$5.0 &2.7$\pm$3.4 &10.9$\pm$4.7 &3.4$\pm$3.6 &-0.63	$_ { -0.25}^ { +0.21}$	&	-0.62$_ { -0.67}^ { +0.41}$	&	0.54$_ { -0.35}^ { +0.51}$	&	N	&	P	&	1.2	&	37.4\\														
190 &32.3$\pm$7.5 &10.3$\pm$4.6 &18.6$\pm$5.7 &28.8$\pm$6.8 &3.5$\pm$4.0 &22.3$\pm$6.1 &6.8$\pm$4.6 &-0.61	$_ { -0.19}^ { +0.19}$	&	-0.16$_ { -0.19}^ { +0.16}$	&	0.67$_ { -0.32}^ { +0.51}$	&	N	&	N	&	1.1	&	37.8\\														
191 &20.9$\pm$6.7 &7.0$\pm$4.3 &9.2$\pm$4.6 &16.2$\pm$5.8 &4.7$\pm$4.1 &11.5$\pm$5.1 &6.3$\pm$4.4 &-0.38	$_ { -0.30}^ { +0.29}$	&	-0.03$_ { -0.26}^ { +0.27}$	&	0.29$_ { -0.34}^ { +0.41}$	&	N	&	N	&	0.4	&	37.6\\														
192 &17.9$\pm$6.2 &0.1$\pm$2.7 &9.1$\pm$4.6 &9.2$\pm$4.8 &8.7$\pm$4.6 &8.5$\pm$4.6 &10.2$\pm$4.8 &0.02	$_ { -0.28}^ { +0.28}$	&	-0.76$_ { -0.92}^ { +0.45}$	&	0.05$_ { -0.24}^ { +0.24}$	&	-	&	-	&	0.7	&	37.5\\														
193 &5.5$\pm$5.0 &1.7$\pm$3.2 &2.5$\pm$3.4 &4.1$\pm$4.1 &1.4$\pm$3.6 &2.4$\pm$3.6 &3.0$\pm$4.0 &0.02	$_ { -0.45}^ { +0.47}$	&	-0.03$_ { -0.83}^ { +0.78}$	&	0.11$_ { -0.75}^ { +0.94}$	&	-	&	-	&	0.6	&	37.0\\														
194 &70.5$\pm$6.7 &14.4$\pm$5.1 &37.8$\pm$7.3 &52.2$\pm$8.5 &17.6$\pm$5.6 &44.1$\pm$7.8 &23.3$\pm$6.2 &-0.37	$_ { -0.12}^ { +0.11}$	&	-0.30$_ { -0.15}^ { +0.13}$	&	0.36$_ { -0.13}^ { +0.13}$	&	N	&	Y	&	1.7	&	38.1\\														
195 &27.5$\pm$7.0 &6.7$\pm$4.0 &19.9$\pm$5.8 &26.6$\pm$6.5 &0.8$\pm$3.4 &23.7$\pm$6.2 &2.4$\pm$3.8 &-0.89	$_ { -0.11}^ { +0.08}$	&	-0.38$_ { -0.18}^ { +0.22}$	&	0.99$_ { -0.40}^ { +0.83}$	&	N	&	N	&	0.0	&	37.7\\														
196 &$\le$4.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.0\\														
197 &21.2$\pm$6.6 &4.4$\pm$3.8 &12.3$\pm$5.0 &16.7$\pm$5.8 &4.5$\pm$4.0 &12.1$\pm$5.1 &7.7$\pm$4.6 &-0.30	$_ { -0.27}^ { +0.26}$	&	-0.32$_ { -0.35}^ { +0.29}$	&	0.43$_ { -0.32}^ { +0.37}$	&	N	&	P	&	1.9	&	37.6\\														
198 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
199 &16.2$\pm$6.1 &6.7$\pm$4.1 &6.5$\pm$4.1 &13.2$\pm$5.3 &3.0$\pm$3.8 &10.5$\pm$4.8 &5.6$\pm$4.3 &-0.41	$_ { -0.29}^ { +0.31}$	&	0.11$_ { -0.30}^ { +0.29}$	&	0.29$_ { -0.42}^ { +0.60}$	&	-	&	-	&	2.1	&	37.5\\														
200 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$36.4\\														
201 &15.4$\pm$6.0 &1.7$\pm$3.2 &3.8$\pm$3.6 &5.5$\pm$4.3 &10.0$\pm$4.8 &1.7$\pm$3.4 &11.5$\pm$5.1 &0.78	$_ { -0.17}^ { +0.22}$	&	-0.16$_ { -0.78}^ { +0.59}$	&	-0.35$_ { -0.40}^ { +0.35}$	&	-	&	-	&	2.4	&	37.5\\														
202 &29.1$\pm$7.1 &5.3$\pm$3.8 &17.8$\pm$5.4 &23.1$\pm$6.2 &6.0$\pm$4.3 &21.3$\pm$5.9 &6.7$\pm$4.4 &-0.59	$_ { -0.19}^ { +0.18}$	&	-0.40$_ { -0.27}^ { +0.21}$	&	0.46$_ { -0.22}^ { +0.32}$	&	N	&	N	&	1.3	&	37.7\\														
203 &22.6$\pm$6.6 &5.3$\pm$3.8 &11.8$\pm$4.8 &17.1$\pm$5.7 &5.5$\pm$4.1 &14.6$\pm$5.2 &5.8$\pm$4.3 &-0.52	$_ { -0.24}^ { +0.24}$	&	-0.24$_ { -0.27}^ { +0.24}$	&	0.32$_ { -0.27}^ { +0.32}$	&	N	&	N	&	0.8	&	37.6\\														
204 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
205 &14.3$\pm$5.9 &2.2$\pm$3.2 &10.4$\pm$4.7 &12.5$\pm$5.2 &1.8$\pm$3.6 &10.9$\pm$4.8 &3.2$\pm$4.0 &-0.68	$_ { -0.18}^ { +0.16}$	&	-0.48$_ { -0.57}^ { +0.37}$	&	0.59$_ { -0.40}^ { +0.72}$	&	-	&	-	&	1.1	&	37.4\\														
206 &$\le$11.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.4\\														
207 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
208 &11.2$\pm$5.5 &-0.6$\pm$2.3 &10.2$\pm$4.6 &9.7$\pm$4.7 &1.5$\pm$3.6 &8.6$\pm$4.4 &3.1$\pm$4.0 &-0.63	$_ { -0.19}^ { +0.19}$	&	-0.99$_ { -1.00}^ { +0.46}$	&	0.62$_ { -0.41}^ { +0.77}$	&	-	&	-	&	0.2	&	37.3\\														
209 &60.7$\pm$9.3 &3.1$\pm$3.4 &32.3$\pm$6.9 &35.3$\pm$7.3 &25.4$\pm$6.5 &27.9$\pm$6.5 &33.0$\pm$7.1 &0.01	$_ { -0.13}^ { +0.13}$	&	-0.81$_ { -0.48}^ { +0.26}$	&	0.13$_ { -0.12}^ { +0.13}$	&	N	&	N	&	1.1	&	38.1\\														
210 &13.2$\pm$5.7 &5.7$\pm$3.8 &6.6$\pm$4.1 &12.3$\pm$5.1 &0.8$\pm$3.4 &10.6$\pm$4.7 &3.2$\pm$4.0 &-0.67	$_ { -0.19}^ { +0.16}$	&	0.03$_ { -0.30}^ { +0.29}$	&	0.54$_ { -0.49}^ { +0.85}$	&	-	&	-	&	0.7	&	37.4\\														
211 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.0\\														
212 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.8\\														
213 &12.0$\pm$3.4 &2.3$\pm$2.9 &2.8$\pm$3.2 &5.1$\pm$3.8 &7.0$\pm$4.1 &5.8$\pm$3.8 &6.6$\pm$4.1 &-0.02	$_ { -0.33}^ { +0.32}$	&	0.03$_ { -0.54}^ { +0.51}$	&	-0.32$_ { -0.43}^ { +0.37}$	&	N	&	N	&	1.6	&	37.3\\														
214 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.0\\														
215 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$36.5\\														
216 &24.1$\pm$6.9 &9.1$\pm$4.4 &9.5$\pm$4.6 &18.5$\pm$5.9 &5.6$\pm$4.4 &14.7$\pm$5.3 &6.2$\pm$4.6 &-0.52	$_ { -0.24}^ { +0.26}$	&	0.08$_ { -0.24}^ { +0.21}$	&	0.24$_ { -0.32}^ { +0.38}$	&	N	&	N	&	0.9	&	37.6\\														
217 &7.3$\pm$3.0 &1.1$\pm$2.7 &4.9$\pm$3.6 &6.0$\pm$4.0 &1.8$\pm$3.2 &5.8$\pm$3.8 &2.5$\pm$3.4 &-0.55	$_ { -0.29}^ { +0.21}$	&	-0.38$_ { -0.69}^ { +0.46}$	&	0.35$_ { -0.46}^ { +0.67}$	&	-	&	-	&	2.0	&	37.1\\														
218 &$\le$10.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.3\\														
219 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.8\\														
220 &91.7$\pm$11.0 &31.1$\pm$6.8 &48.4$\pm$8.1 &79.5$\pm$10.2 &12.2$\pm$5.1 &73.4$\pm$9.8 &12.9$\pm$5.2 &-0.74	$_ { -0.08}^ { +0.07}$	&	-0.12$_ { -0.06}^ { +0.14}$	&	0.61$_ { -0.15}^ { +0.16}$	&	N	&	N	&	3.3	&	38.3\\														
221 &5.8$\pm$3.8 &-0.2$\pm$1.9 &2.7$\pm$2.9 &2.5$\pm$2.9 &3.4$\pm$3.2 &0.6$\pm$2.3 &5.3$\pm$3.6 &0.79	$_ { -0.18}^ { +0.21}$	&	-0.69$_ { -0.99}^ { +0.61}$	&	-0.05$_ { -0.41}^ { +0.37}$	&	-	&	-	&	1.4	&	37.0\\														
222 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
223 &31.9$\pm$7.3 &3.7$\pm$3.4 &20.7$\pm$5.9 &24.3$\pm$6.4 &7.6$\pm$4.4 &20.5$\pm$5.9 &10.1$\pm$4.8 &-0.41	$_ { -0.19}^ { +0.17}$	&	-0.59$_ { -0.35}^ { +0.24}$	&	0.46$_ { -0.22}^ { +0.21}$	&	N	&	N	&	2.3	&	37.8\\														
224 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
225 &45.8$\pm$8.4 &9.6$\pm$4.6 &28.6$\pm$6.6 &38.2$\pm$7.6 &7.6$\pm$4.4 &30.7$\pm$6.9 &13.2$\pm$5.2 &-0.46	$_ { -0.14}^ { +0.14}$	&	-0.35$_ { -0.19}^ { +0.16}$	&	0.59$_ { -0.19}^ { +0.24}$	&	N	&	P	&	0.8	&	37.9\\														
226 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.0	&	$\le$36.7\\														
227 &74.4$\pm$10.2 &15.4$\pm$5.2 &47.1$\pm$8.1 &62.5$\pm$9.2 &11.9$\pm$5.2 &54.4$\pm$8.6 &18.7$\pm$6.0 &-0.54	$_ { -0.12}^ { +0.09}$	&	-0.36$_ { -0.15}^ { +0.12}$	&	0.62$_ { -0.17}^ { +0.16}$	&	N	&	N	&	1.0	&	38.1\\														
228 &276.2$\pm$17.9 &36.8$\pm$7.2 &162.1$\pm$13.8 &198.9$\pm$15.2 &77.2$\pm$10.1 &166.8$\pm$14.0 &105.8$\pm$11.6 &-0.29	$_ { -0.07}^ { +0.05}$	&	-0.53$_ { -0.10}^ { +0.06}$	&	0.35$_ { -0.05}^ { +0.07}$	&	N	&	N	&	12.8	&	38.7\\														
229 &37.5$\pm$7.8 &6.9$\pm$4.0 &22.8$\pm$6.1 &29.7$\pm$6.8 &7.8$\pm$4.6 &26.5$\pm$6.5 &10.4$\pm$5.0 &-0.50	$_ { -0.16}^ { +0.16}$	&	-0.40$_ { -0.22}^ { +0.19}$	&	0.48$_ { -0.21}^ { +0.22}$	&	N	&	N	&	0.6	&	37.8\\														
230 &22.5$\pm$6.5 &5.9$\pm$4.0 &12.6$\pm$4.8 &18.6$\pm$5.8 &3.9$\pm$3.8 &14.1$\pm$5.1 &6.6$\pm$4.3 &-0.45	$_ { -0.23}^ { +0.23}$	&	-0.21$_ { -0.25}^ { +0.24}$	&	0.48$_ { -0.29}^ { +0.43}$	&	N	&	N	&	0.3	&	37.6\\														
231 &10.3$\pm$3.1 &1.4$\pm$2.7 &7.1$\pm$4.0 &8.5$\pm$4.3 &2.1$\pm$3.2 &8.1$\pm$4.1 &2.6$\pm$3.4 &-0.64	$_ { -0.25}^ { +0.16}$	&	-0.48$_ { -0.57}^ { +0.40}$	&	0.46$_ { -0.41}^ { +0.59}$	&	N	&	N	&	2.3	&	37.3\\														
232 &9.7$\pm$5.1 &8.4$\pm$4.3 &2.1$\pm$3.2 &10.5$\pm$4.8 &-0.8$\pm$2.7 &4.7$\pm$3.8 &-0.3$\pm$2.9 &-0.84	$_ { -0.16}^ { +0.19}$	&	0.59$_ { -0.40}^ { +0.59}$	&	0.46$_ { -0.84}^ { +1.07}$	&	-	&	-	&	0.2	&	37.3\\														
233 &5.9$\pm$2.6 &2.3$\pm$2.9 &4.2$\pm$3.4 &6.5$\pm$4.0 &0.0$\pm$2.7 &6.1$\pm$3.8 &-0.4$\pm$2.7 &-0.92	$_ { -0.08}^ { +0.13}$	&	-0.11$_ { -0.45}^ { +0.40}$	&	0.61$_ { -0.53}^ { +0.92}$	&	-	&	-	&	1.6	&	37.0\\														
234 &$\le$14.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.4\\														
235 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
236 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$36.7\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{l@{}cccccc@{}cccc@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 6 \label{tab:counts_ob6} }
\tablehead{  \colhead{Masterid}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &10.1$\pm$5.4 &-1.0$\pm$2.3 &7.3$\pm$4.1 &6.4$\pm$4.3 &3.7$\pm$4.0 &5.9$\pm$4.0 &4.2$\pm$4.1 &-0.33	$_ { -0.37}^ { +0.41}$	&	-0.92$_ { -0.91}^ { +0.54}$	&	0.27$_ { -0.38}^ { +0.51}$	&	-	&	-	&	2.1	&	37.6\\														
2 &47.4$\pm$8.4 &9.8$\pm$4.4 &24.2$\pm$6.2 &34.0$\pm$7.1 &13.3$\pm$5.2 &31.0$\pm$6.8 &14.9$\pm$5.4 &-0.46	$_ { -0.14}^ { +0.13}$	&	-0.16$_ { -0.20}^ { +0.15}$	&	0.31$_ { -0.16}^ { +0.16}$	&	N	&	N	&	1.1	&	38.3\\														
3 &$\le$3.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
4 &20.7$\pm$6.3 &3.8$\pm$3.4 &13.5$\pm$5.0 &17.3$\pm$5.6 &3.4$\pm$3.8 &13.2$\pm$5.0 &4.9$\pm$4.1 &-0.60	$_ { -0.23}^ { +0.23}$	&	-0.32$_ { -0.32}^ { +0.27}$	&	0.56$_ { -0.32}^ { +0.49}$	&	N	&	N	&	1.8	&	37.9\\														
5 &85.8$\pm$10.7 &22.6$\pm$6.0 &51.1$\pm$8.3 &73.7$\pm$9.8 &12.1$\pm$5.1 &58.5$\pm$8.9 &20.9$\pm$6.1 &-0.54	$_ { -0.10}^ { +0.09}$	&	-0.20$_ { -0.12}^ { +0.10}$	&	0.66$_ { -0.17}^ { +0.14}$	&	N	&	N	&	1.1	&	38.5\\														
6 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.3\\														
7 &6.8$\pm$4.6 &2.1$\pm$2.9 &2.6$\pm$3.2 &4.7$\pm$3.8 &2.1$\pm$3.4 &1.6$\pm$2.9 &3.7$\pm$3.8 &0.34	$_ { -0.28}^ { +0.39}$	&	0.03$_ { -0.62}^ { +0.59}$	&	0.08$_ { -0.67}^ { +0.75}$	&	-	&	-	&	1.4	&	37.4\\														
8 &21.7$\pm$6.2 &7.4$\pm$4.0 &8.9$\pm$4.3 &16.3$\pm$5.3 &5.5$\pm$4.0 &11.8$\pm$4.7 &9.2$\pm$4.6 &-0.23	$_ { -0.24}^ { +0.22}$	&	0.08$_ { -0.21}^ { +0.21}$	&	0.24$_ { -0.27}^ { +0.30}$	&	N	&	N	&	1.3	&	37.9\\														
9 &$\le$7.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.5\\														
10 &$\le$4.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
11 &$\le$11.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.6\\														
12 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
13 &88.8$\pm$10.7 &17.0$\pm$5.3 &48.5$\pm$8.1 &65.4$\pm$9.3 &23.3$\pm$6.2 &55.2$\pm$8.6 &31.1$\pm$6.9 &-0.39	$_ { -0.10}^ { +0.09}$	&	-0.26$_ { -0.14}^ { +0.11}$	&	0.35$_ { -0.09}^ { +0.13}$	&	N	&	N	&	0.5	&	38.6\\														
14 &26.4$\pm$6.6 &6.9$\pm$4.0 &15.3$\pm$5.1 &22.2$\pm$6.0 &4.2$\pm$3.6 &18.9$\pm$5.6 &6.0$\pm$4.0 &-0.59	$_ { -0.18}^ { +0.16}$	&	-0.19$_ { -0.21}^ { +0.19}$	&	0.56$_ { -0.27}^ { +0.33}$	&	N	&	N	&	0.5	&	38.0\\														
15 &12.1$\pm$5.1 &2.3$\pm$2.9 &5.3$\pm$3.6 &7.6$\pm$4.1 &4.6$\pm$3.8 &6.1$\pm$3.8 &5.4$\pm$4.0 &-0.16	$_ { -0.33}^ { +0.35}$	&	-0.21$_ { -0.46}^ { +0.37}$	&	0.08$_ { -0.32}^ { +0.38}$	&	-	&	-	&	0.8	&	37.7\\														
16 &$\le$10.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.6\\														
17 &24.6$\pm$6.4 &-0.1$\pm$2.3 &16.4$\pm$5.2 &16.3$\pm$5.3 &8.3$\pm$4.3 &12.8$\pm$4.8 &12.2$\pm$4.8 &-0.15	$_ { -0.21}^ { +0.20}$	&	-1.07$_ { -0.92}^ { +0.46}$	&	0.35$_ { -0.19}^ { +0.19}$	&	N	&	N	&	1.1	&	38.0\\														
18 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
19 &$\le$13.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.7\\														
20 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
21 &$\le$4.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
22 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$36.6\\														
23 &$\le$5.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
24 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.0\\														
25 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
26 &15.7$\pm$5.6 &0.1$\pm$2.3 &13.0$\pm$4.8 &13.1$\pm$5.0 &2.6$\pm$3.4 &11.8$\pm$4.7 &3.3$\pm$3.6 &-0.67	$_ { -0.23}^ { +0.17}$	&	-0.99$_ { -0.84}^ { +0.46}$	&	0.62$_ { -0.33}^ { +0.53}$	&	-	&	-	&	0.5	&	37.8\\														
27 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.3	&	$\le$36.5\\														
28 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$36.5\\														
29 &12.1$\pm$5.1 &4.0$\pm$3.4 &8.1$\pm$4.1 &12.0$\pm$4.8 &0.0$\pm$2.7 &7.8$\pm$4.1 &1.9$\pm$3.2 &-0.72	$_ { -0.28}^ { +0.16}$	&	-0.19$_ { -0.32}^ { +0.27}$	&	0.84$_ { -0.46}^ { +0.92}$	&	-	&	-	&	0.1	&	37.6\\														
30 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.1\\														
31 &64.8$\pm$9.4 &11.9$\pm$4.7 &36.7$\pm$7.2 &48.6$\pm$8.2 &16.2$\pm$5.3 &37.3$\pm$7.3 &25.9$\pm$6.4 &-0.25	$_ { -0.13}^ { +0.12}$	&	-0.36$_ { -0.19}^ { +0.11}$	&	0.41$_ { -0.15}^ { +0.12}$	&	N	&	N	&	0.3	&	38.4\\														
32 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
33 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
34 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.0\\														
35 &17.9$\pm$5.8 &0.9$\pm$2.7 &13.3$\pm$4.8 &14.2$\pm$5.1 &3.8$\pm$3.6 &12.7$\pm$4.8 &5.7$\pm$4.0 &-0.45	$_ { -0.24}^ { +0.23}$	&	-0.84$_ { -0.69}^ { +0.46}$	&	0.51$_ { -0.30}^ { +0.38}$	&	-	&	-	&	0.4	&	37.8\\														
36 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$36.4\\														
37 &$\le$12.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$37.6\\														
38 &$\le$11.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.6\\														
39 &16.4$\pm$3.5 &4.4$\pm$3.4 &6.3$\pm$3.8 &10.6$\pm$4.6 &4.8$\pm$3.6 &11.0$\pm$4.6 &4.7$\pm$3.6 &-0.46	$_ { -0.26}^ { +0.22}$	&	-0.05$_ { -0.30}^ { +0.26}$	&	0.13$_ { -0.26}^ { +0.30}$	&	N	&	P	&	0.7	&	37.8\\														
40 &16.1$\pm$3.5 &4.5$\pm$3.4 &6.4$\pm$3.8 &10.9$\pm$4.6 &5.2$\pm$3.6 &11.2$\pm$4.6 &5.1$\pm$3.6 &-0.44	$_ { -0.24}^ { +0.22}$	&	-0.05$_ { -0.27}^ { +0.26}$	&	0.11$_ { -0.24}^ { +0.29}$	&	N	&	P	&	0.6	&	37.8\\														
41 &88.9$\pm$10.7 &18.9$\pm$5.6 &50.5$\pm$8.3 &69.4$\pm$9.5 &19.6$\pm$5.8 &61.2$\pm$9.0 &25.1$\pm$6.4 &-0.47	$_ { -0.11}^ { +0.08}$	&	-0.32$_ { -0.13}^ { +0.11}$	&	0.46$_ { -0.13}^ { +0.11}$	&	N	&	N	&	0.7	&	38.5\\														
42 &61.6$\pm$9.2 &15.8$\pm$5.2 &35.0$\pm$7.1 &50.8$\pm$8.3 &10.8$\pm$4.7 &41.5$\pm$7.6 &15.6$\pm$5.3 &-0.50	$_ { -0.13}^ { +0.11}$	&	-0.21$_ { -0.18}^ { +0.09}$	&	0.52$_ { -0.16}^ { +0.16}$	&	N	&	P	&	1.0	&	38.4\\														
43 &12.7$\pm$5.1 &5.1$\pm$3.6 &7.0$\pm$4.0 &12.1$\pm$4.8 &0.5$\pm$2.7 &10.8$\pm$4.6 &0.4$\pm$2.7 &-0.94	$_ { -0.06}^ { +0.09}$	&	-0.03$_ { -0.29}^ { +0.24}$	&	0.76$_ { -0.45}^ { +0.84}$	&	-	&	-	&	1.6	&	37.7\\														
44 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
45 &$\le$3.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.1\\														
46 &$\le$5.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
47 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
48 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.2\\														
49 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.0\\														
50 &14.1$\pm$5.4 &4.0$\pm$3.4 &6.9$\pm$4.0 &10.9$\pm$4.7 &3.3$\pm$3.4 &5.6$\pm$3.8 &5.8$\pm$4.0 &-0.06	$_ { -0.35}^ { +0.35}$	&	-0.13$_ { -0.33}^ { +0.29}$	&	0.32$_ { -0.35}^ { +0.43}$	&	-	&	-	&	1.5	&	37.7\\														
51 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
52 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.1\\														
53 &$\le$6.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.3\\														
54 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.3\\														
55 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.1\\														
56 &11.8$\pm$5.4 &0.0$\pm$2.7 &11.4$\pm$4.7 &11.4$\pm$5.0 &0.4$\pm$2.9 &11.8$\pm$4.8 &1.0$\pm$3.2 &-0.89	$_ { -0.11}^ { +0.11}$	&	-0.92$_ { -0.84}^ { +0.54}$	&	0.92$_ { -0.46}^ { +0.84}$	&	-	&	-	&	0.5	&	37.6\\														
57 &$\le$8.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.5\\														
58 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.1\\														
59 &10.0$\pm$5.3 &1.4$\pm$3.2 &8.4$\pm$4.4 &9.8$\pm$5.0 &0.2$\pm$2.7 &7.1$\pm$4.4 &1.6$\pm$3.2 &-0.73	$_ { -0.27}^ { +0.19}$	&	-0.46$_ { -0.76}^ { +0.38}$	&	0.84$_ { -0.46}^ { +0.92}$	&	-	&	-	&	0.0	&	37.6\\														
60 &6.5$\pm$4.3 &2.3$\pm$2.9 &4.8$\pm$3.6 &7.1$\pm$4.1 &-0.6$\pm$2.3 &5.9$\pm$3.8 &0.0$\pm$2.7 &-0.90	$_ { -0.10}^ { +0.14}$	&	-0.19$_ { -0.45}^ { +0.40}$	&	0.84$_ { -0.61}^ { +0.92}$	&	-	&	-	&	0.3	&	37.4\\														
61 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
62 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.1\\														
63 &18.7$\pm$5.9 &1.6$\pm$2.9 &8.8$\pm$4.3 &10.4$\pm$4.7 &8.3$\pm$4.3 &7.4$\pm$4.1 &11.0$\pm$4.7 &0.14	$_ { -0.26}^ { +0.26}$	&	-0.51$_ { -0.62}^ { +0.40}$	&	0.05$_ { -0.24}^ { +0.22}$	&	-	&	-	&	0.4	&	37.8\\														
64 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.0\\														
65 &$\le$14.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.7\\														
66 &30.1$\pm$7.2 &7.6$\pm$4.3 &16.5$\pm$5.4 &24.1$\pm$6.5 &6.0$\pm$4.0 &20.2$\pm$6.0 &8.6$\pm$4.4 &-0.46	$_ { -0.19}^ { +0.17}$	&	-0.24$_ { -0.22}^ { +0.21}$	&	0.46$_ { -0.25}^ { +0.24}$	&	N	&	N	&	1.6	&	38.0\\														
67 &13.3$\pm$5.2 &-0.9$\pm$1.9 &8.9$\pm$4.3 &8.0$\pm$4.3 &5.3$\pm$3.8 &5.8$\pm$3.8 &8.1$\pm$4.3 &0.11	$_ { -0.30}^ { +0.30}$	&	-1.22$_ { -0.92}^ { +0.61}$	&	0.24$_ { -0.27}^ { +0.27}$	&	-	&	-	&	0.4	&	37.8\\														
68 &21.5$\pm$6.3 &4.5$\pm$3.6 &9.1$\pm$4.4 &13.6$\pm$5.2 &7.8$\pm$4.3 &10.7$\pm$4.7 &10.5$\pm$4.7 &-0.08	$_ { -0.24}^ { +0.24}$	&	-0.19$_ { -0.32}^ { +0.27}$	&	0.08$_ { -0.21}^ { +0.27}$	&	N	&	N	&	0.1	&	37.9\\														
69 &10.3$\pm$4.9 &1.1$\pm$2.7 &5.0$\pm$3.6 &6.1$\pm$4.0 &4.2$\pm$3.6 &5.9$\pm$3.8 &4.8$\pm$3.8 &-0.19	$_ { -0.35}^ { +0.36}$	&	-0.38$_ { -0.69}^ { +0.46}$	&	0.08$_ { -0.35}^ { +0.38}$	&	-	&	-	&	0.7	&	37.7\\														
70 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
71 &13.7$\pm$5.2 &0.3$\pm$2.3 &7.9$\pm$4.1 &8.2$\pm$4.3 &5.5$\pm$3.8 &7.0$\pm$4.0 &7.1$\pm$4.1 &-0.08	$_ { -0.29}^ { +0.29}$	&	-0.76$_ { -0.84}^ { +0.45}$	&	0.19$_ { -0.27}^ { +0.27}$	&	-	&	-	&	0.3	&	37.7\\														
72 &31.5$\pm$7.0 &7.1$\pm$4.0 &9.8$\pm$4.4 &16.9$\pm$5.4 &14.5$\pm$5.1 &13.6$\pm$5.0 &16.2$\pm$5.3 &0.01	$_ { -0.20}^ { +0.18}$	&	-0.03$_ { -0.25}^ { +0.21}$	&	-0.14$_ { -0.19}^ { +0.19}$	&	N	&	N	&	0.2	&	38.1\\														
73 &9.4$\pm$3.3 &-0.1$\pm$2.3 &6.7$\pm$4.0 &6.6$\pm$4.1 &2.6$\pm$3.2 &5.5$\pm$3.8 &4.3$\pm$3.6 &-0.20	$_ { -0.38}^ { +0.36}$	&	-0.76$_ { -0.92}^ { +0.53}$	&	0.38$_ { -0.38}^ { +0.48}$	&	-	&	-	&	0.3	&	37.5\\														
74 &4.8$\pm$2.5 &1.3$\pm$2.7 &2.1$\pm$2.9 &3.4$\pm$3.4 &2.0$\pm$2.9 &3.9$\pm$3.4 &1.8$\pm$2.9 &-0.50	$_ { -0.33}^ { +0.23}$	&	-0.05$_ { -0.75}^ { +0.64}$	&	0.05$_ { -0.64}^ { +0.65}$	&	-	&	-	&	0.2	&	37.2\\														
75 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
76 &13.9$\pm$5.0 &0.6$\pm$2.3 &3.7$\pm$3.2 &4.3$\pm$3.4 &9.6$\pm$4.3 &3.5$\pm$3.2 &10.5$\pm$4.4 &0.44	$_ { -0.23}^ { +0.28}$	&	-0.46$_ { -0.69}^ { +0.54}$	&	-0.35$_ { -0.29}^ { +0.24}$	&	N	&	N	&	2.2	&	37.7\\														
77 &$\le$7.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.4\\														
78 &23.4$\pm$6.5 &6.7$\pm$4.0 &14.3$\pm$5.1 &21.0$\pm$6.0 &2.4$\pm$3.4 &17.9$\pm$5.6 &4.0$\pm$3.8 &-0.71	$_ { -0.19}^ { +0.16}$	&	-0.21$_ { -0.25}^ { +0.18}$	&	0.67$_ { -0.35}^ { +0.56}$	&	Y	&	N	&	1.0	&	37.9\\														
79 &16.6$\pm$5.3 &7.6$\pm$4.0 &8.6$\pm$4.1 &16.2$\pm$5.2 &0.5$\pm$2.3 &14.4$\pm$5.0 &1.5$\pm$2.7 &-0.87	$_ { -0.13}^ { +0.08}$	&	0.03$_ { -0.22}^ { +0.21}$	&	0.92$_ { -0.46}^ { +0.76}$	&	N	&	N	&	2.4	&	37.8\\														
80 &2.1$\pm$2.2 &-0.2$\pm$2.3 &2.9$\pm$3.2 &2.7$\pm$3.4 &-0.1$\pm$2.3 &2.4$\pm$3.2 &0.7$\pm$2.7 &-0.55	$_ { -0.45}^ { +0.30}$	&	-0.46$_ { -0.99}^ { +0.61}$	&	0.61$_ { -0.69}^ { +0.92}$	&	-	&	-	&	0.7	&	36.9\\														
81 &$\le$16.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.8\\														
82 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$36.5\\														
83 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.3\\														
84 &23.0$\pm$4.5 &5.0$\pm$3.8 &14.2$\pm$5.1 &19.2$\pm$5.9 &4.1$\pm$3.6 &16.1$\pm$5.5 &5.9$\pm$4.0 &-0.53	$_ { -0.21}^ { +0.20}$	&	-0.32$_ { -0.30}^ { +0.24}$	&	0.51$_ { -0.27}^ { +0.35}$	&	N	&	N	&	1.4	&	37.9\\														
85 &$\le$20.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.9\\														
86 &$\le$8.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.5\\														
87 &$\le$9.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.5\\														
88 &$\le$8.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.5\\														
89 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.2\\														
90 &$\le$5.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.3\\														
91 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.3\\														
92 &10.0$\pm$4.4 &0.6$\pm$2.3 &5.7$\pm$3.6 &6.3$\pm$3.8 &3.6$\pm$3.2 &5.5$\pm$3.6 &4.6$\pm$3.4 &-0.16	$_ { -0.32}^ { +0.29}$	&	-0.61$_ { -0.77}^ { +0.46}$	&	0.21$_ { -0.29}^ { +0.30}$	&	-	&	-	&	1.2	&	37.5\\														
93 &$\le$9.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.5\\														
94 &$\le$9.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.5\\														
95 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.1\\														
96 &93.3$\pm$11.1 &28.0$\pm$6.5 &50.1$\pm$8.3 &78.1$\pm$10.1 &15.2$\pm$5.3 &62.2$\pm$9.1 &23.0$\pm$6.2 &-0.51	$_ { -0.10}^ { +0.08}$	&	-0.14$_ { -0.13}^ { +0.08}$	&	0.55$_ { -0.15}^ { +0.13}$	&	N	&	P	&	1.0	&	38.5\\														
97 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.1\\														
98 &19.6$\pm$4.3 &4.3$\pm$3.8 &12.7$\pm$5.0 &17.0$\pm$5.8 &3.1$\pm$3.4 &13.1$\pm$5.2 &6.0$\pm$4.0 &-0.44	$_ { -0.25}^ { +0.22}$	&	-0.35$_ { -0.37}^ { +0.30}$	&	0.56$_ { -0.32}^ { +0.46}$	&	N	&	N	&	0.9	&	37.8\\														
99 &39.2$\pm$9.1 &8.5$\pm$5.4 &25.0$\pm$6.8 &33.5$\pm$8.2 &5.7$\pm$4.5 &29.0$\pm$7.7 &9.8$\pm$5.1 &-0.56	$_ { -0.17}^ { +0.18}$	&	-0.35$_ { -0.34}^ { +0.24}$	&	0.62$_ { -0.28}^ { +0.37}$	&	N	&	N	&	1.2	&	38.1\\														
100 &6.8$\pm$3.0 &3.6$\pm$3.4 &3.2$\pm$3.2 &6.8$\pm$4.1 &0.5$\pm$2.7 &5.6$\pm$3.8 &2.3$\pm$3.2 &-0.55	$_ { -0.30}^ { +0.21}$	&	0.13$_ { -0.45}^ { +0.46}$	&	0.46$_ { -0.61}^ { +0.84}$	&	-	&	-	&	0.1	&	37.4\\														
101 &$\le$23.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.9\\														
102 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
103 &19.8$\pm$6.1 &4.2$\pm$3.6 &9.3$\pm$4.4 &13.5$\pm$5.2 &6.2$\pm$4.0 &11.5$\pm$4.8 &8.0$\pm$4.3 &-0.25	$_ { -0.25}^ { +0.23}$	&	-0.21$_ { -0.35}^ { +0.26}$	&	0.19$_ { -0.24}^ { +0.27}$	&	-	&	-	&	0.8	&	37.8\\														
104 &$\le$22.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.9\\														
105 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.0\\														
106 &$\le$29.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$38.0\\														
107 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.1\\														
108 &9.6$\pm$5.0 &2.6$\pm$3.2 &7.3$\pm$4.1 &9.9$\pm$4.7 &-0.4$\pm$2.7 &8.9$\pm$4.4 &1.4$\pm$3.2 &-0.82	$_ { -0.18}^ { +0.15}$	&	-0.29$_ { -0.49}^ { +0.37}$	&	0.84$_ { -0.46}^ { +0.99}$	&	-	&	-	&	0.1	&	37.5\\														
109 &$\le$15.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.7\\														
110 &11.2$\pm$6.0 &1.3$\pm$3.2 &8.9$\pm$4.6 &10.2$\pm$5.1 &1.0$\pm$3.7 &8.2$\pm$4.8 &1.8$\pm$3.9 &-0.74	$_ { -0.26}^ { +0.21}$	&	-0.53$_ { -0.77}^ { +0.45}$	&	0.59$_ { -0.46}^ { +0.83}$	&	-	&	-	&	0.6	&	37.6\\														
111 &10.9$\pm$5.6 &8.3$\pm$4.4 &4.4$\pm$4.0 &12.7$\pm$5.5 &-1.8$\pm$2.3 &9.3$\pm$4.9 &0.5$\pm$3.2 &-0.89	$_ { -0.11}^ { +0.13}$	&	0.32$_ { -0.35}^ { +0.43}$	&	0.84$_ { -0.69}^ { +1.07}$	&	-	&	-	&	0.2	&	37.6\\														
112 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.8\\														
113 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.8\\														
114 &$\le$33.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$38.1\\														
115 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.3\\														
116 &$\le$23.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.9	&	$\le$37.9\\														
117 &3211.3$\pm$58.0 &1245.6$\pm$36.5 &1644.8$\pm$41.8 &2890.4$\pm$55.1 &320.9$\pm$19.1 &2525.5$\pm$51.5 &474.0$\pm$23.0 &-0.72	$_ { -0.01}^ { +0.01}$	&	-0.03$_ { -0.02}^ { +0.01}$	&	0.74$_ { -0.03}^ { +0.03}$	&	N	&	N	&	6.3	&	40.1\\														
118 &32.7$\pm$7.9 &7.8$\pm$4.5 &20.0$\pm$6.2 &27.8$\pm$7.2 &4.9$\pm$3.8 &19.9$\pm$6.3 &9.8$\pm$4.8 &-0.40	$_ { -0.21}^ { +0.18}$	&	-0.29$_ { -0.25}^ { +0.21}$	&	0.59$_ { -0.24}^ { +0.32}$	&	N	&	N	&	0.7	&	38.1\\														
119 &139.5$\pm$14.1 &31.5$\pm$7.7 &80.7$\pm$10.7 &112.2$\pm$12.8 &27.3$\pm$6.6 &91.9$\pm$11.8 &44.1$\pm$8.0 &-0.41	$_ { -0.09}^ { +0.08}$	&	-0.32$_ { -0.11}^ { +0.10}$	&	0.50$_ { -0.09}^ { +0.11}$	&	N	&	N	&	0.6	&	38.7\\														
120 &50.2$\pm$6.9 &18.4$\pm$6.6 &26.8$\pm$7.2 &45.1$\pm$9.3 &6.0$\pm$4.1 &38.5$\pm$8.7 &9.5$\pm$4.7 &-0.65	$_ { -0.13}^ { +0.12}$	&	-0.09$_ { -0.15}^ { +0.19}$	&	0.70$_ { -0.29}^ { +0.24}$	&	N	&	N	&	0.2	&	38.3\\														
121 &7.2$\pm$4.6 &1.8$\pm$2.9 &2.8$\pm$3.2 &4.6$\pm$3.8 &2.6$\pm$3.4 &4.8$\pm$3.6 &2.2$\pm$3.4 &-0.52	$_ { -0.25}^ { +0.24}$	&	-0.05$_ { -0.67}^ { +0.59}$	&	0.03$_ { -0.57}^ { +0.67}$	&	-	&	-	&	0.8	&	37.4\\														
122 &7.8$\pm$4.7 &3.1$\pm$3.2 &3.7$\pm$3.4 &6.8$\pm$4.1 &1.1$\pm$3.2 &6.5$\pm$4.0 &1.8$\pm$3.4 &-0.69	$_ { -0.31}^ { +0.20}$	&	0.03$_ { -0.46}^ { +0.43}$	&	0.32$_ { -0.56}^ { +0.86}$	&	-	&	-	&	1.6	&	37.4\\														
123 &$\le$58.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$38.3\\														
124 &$\le$19.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.8\\														
125 &7.1$\pm$4.9 &0.2$\pm$2.7 &6.2$\pm$4.0 &6.4$\pm$4.3 &0.7$\pm$3.2 &4.2$\pm$3.8 &3.5$\pm$3.8 &-0.21	$_ { -0.49}^ { +0.43}$	&	-0.61$_ { -0.84}^ { +0.53}$	&	0.56$_ { -0.51}^ { +0.83}$	&	-	&	-	&	0.0	&	37.4\\														
126 &$\le$4.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.2\\														
127 &$\le$9.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.5\\														
128 &$\le$15.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.7\\														
129 &25.8$\pm$4.9 &10.3$\pm$4.8 &10.1$\pm$5.1 &20.4$\pm$6.6 &4.3$\pm$3.6 &18.7$\pm$6.3 &5.5$\pm$4.0 &-0.61	$_ { -0.21}^ { +0.18}$	&	0.11$_ { -0.24}^ { +0.24}$	&	0.38$_ { -0.33}^ { +0.34}$	&	N	&	N	&	2.7	&	38.0\\														
130 &$\le$9.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.5\\														
131 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
132 &34.9$\pm$8.1 &12.4$\pm$5.3 &15.0$\pm$5.7 &27.4$\pm$7.3 &7.5$\pm$4.3 &22.5$\pm$6.8 &10.0$\pm$4.7 &-0.44	$_ { -0.20}^ { +0.16}$	&	-0.02$_ { -0.18}^ { +0.23}$	&	0.32$_ { -0.24}^ { +0.24}$	&	N	&	Y	&	0.2	&	38.1\\														
133 &34.5$\pm$7.3 &9.5$\pm$4.4 &17.7$\pm$5.4 &27.2$\pm$6.5 &7.3$\pm$4.1 &26.3$\pm$6.4 &8.0$\pm$4.3 &-0.58	$_ { -0.16}^ { +0.14}$	&	-0.16$_ { -0.19}^ { +0.16}$	&	0.40$_ { -0.19}^ { +0.22}$	&	N	&	N	&	0.8	&	38.1\\														
134 &$\le$12.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.6\\														
135 &$\le$24.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.9\\														
136 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
137 &$\le$10.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.6\\														
138 &$\le$10.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.6\\														
139 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
140 &31.1$\pm$7.5 &9.2$\pm$4.6 &12.8$\pm$5.1 &22.0$\pm$6.4 &9.1$\pm$4.6 &22.2$\pm$6.3 &9.5$\pm$4.7 &-0.46	$_ { -0.19}^ { +0.16}$	&	-0.05$_ { -0.22}^ { +0.21}$	&	0.16$_ { -0.19}^ { +0.24}$	&	N	&	N	&	2.1	&	38.0\\														
141 &12.4$\pm$5.4 &2.2$\pm$3.2 &11.7$\pm$4.7 &13.8$\pm$5.2 &-1.4$\pm$2.3 &11.9$\pm$4.8 &1.4$\pm$3.2 &-0.87	$_ { -0.13}^ { +0.12}$	&	-0.54$_ { -0.53}^ { +0.38}$	&	1.22$_ { -0.46}^ { +1.00}$	&	-	&	-	&	0.5	&	37.7\\														
142 &11.0$\pm$4.9 &0.5$\pm$2.3 &6.9$\pm$4.0 &7.4$\pm$4.1 &3.5$\pm$3.4 &6.9$\pm$4.0 &3.3$\pm$3.4 &-0.47	$_ { -0.33}^ { +0.30}$	&	-0.69$_ { -0.76}^ { +0.46}$	&	0.29$_ { -0.32}^ { +0.38}$	&	-	&	-	&	1.2	&	37.6\\														
143 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.3\\														
144 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.0\\														
145 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
146 &155.3$\pm$13.9 &24.3$\pm$6.4 &95.0$\pm$10.9 &119.3$\pm$12.3 &36.0$\pm$7.2 &103.2$\pm$11.5 &50.7$\pm$8.3 &-0.40	$_ { -0.08}^ { +0.07}$	&	-0.48$_ { -0.12}^ { +0.09}$	&	0.45$_ { -0.07}^ { +0.10}$	&	N	&	N	&	0.1	&	38.7\\														
147 &25.0$\pm$6.5 &4.4$\pm$3.6 &14.4$\pm$5.1 &18.8$\pm$5.8 &6.2$\pm$3.8 &16.1$\pm$5.4 &9.0$\pm$4.3 &-0.34	$_ { -0.20}^ { +0.18}$	&	-0.38$_ { -0.32}^ { +0.25}$	&	0.38$_ { -0.22}^ { +0.21}$	&	N	&	N	&	0.2	&	37.9\\														
148 &29.7$\pm$7.3 &4.7$\pm$3.8 &18.4$\pm$5.7 &23.0$\pm$6.4 &6.6$\pm$4.3 &22.2$\pm$6.2 &8.2$\pm$4.6 &-0.52	$_ { -0.19}^ { +0.17}$	&	-0.46$_ { -0.34}^ { +0.25}$	&	0.46$_ { -0.25}^ { +0.24}$	&	N	&	N	&	0.8	&	38.0\\														
149 &$\le$18.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$37.8\\														
150 &$\le$7.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.4\\														
151 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.1\\														
152 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.2	&	$\le$36.8\\														
153 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.0\\														
154 &25.3$\pm$6.4 &5.0$\pm$3.6 &13.8$\pm$5.0 &18.8$\pm$5.7 &6.5$\pm$3.8 &18.1$\pm$5.6 &7.5$\pm$4.0 &-0.47	$_ { -0.18}^ { +0.16}$	&	-0.32$_ { -0.27}^ { +0.21}$	&	0.35$_ { -0.22}^ { +0.19}$	&	-	&	-	&	0.3	&	38.0\\														
155 &12.4$\pm$5.4 &2.3$\pm$3.2 &7.4$\pm$4.1 &9.7$\pm$4.7 &2.8$\pm$3.4 &10.6$\pm$4.7 &2.6$\pm$3.4 &-0.72	$_ { -0.17}^ { +0.14}$	&	-0.32$_ { -0.57}^ { +0.37}$	&	0.38$_ { -0.38}^ { +0.51}$	&	-	&	-	&	0.3	&	37.6\\														
156 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
157 &32.3$\pm$7.4 &9.0$\pm$4.4 &20.5$\pm$5.9 &29.6$\pm$6.9 &2.7$\pm$3.6 &24.7$\pm$6.4 &5.4$\pm$4.1 &-0.71	$_ { -0.17}^ { +0.16}$	&	-0.27$_ { -0.19}^ { +0.19}$	&	0.78$_ { -0.32}^ { +0.56}$	&	N	&	N	&	1.7	&	38.1\\														
158 &84.0$\pm$7.1 &20.7$\pm$5.8 &44.8$\pm$7.8 &65.6$\pm$9.3 &17.7$\pm$5.4 &54.2$\pm$8.5 &24.5$\pm$6.2 &-0.43	$_ { -0.11}^ { +0.09}$	&	-0.22$_ { -0.13}^ { +0.10}$	&	0.41$_ { -0.09}^ { +0.16}$	&	N	&	N	&	0.1	&	38.5\\														
159 &23.2$\pm$6.6 &4.6$\pm$3.6 &10.7$\pm$4.7 &15.3$\pm$5.4 &7.9$\pm$4.4 &10.6$\pm$4.7 &10.4$\pm$4.8 &-0.08	$_ { -0.25}^ { +0.24}$	&	-0.24$_ { -0.32}^ { +0.24}$	&	0.16$_ { -0.24}^ { +0.24}$	&	N	&	N	&	3.3	&	37.9\\														
160 &19.7$\pm$6.2 &0.9$\pm$2.9 &9.5$\pm$4.4 &10.4$\pm$4.8 &9.3$\pm$4.6 &11.4$\pm$4.8 &9.1$\pm$4.6 &-0.18	$_ { -0.26}^ { +0.23}$	&	-0.61$_ { -0.84}^ { +0.38}$	&	0.03$_ { -0.19}^ { +0.24}$	&	-	&	-	&	0.6	&	37.9\\														
161 &$\le$5.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
162 &17.6$\pm$6.1 &3.8$\pm$3.6 &7.8$\pm$4.3 &11.6$\pm$5.1 &5.9$\pm$4.0 &10.9$\pm$4.9 &5.6$\pm$4.0 &-0.40	$_ { -0.28}^ { +0.26}$	&	-0.19$_ { -0.40}^ { +0.35}$	&	0.13$_ { -0.26}^ { +0.33}$	&	-	&	-	&	0.1	&	37.8\\														
163 &39.3$\pm$5.2 &5.9$\pm$3.8 &23.5$\pm$6.1 &29.4$\pm$6.7 &9.8$\pm$4.4 &25.0$\pm$6.3 &12.6$\pm$4.8 &-0.39	$_ { -0.16}^ { +0.14}$	&	-0.48$_ { -0.24}^ { +0.19}$	&	0.40$_ { -0.16}^ { +0.16}$	&	N	&	N	&	0.9	&	38.2\\														
164 &6.1$\pm$4.5 &0.7$\pm$2.7 &2.6$\pm$3.2 &3.3$\pm$3.6 &2.8$\pm$3.4 &3.0$\pm$3.4 &2.5$\pm$3.4 &-0.21	$_ { -0.53}^ { +0.35}$	&	-0.23$_ { -0.92}^ { +0.69}$	&	0.00$_ { -0.62}^ { +0.64}$	&	-	&	-	&	0.6	&	37.3\\														
165 &$\le$8.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.5\\														
166 &11.2$\pm$5.4 &1.2$\pm$2.9 &9.2$\pm$4.4 &10.4$\pm$4.8 &0.8$\pm$3.2 &9.4$\pm$4.6 &0.3$\pm$3.2 &-0.90	$_ { -0.10}^ { +0.12}$	&	-0.53$_ { -0.77}^ { +0.38}$	&	0.70$_ { -0.43}^ { +0.83}$	&	-	&	-	&	0.0	&	37.6\\														
167 &$\le$6.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.4\\														
168 &$\le$6.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.4\\														
169 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.1	&	$\le$37.6\\														
170 &8.9$\pm$5.0 &5.5$\pm$3.8 &4.3$\pm$3.6 &9.8$\pm$4.7 &-0.9$\pm$2.7 &6.8$\pm$4.1 &0.0$\pm$2.9 &-0.89	$_ { -0.11}^ { +0.15}$	&	0.19$_ { -0.35}^ { +0.35}$	&	0.69$_ { -0.54}^ { +0.99}$	&	-	&	-	&	0.7	&	37.5\\														
171 &$\le$7.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.4\\														
172 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.9\\														
173 &6.7$\pm$4.8 &7.3$\pm$4.1 &-0.1$\pm$2.7 &7.2$\pm$4.4 &-0.5$\pm$2.7 &4.4$\pm$3.8 &-1.0$\pm$2.7 &-0.88	$_ { -0.12}^ { +0.18}$	&	0.92$_ { -0.54}^ { +0.84}$	&	0.08$_ { -1.07}^ { +1.07}$	&	-	&	-	&	1.4	&	37.4\\														
174 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
175 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$36.6\\														
176 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
177 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
178 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
179 &13.9$\pm$5.5 &3.0$\pm$3.2 &9.6$\pm$4.4 &12.5$\pm$5.0 &1.4$\pm$3.2 &9.2$\pm$4.4 &5.2$\pm$4.0 &-0.37	$_ { -0.29}^ { +0.29}$	&	-0.35$_ { -0.40}^ { +0.30}$	&	0.64$_ { -0.40}^ { +0.75}$	&	-	&	-	&	1.6	&	37.7\\														
180 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.6\\														
181 &6.5$\pm$4.5 &1.6$\pm$2.9 &1.6$\pm$2.9 &3.2$\pm$3.6 &3.3$\pm$3.4 &4.0$\pm$3.6 &3.2$\pm$3.4 &-0.21	$_ { -0.49}^ { +0.43}$	&	0.11$_ { -0.81}^ { +0.80}$	&	-0.19$_ { -0.75}^ { +0.59}$	&	-	&	-	&	0.6	&	37.4\\														
182 &$\le$9.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.5\\														
183 &10.2$\pm$4.9 &0.1$\pm$2.3 &7.7$\pm$4.1 &7.8$\pm$4.3 &2.4$\pm$3.2 &5.6$\pm$3.8 &5.0$\pm$3.8 &-0.14	$_ { -0.37}^ { +0.35}$	&	-0.84$_ { -0.84}^ { +0.53}$	&	0.46$_ { -0.38}^ { +0.51}$	&	-	&	-	&	0.3	&	37.6\\														
184 &149.5$\pm$13.5 &23.4$\pm$6.1 &81.0$\pm$10.2 &104.4$\pm$11.4 &45.1$\pm$8.0 &89.3$\pm$10.6 &55.9$\pm$8.7 &-0.29	$_ { -0.08}^ { +0.08}$	&	-0.42$_ { -0.13}^ { +0.08}$	&	0.28$_ { -0.08}^ { +0.09}$	&	N	&	N	&	0.1	&	38.7\\														
185 &97.7$\pm$11.2 &12.7$\pm$4.8 &58.5$\pm$8.8 &71.2$\pm$9.6 &26.5$\pm$6.5 &63.3$\pm$9.1 &31.1$\pm$6.9 &-0.40	$_ { -0.10}^ { +0.08}$	&	-0.55$_ { -0.16}^ { +0.12}$	&	0.35$_ { -0.07}^ { +0.13}$	&	N	&	N	&	5.6	&	38.6\\														
186 &$\le$12.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$37.6\\														
187 &20.3$\pm$6.1 &5.8$\pm$3.8 &9.8$\pm$4.4 &15.6$\pm$5.3 &4.7$\pm$3.8 &11.3$\pm$4.7 &6.5$\pm$4.1 &-0.34	$_ { -0.26}^ { +0.24}$	&	-0.13$_ { -0.25}^ { +0.24}$	&	0.32$_ { -0.29}^ { +0.32}$	&	N	&	N	&	0.0	&	37.9\\														
188 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.9\\														
189 &3.2$\pm$2.3 &0.4$\pm$2.3 &0.9$\pm$2.7 &1.3$\pm$2.9 &3.0$\pm$3.2 &1.8$\pm$2.9 &2.7$\pm$3.2 &0.16	$_ { -0.46}^ { +0.52}$	&	-0.08$_ { -0.99}^ { +0.92}$	&	-0.31$_ { -0.76}^ { +0.62}$	&	-	&	-	&	1.3	&	37.1\\														
190 &20.3$\pm$6.1 &2.9$\pm$3.2 &17.4$\pm$5.4 &20.3$\pm$5.9 &-0.1$\pm$2.7 &14.8$\pm$5.2 &3.8$\pm$3.6 &-0.68	$_ { -0.20}^ { +0.19}$	&	-0.62$_ { -0.37}^ { +0.30}$	&	1.15$_ { -0.39}^ { +0.91}$	&	N	&	N	&	0.5	&	37.9\\														
191 &9.8$\pm$5.0 &2.0$\pm$2.9 &4.4$\pm$3.6 &6.4$\pm$4.1 &3.4$\pm$3.6 &4.1$\pm$3.6 &4.2$\pm$3.8 &-0.08	$_ { -0.47}^ { +0.46}$	&	-0.19$_ { -0.59}^ { +0.46}$	&	0.11$_ { -0.43}^ { +0.51}$	&	-	&	-	&	0.2	&	37.5\\														
192 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.1\\														
193 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$37.1\\														
194 &41.8$\pm$5.3 &10.4$\pm$4.4 &23.3$\pm$6.0 &33.7$\pm$7.0 &8.8$\pm$4.3 &28.1$\pm$6.5 &12.6$\pm$4.8 &-0.44	$_ { -0.15}^ { +0.14}$	&	-0.26$_ { -0.15}^ { +0.17}$	&	0.43$_ { -0.16}^ { +0.19}$	&	N	&	N	&	0.9	&	38.2\\														
195 &19.2$\pm$6.1 &4.8$\pm$3.6 &12.4$\pm$4.8 &17.2$\pm$5.6 &1.9$\pm$3.4 &10.2$\pm$4.6 &6.7$\pm$4.3 &-0.30	$_ { -0.27}^ { +0.28}$	&	-0.29$_ { -0.27}^ { +0.24}$	&	0.67$_ { -0.38}^ { +0.67}$	&	-	&	-	&	0.7	&	37.8\\														
196 &$\le$11.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$37.6\\														
197 &7.0$\pm$4.6 &-0.2$\pm$2.3 &6.6$\pm$4.0 &6.3$\pm$4.1 &0.6$\pm$2.9 &4.1$\pm$3.6 &3.3$\pm$3.6 &-0.22	$_ { -0.47}^ { +0.44}$	&	-0.76$_ { -1.00}^ { +0.45}$	&	0.61$_ { -0.46}^ { +0.84}$	&	-	&	-	&	0.7	&	37.4\\														
198 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.7\\														
199 &$\le$1.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$36.8\\														
200 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
201 &$\le$4.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.2\\														
202 &13.0$\pm$5.4 &-0.3$\pm$2.3 &7.7$\pm$4.1 &7.4$\pm$4.3 &5.5$\pm$4.0 &8.5$\pm$4.3 &5.2$\pm$4.0 &-0.33	$_ { -0.30}^ { +0.31}$	&	-0.84$_ { -0.99}^ { +0.46}$	&	0.16$_ { -0.27}^ { +0.32}$	&	-	&	-	&	0.2	&	37.7\\														
203 &11.0$\pm$5.0 &0.7$\pm$2.7 &10.0$\pm$4.4 &10.7$\pm$4.7 &0.4$\pm$2.7 &9.6$\pm$4.4 &0.2$\pm$2.7 &-0.94	$_ { -0.06}^ { +0.10}$	&	-0.76$_ { -0.77}^ { +0.45}$	&	0.92$_ { -0.46}^ { +0.84}$	&	-	&	-	&	0.1	&	37.6\\														
204 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.4\\														
205 &14.0$\pm$5.4 &1.1$\pm$2.7 &8.8$\pm$4.3 &9.8$\pm$4.6 &4.2$\pm$3.6 &9.5$\pm$4.4 &4.0$\pm$3.6 &-0.50	$_ { -0.28}^ { +0.27}$	&	-0.61$_ { -0.69}^ { +0.38}$	&	0.32$_ { -0.29}^ { +0.35}$	&	-	&	-	&	1.1	&	37.7\\														
206 &4.2$\pm$4.2 &0.6$\pm$2.7 &4.8$\pm$3.6 &5.4$\pm$4.0 &-1.2$\pm$2.3 &4.4$\pm$3.6 &-0.5$\pm$2.7 &-0.87	$_ { -0.13}^ { +0.17}$	&	-0.46$_ { -0.84}^ { +0.54}$	&	0.84$_ { -0.53}^ { +0.99}$	&	-	&	-	&	0.0	&	37.2\\														
207 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
208 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.0\\														
209 &20.3$\pm$6.0 &3.1$\pm$3.2 &10.2$\pm$4.4 &13.3$\pm$5.0 &7.1$\pm$4.1 &9.0$\pm$4.3 &9.8$\pm$4.6 &-0.03	$_ { -0.25}^ { +0.25}$	&	-0.38$_ { -0.34}^ { +0.30}$	&	0.19$_ { -0.24}^ { +0.24}$	&	N	&	N	&	1.4	&	37.9\\														
210 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.1\\														
211 &$\le$4.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
212 &$\le$10.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.6\\														
213 &6.1$\pm$2.9 &0.1$\pm$2.3 &2.3$\pm$2.9 &2.4$\pm$3.2 &4.1$\pm$3.4 &2.2$\pm$2.9 &4.0$\pm$3.4 &0.27	$_ { -0.43}^ { +0.45}$	&	-0.38$_ { -0.92}^ { +0.69}$	&	-0.19$_ { -0.45}^ { +0.43}$	&	-	&	-	&	0.1	&	37.4\\														
214 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.5\\														
215 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
216 &11.3$\pm$5.1 &1.9$\pm$2.9 &9.9$\pm$4.4 &11.8$\pm$4.8 &-0.5$\pm$2.7 &11.8$\pm$4.7 &0.1$\pm$2.9 &-0.94	$_ { -0.06}^ { +0.08}$	&	-0.51$_ { -0.54}^ { +0.38}$	&	0.99$_ { -0.46}^ { +0.92}$	&	-	&	-	&	0.2	&	37.6\\														
217 &3.6$\pm$2.2 &-0.8$\pm$1.9 &3.5$\pm$3.2 &2.7$\pm$3.2 &0.2$\pm$2.3 &3.3$\pm$3.2 &1.1$\pm$2.7 &-0.60	$_ { -0.40}^ { +0.24}$	&	-0.84$_ { -0.92}^ { +0.69}$	&	0.61$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.0	&	37.1\\														
218 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$36.5\\														
219 &$\le$6.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.3\\														
220 &38.6$\pm$7.5 &8.7$\pm$4.1 &22.1$\pm$5.9 &30.8$\pm$6.7 &7.8$\pm$4.1 &24.1$\pm$6.1 &11.7$\pm$4.7 &-0.41	$_ { -0.15}^ { +0.15}$	&	-0.29$_ { -0.19}^ { +0.16}$	&	0.46$_ { -0.17}^ { +0.21}$	&	N	&	N	&	1.6	&	38.4\\														
221 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.3\\														
222 &1.4$\pm$3.8 &0.1$\pm$2.7 &-0.2$\pm$2.3 &-0.1$\pm$2.9 &1.5$\pm$3.2 &1.6$\pm$2.9 &1.0$\pm$3.2 &-0.23	$_ { -0.77}^ { +0.23}$	&	0.23$_ { -1.07}^ { +1.07}$	&	-0.31$_ { -1.14}^ { +0.84}$	&	-	&	-	&	0.3	&	36.7\\														
223 &12.8$\pm$5.1 &0.9$\pm$2.7 &6.2$\pm$3.8 &7.1$\pm$4.1 &5.7$\pm$3.8 &6.6$\pm$4.0 &6.5$\pm$4.0 &-0.08	$_ { -0.32}^ { +0.29}$	&	-0.53$_ { -0.77}^ { +0.45}$	&	0.05$_ { -0.26}^ { +0.27}$	&	-	&	-	&	0.6	&	37.7\\														
224 &$\le$4.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
225 &13.1$\pm$5.4 &-0.3$\pm$2.3 &12.3$\pm$4.8 &12.0$\pm$5.0 &1.1$\pm$2.9 &12.1$\pm$4.8 &1.5$\pm$3.2 &-0.86	$_ { -0.14}^ { +0.12}$	&	-1.07$_ { -0.92}^ { +0.46}$	&	0.83$_ { -0.43}^ { +0.75}$	&	-	&	-	&	1.5	&	37.7\\														
226 &11.4$\pm$5.1 &4.2$\pm$3.4 &4.9$\pm$3.6 &9.2$\pm$4.4 &2.2$\pm$3.4 &6.1$\pm$3.8 &3.8$\pm$3.8 &-0.38	$_ { -0.34}^ { +0.38}$	&	0.03$_ { -0.32}^ { +0.32}$	&	0.29$_ { -0.45}^ { +0.65}$	&	-	&	-	&	2.1	&	37.6\\														
227 &19.4$\pm$3.8 &4.5$\pm$3.4 &12.5$\pm$4.7 &17.0$\pm$5.3 &3.9$\pm$3.4 &15.2$\pm$5.1 &4.9$\pm$3.6 &-0.56	$_ { -0.21}^ { +0.17}$	&	-0.32$_ { -0.27}^ { +0.21}$	&	0.48$_ { -0.24}^ { +0.32}$	&	Y	&	N	&	2.9	&	37.8\\														
228 &61.3$\pm$6.2 &11.5$\pm$4.6 &37.3$\pm$7.2 &48.9$\pm$8.1 &13.9$\pm$5.0 &39.1$\pm$7.4 &19.8$\pm$5.7 &-0.38	$_ { -0.13}^ { +0.11}$	&	-0.43$_ { -0.14}^ { +0.16}$	&	0.42$_ { -0.11}^ { +0.17}$	&	N	&	N	&	7.3	&	38.3\\														
229 &25.6$\pm$6.7 &5.7$\pm$3.8 &13.6$\pm$5.0 &19.3$\pm$5.8 &6.4$\pm$4.1 &18.4$\pm$5.6 &7.0$\pm$4.3 &-0.51	$_ { -0.20}^ { +0.19}$	&	-0.27$_ { -0.24}^ { +0.24}$	&	0.32$_ { -0.21}^ { +0.27}$	&	N	&	N	&	0.8	&	38.0\\														
230 &10.1$\pm$5.0 &1.8$\pm$2.9 &7.6$\pm$4.1 &9.4$\pm$4.6 &0.7$\pm$2.9 &10.3$\pm$4.6 &0.2$\pm$2.9 &-0.93	$_ { -0.07}^ { +0.11}$	&	-0.43$_ { -0.56}^ { +0.40}$	&	0.69$_ { -0.46}^ { +0.84}$	&	-	&	-	&	0.3	&	37.6\\														
231 &5.2$\pm$2.5 &0.5$\pm$2.3 &2.3$\pm$2.9 &2.8$\pm$3.2 &2.8$\pm$3.2 &1.2$\pm$2.7 &3.7$\pm$3.4 &0.49	$_ { -0.27}^ { +0.51}$	&	-0.31$_ { -0.91}^ { +0.62}$	&	-0.05$_ { -0.51}^ { +0.51}$	&	-	&	-	&	0.0	&	37.3\\														
232 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.2\\														
233 &6.7$\pm$5.7 &-0.1$\pm$2.3 &5.6$\pm$3.8 &5.5$\pm$4.0 &0.8$\pm$2.9 &7.4$\pm$4.1 &0.4$\pm$2.9 &-0.88	$_ { -0.12}^ { +0.14}$	&	-0.69$_ { -0.91}^ { +0.54}$	&	0.53$_ { -0.45}^ { +0.85}$	&	-	&	-	&	0.6	&	37.4\\														
234 &$\le$9.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.6\\														
235 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
236 &$\le$9.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.5\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}
\clearpage
\end{landscape}

%\clearpage
%\pagestyle{plaintop}
%
\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
%\ptlandscape
\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Properties of optical sources that are correlated with
an X-ray point source\label{tab:GCprops_corr} }
\tablehead{  \colhead{Masterid}   &
\colhead{V}  & \colhead{I} &
\colhead{V$-$I} & \colhead{GC separation} &
\colhead{Ratio} \\
 \colhead{}   &
\colhead{}  & \colhead{}  & \colhead{} &
 \colhead{(arcsec)}  & \colhead{} \\
\colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)}  }

\startdata
51 & 21.21$\pm$0.01 & 20.11$\pm$0.01 & 1.11$\pm$0.02 & 0.40 & 1.02 \\
63 & 22.31$\pm$0.02 & 21.17$\pm$0.03 & 1.14$\pm$0.03 & 0.48 & 1.73 \\
68 & 20.25$\pm$0.01 & 19.21$\pm$0.01 & 1.04$\pm$0.01 & 0.38 & 1.45 \\
76 & 22.75$\pm$0.03 & 21.66$\pm$0.05 & 1.09$\pm$0.06 & 0.26 & 1.01 \\
81 & 22.10$\pm$0.02 & 20.94$\pm$0.04 & 1.16$\pm$0.04 & 0.23 & 0.70 \\
83 & 21.63$\pm$0.01 & 20.63$\pm$0.02 & 1.00$\pm$0.02 & 0.19 & 0.76 \\
84 & 22.14$\pm$0.02 & 20.91$\pm$0.03 & 1.23$\pm$0.04 & 0.19 & 0.72 \\
85 & 22.29$\pm$0.02 & 21.39$\pm$0.05 & 0.90$\pm$0.05 & 0.33 & 1.22 \\
96 & 20.96$\pm$0.01 & 19.94$\pm$0.01 & 1.03$\pm$0.02 & 0.27 & 1.16 \\
98 & 22.68$\pm$0.04 & 21.71$\pm$0.06 & 0.97$\pm$0.07 & 0.18 & 0.70 \\
108 & 21.64$\pm$0.01 & 20.54$\pm$0.02 & 1.10$\pm$0.02 & 0.35 & 1.27 \\
118 & 21.97$\pm$0.02 & 20.91$\pm$0.03 & 1.06$\pm$0.04 & 0.24 & 0.98 \\
134 & 23.80$\pm$0.11 & 22.62$\pm$0.13 & 1.18$\pm$0.17 & 0.13 & 0.39 \\
148 & 22.89$\pm$0.04 & 21.69$\pm$0.06 & 1.19$\pm$0.07 & 0.11 & 0.46 \\
153 & 22.66$\pm$0.03 & 21.59$\pm$0.05 & 1.08$\pm$0.06 & 0.49 & 1.10 \\
154 & 20.61$\pm$0.01 & 19.47$\pm$0.01 & 1.14$\pm$0.01 & 0.04 & 0.15 \\
161 & 23.34$\pm$0.04 & 22.11$\pm$0.06 & 1.24$\pm$0.07 & 0.17 & 0.35 \\
162 & 23.31$\pm$0.06 & 22.06$\pm$0.07 & 1.26$\pm$0.09 & 0.13 & 0.45 \\
163 & 21.80$\pm$0.02 & 20.68$\pm$0.02 & 1.12$\pm$0.03 & 0.09 & 0.39 \\
165 & 22.53$\pm$0.02 & 21.30$\pm$0.03 & 1.23$\pm$0.04 & 0.14 & 0.45 \\
167 & 22.06$\pm$0.02 & 20.83$\pm$0.02 & 1.23$\pm$0.03 & 0.44 & 1.04 \\
172 & 21.40$\pm$0.01 & 20.41$\pm$0.02 & 0.98$\pm$0.02 & 0.22 & 0.45 \\
173 & 23.17$\pm$0.04 & 22.18$\pm$0.07 & 0.99$\pm$0.08 & 0.53 & 0.76 \\
174 & 21.40$\pm$0.01 & 20.31$\pm$0.01 & 1.09$\pm$0.02 & 0.26 & 0.67 \\
179 & 21.73$\pm$0.01 & 20.60$\pm$0.02 & 1.13$\pm$0.02 & 0.34 & 1.19 \\
185 & 22.30$\pm$0.02 & 21.15$\pm$0.03 & 1.15$\pm$0.03 & 0.07 & 0.32 \\
187 & 24.19$\pm$0.08 & 22.87$\pm$0.11 & 1.32$\pm$0.14 & 0.29 & 1.11 \\
190 & 22.42$\pm$0.02 & 21.25$\pm$0.03 & 1.16$\pm$0.04 & 0.20 & 0.72 \\
191 & 22.83$\pm$0.03 & 21.81$\pm$0.04 & 1.02$\pm$0.05 & 0.08 & 0.28 \\
193 & 24.07$\pm$0.07 & 23.14$\pm$0.11 & 0.93$\pm$0.13 & 0.02 & 0.06 \\
194 & 21.75$\pm$0.01 & 20.78$\pm$0.02 & 0.97$\pm$0.03 & 0.15 & 0.64 \\
199 & 22.14$\pm$0.02 & 21.08$\pm$0.03 & 1.06$\pm$0.03 & 0.16 & 0.40 \\
202 & 23.08$\pm$0.03 & 21.88$\pm$0.04 & 1.20$\pm$0.05 & 0.35 & 1.32 \\
203 & 22.30$\pm$0.02 & 21.16$\pm$0.03 & 1.14$\pm$0.03 & 0.28 & 0.91 \\
208 & 22.65$\pm$0.02 & 21.71$\pm$0.04 & 0.94$\pm$0.04 & 0.27 & 0.85 \\
214 & 21.34$\pm$0.01 & 20.28$\pm$0.01 & 1.06$\pm$0.02 & 0.16 & 0.33 \\
215 & 22.79$\pm$0.02 & 21.93$\pm$0.04 & 0.86$\pm$0.05 & 0.36 & 0.93 \\
216 & 21.32$\pm$0.01 & 20.35$\pm$0.02 & 0.97$\pm$0.02 & 0.37 & 1.39 \\
217 & 21.03$\pm$0.01 & 20.14$\pm$0.01 & 0.89$\pm$0.01 & 0.48 & 1.38 \\
\hline
117 & 19.39$\pm$0.02 & 18.58$\pm$0.03 & 0.81$\pm$0.03 & 0.09 & 0.44\\
128 & 24.15$\pm$0.22 & 22.80$\pm$0.24 & 1.35$\pm$0.33 & 0.51 & 1.96\\
129 & 24.43$\pm$0.28 & 23.32$\pm$0.38 & 1.12$\pm$0.47 & 0.16 & 0.56\\
147 & 24.00$\pm$0.14 & 23.28$\pm$0.29 & 0.73$\pm$0.32 & 0.45 & 1.86\\
189 & 19.73$\pm$0.01 & 18.52$\pm$0.01 & 1.21$\pm$0.01 & 0.16 & 0.61\\
213 & 21.77$\pm$0.02 & 20.53$\pm$0.02 & 1.23$\pm$0.03 & 0.42 & 1.44\\
\enddata
\tablecomments{The sources in the top section of the table, denoted by
the horizontal line, have been
confirmed as globular clusters, while those in the bottom section of
the table have all been identified as background objects.}
%\tablerefs{1. Kundu \& Whitmore (2001), confirmed GCs, 2. Kundu \&
%Whitmore (2001), background objects.}

\end{deluxetable}

\clearpage

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
%\ptlandscape
\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Properties of optical sources that have been classified
as `excluded matches'; sources detected between 0.6\arcs\ and 3\arcs\
of an X-ray point source\label{tab:GCprops_near}  }
\tablehead{  \colhead{Masterid}   &
\colhead{V}  & \colhead{I} &
\colhead{V$-$I} & \colhead{GC separation} &
\colhead{Ratio} \\
 \colhead{}   &
\colhead{}  & \colhead{}  & \colhead{} &
 \colhead{(arcsec)}  & \colhead{} \\
\colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} }

\startdata
75 & 23.21$\pm$0.04 & 22.09$\pm$0.06 & 1.12$\pm$0.07 & 0.66 & 1.13 \\
88 & 23.35$\pm$0.06 & 22.22$\pm$0.10 & 1.13$\pm$0.12 & 0.66 & 1.99 \\
93 & 22.76$\pm$0.03 & 21.70$\pm$0.04 & 1.07$\pm$0.05 & 1.61 & 2.49 \\
99 & 22.11$\pm$0.03 & 20.78$\pm$0.03 & 1.33$\pm$0.04 & 0.98 & 3.91 \\
104 & 22.56$\pm$0.04 & 21.52$\pm$0.07 & 1.04$\pm$0.08 & 2.26 & 8.64 \\
105 & 22.97$\pm$0.07 & 21.76$\pm$0.08 & 1.21$\pm$0.10 & 2.23 & 5.57 \\
106 & 22.16$\pm$0.17 & 21.09$\pm$0.23 & 1.07$\pm$0.29 & 2.27 & 8.92 \\
113 & 23.96$\pm$0.08 & 22.73$\pm$0.11 & 1.24$\pm$0.14 & 1.68 & 3.42 \\
119 & 23.90$\pm$0.17 & 22.90$\pm$0.26 & 1.00$\pm$0.31 & 2.25 & 9.99 \\
120 & 22.31$\pm$0.04 & 21.61$\pm$0.09 & 0.70$\pm$0.10 & 1.66 & 7.15 \\
124 & 23.66$\pm$0.10 & 22.67$\pm$0.15 & 0.98$\pm$0.18 & 2.31 & 8.96 \\
125 & 24.18$\pm$0.14 & 23.49$\pm$0.26 & 0.69$\pm$0.29 & 2.46 & 8.41 \\
127 & 21.78$\pm$0.03 & 20.81$\pm$0.03 & 0.97$\pm$0.04 & 2.22 & 7.07 \\
135 & 23.93$\pm$0.12 & 22.63$\pm$0.16 & 1.29$\pm$0.20 & 1.69 & 6.09 \\
136 & 23.64$\pm$0.07 & 22.32$\pm$0.08 & 1.31$\pm$0.11 & 1.34 & 2.23 \\
137 & 20.75$\pm$0.01 & 19.66$\pm$0.02 & 1.09$\pm$0.02 & 1.50 & 5.19 \\
139 & 23.79$\pm$0.11 & 23.01$\pm$0.24 & 0.78$\pm$0.26 & 2.70 & 10.53 \\
149 & 23.46$\pm$0.08 & 22.22$\pm$0.11 & 1.24$\pm$0.14 & 1.33 & 3.73 \\
151 & 21.28$\pm$0.01 & 20.30$\pm$0.01 & 0.97$\pm$0.02 & 0.77 & 1.77 \\
152 & 24.38$\pm$0.16 & 23.42$\pm$0.27 & 0.95$\pm$0.31 & 1.90 & 4.37 \\
157 & 22.07$\pm$0.02 & 21.09$\pm$0.03 & 0.98$\pm$0.04 & 1.99 & 8.19 \\
158 & 23.73$\pm$0.11 & 22.96$\pm$0.19 & 0.77$\pm$0.22 & 2.76 & 12.18 \\
166 & 24.57$\pm$0.16 & 23.64$\pm$0.27 & 0.92$\pm$0.31 & 2.52 & 8.55 \\
168 & 21.70$\pm$0.01 & 20.57$\pm$0.02 & 1.14$\pm$0.02 & 1.72 & 4.74 \\
170 & 23.62$\pm$0.05 & 22.71$\pm$0.08 & 0.91$\pm$0.10 & 1.64 & 6.10 \\
171 & 23.56$\pm$0.05 & 22.59$\pm$0.07 & 0.97$\pm$0.09 & 2.59 & 8.24 \\
176 & 22.45$\pm$0.02 & 21.24$\pm$0.03 & 1.20$\pm$0.03 & 0.99 & 2.06 \\
177 & 21.02$\pm$0.01 & 19.88$\pm$0.01 & 1.14$\pm$0.01 & 1.95 & 2.02 \\
180 & 22.81$\pm$0.03 & 21.53$\pm$0.04 & 1.28$\pm$0.05 & 2.11 & 4.58 \\
184 & 23.82$\pm$0.06 & 22.98$\pm$0.10 & 0.84$\pm$0.12 & 1.97 & 8.84 \\
198 & 20.85$\pm$0.01 & 19.92$\pm$0.01 & 0.93$\pm$0.01 & 0.67 & 1.24 \\
\hline
78 & 23.71$\pm$0.05 & 21.87$\pm$0.05 & 1.84$\pm$0.07 & 1.60 & 6.18 \\
82 & 20.99$\pm$0.01 & 19.95$\pm$0.02 & 1.04$\pm$0.02 & 1.80 & 3.44 \\
100 & 26.52$\pm$0.92 & 25.16$\pm$1.61 & 1.36$\pm$1.86 & 0.87 & 2.84\\
132 & 23.21$\pm$0.11 & 21.85$\pm$0.12 & 1.35$\pm$0.16 & 1.63 & 6.72 \\
145 & 24.41$\pm$0.14 & 23.23$\pm$0.18 & 1.18$\pm$0.23 & 1.97 & 5.07 \\
197 & 25.11$\pm$0.18 & 23.20$\pm$0.12 & 1.91$\pm$0.21 & 1.55 & 4.56 \\
218 & 24.12$\pm$0.07 & 21.42$\pm$0.03 & 2.70$\pm$0.08 & 0.80 & 1.78\\
\enddata
\tablecomments{The sources in the top section of the table, denoted by
the horizontal line, have been
confirmed as globular clusters, while those in the bottom section of
the table have all been identified as background objects.}
%\tablerefs{1. Kundu \& Whitmore (2001), confirmed GCs, 2. Kundu \&
%Whitmore (2001), background objects.}

\end{deluxetable}

\clearpage 

%\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Ratio Values of Potential Transient Candidates \label{tab:trans}}
\tablehead{\colhead{Masterid} & \colhead{Mode Ratio} &\colhead{Lower Bound Ratio}& \colhead{Variability}}
\startdata
27 & 5.0 & 3.6 & V \\
30 & 3.2 & 2.2 & V \\
32 & 4.5 & 3.7 & V \\
59 & 4.8 & 3.5 & V \\
83 & 57.8 & 35.5 & TC \\
91 & 9.0 & 8.3 & PTC \\
92 & 5.8 & 4.3 & V \\
113 & 3.5 & 2.4 & V \\
139 & 26.1 & 18.9 & TC \\
152 & 5.3 & 4.2 & V \\
156 & 6.2 & 5.5 & PTC \\
159 & 13.6 & 5.8 & PTC \\
204 & 871.7 & 202.9 & TC \\
\enddata
\tablecomments{The 13 sources that were identified as potential transients candidates. Mode ratios and lower bound ratios were derived from Bayesian modeling, see \S\ref{sec:var} for more details. Sources were determined to be transient candidates (TC) if the lower bound $>$10, possible transient candidates (PTC) if the lower bound $>$5 and variable (V), if lower than 5.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Summary of Long-Term and Short-Term Source Variability \label{tab:varsum}}
\tablehead{\colhead{Short-Term} & \multicolumn{5}{c}{Long-Term
Variability} &\colhead{Total} \\
\colhead{Variability} & \colhead{N} & \colhead{V} & \colhead{TC} &
\colhead{PTC} &\colhead{U} &\colhead{}}
\startdata
N & 7 {\bf (7)} & 11  {\bf (9)} & 0  {\bf (0)} & 0 {\bf (0)} & 0 {\bf (0)} & 18 {\bf (16)} \\ 
V & 3 {\bf (2)} & 6  {\bf (5)} & 0  {\bf (0)} & 0 {\bf (0)} & 0 {\bf (0)} & 9 {\bf (7)} \\
P & 11 {\bf (7)} & 14  {\bf (10)} & 0  {\bf (0)} & 0 {\bf (0)} & 0 {\bf (0)}& 25 {\bf (17)} \\ 
U & 76 {\bf (54)} & 66  {\bf (52)} & 3  {\bf (3)} & 3 {\bf (3)} & 36 {\bf (28)} & 184 {\bf (140)} \\
\hline
Total & 97 {\bf (70)} & 97 {\bf (76)} & 3  {\bf (3)} & 3 {\bf (3)} & 36 {\bf (28)} & 236 {\bf (180)} \\
\enddata
\tablecomments{The long-term variability definitions: N-non-variable,
V-variable, TC-transient candidate, PTC-possible transient
candidate and U unable to determine variability as all individual
observations were upper limits. Short-term variability definitions: N-non-variable in all
six observation, V-variable in a least one observation, P-possible
variability in at least one observation (see \S \ref{sec:var} for
full definition), U too few counts in all six observations to
determine variability. Bold values in brackets indicate the number of
sources within the $D_{25}$ ellipse.}

\end{deluxetable}

\clearpage

%
%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother
%\ptlandscape
\begin{landscape}
\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{16}
\tablewidth{0pt}
\tablecaption{Raw source and background counts from the co-added observation \label{tab:raw} }
\tablehead{ \colhead{Masterid}  & \colhead{Net B Counts} &
\multicolumn{14}{c}{Raw Counts} \\
\colhead{}   & \colhead{} &
\multicolumn{2}{c}{B-band}
& \multicolumn{2}{c}{S1-band} & \multicolumn{2}{c}{S2-band} &
\multicolumn{2}{c}{H-band} & \multicolumn{2}{c}{Bc-band} & \multicolumn{2}{c}{Sc-band} & 
\multicolumn{2}{c}{Hc-band} \\
 \colhead{}   &
\colhead{}  & \colhead{(Src )} & \colhead{(Bkg )}  &
\colhead{(Src )} &
\colhead{(Bkg )} & \colhead{(Src )}  & \colhead{(Bkg )} &
\colhead{(Src )} & \colhead{(Bkg )}  & \colhead{(Src )} &
\colhead{(Bkg )} & \colhead{(Src )}  & \colhead{(Bkg )}  & \colhead{(Src )} &
\colhead{(Bkg )} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} & \colhead{(16)} }
\startdata
1 & 139.8 & 198.0 & 58.2 & 13.0 & 15.3 & 61.0 & 13.0 & 124.0 & 29.8 & 191.0 & 48.5 & 54.0 & 14.9 & 137.0 & 33.6 \\
2 & 386.2 & 458.0 & 71.3 & 74.0 & 16.5 & 254.0 & 16.6 & 130.0 & 38.2 & 438.0 & 61.9 & 278.0 & 19.4 & 160.0 & 42.5 \\
3 & 7.8 & 69.0 & 61.9 & 15.0 & 15.8 & 25.0 & 15.5 & 29.0 & 30.6 & 61.0 & 53.1 & 29.0 & 18.7 & 32.0 & 34.3 \\
4 & 266.1 & 333.0 & 66.6 & 94.0 & 15.2 & 162.0 & 16.7 & 77.0 & 34.8 & 312.0 & 58.1 & 215.0 & 19.3 & 97.0 & 38.9 \\
5 & 725.7 & 787.0 & 61.3 & 217.0 & 14.8 & 413.0 & 14.7 & 157.0 & 31.8 & 737.0 & 53.6 & 527.0 & 18.4 & 210.0 & 35.3 \\
6 & 17.5 & 75.0 & 58.1 & 9.0 & 15.7 & 23.0 & 13.9 & 43.0 & 28.6 & 72.0 & 49.4 & 22.0 & 17.3 & 50.0 & 32.1 \\
7 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
8 & 128.6 & 180.0 & 51.4 & 44.0 & 11.1 & 89.0 & 12.4 & 47.0 & 28.0 & 169.0 & 45.0 & 108.0 & 14.2 & 61.0 & 30.9 \\
9 & 46.7 & 108.0 & 61.3 & 31.0 & 14.6 & 39.0 & 15.4 & 38.0 & 31.3 & 97.0 & 52.7 & 52.0 & 17.1 & 45.0 & 35.6 \\
10 & 7.7 & 44.0 & 36.3 & 13.0 & 8.1 & 15.0 & 9.9 & 16.0 & 18.4 & 39.0 & 32.4 & 21.0 & 11.6 & 18.0 & 20.7 \\
11 & 67.4 & 99.0 & 31.6 & 14.0 & 8.1 & 41.0 & 7.7 & 44.0 & 15.8 & 95.0 & 27.4 & 41.0 & 10.0 & 54.0 & 17.3 \\
12 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
13 & 1110.4 & 1164.0 & 53.6 & 296.0 & 14.0 & 618.0 & 14.2 & 250.0 & 25.4 & 1113.0 & 46.4 & 785.0 & 17.9 & 328.0 & 28.5 \\
14 & 258.4 & 303.0 & 44.6 & 79.0 & 10.2 & 147.0 & 12.0 & 77.0 & 22.4 & 288.0 & 38.9 & 193.0 & 13.4 & 95.0 & 25.5 \\
15 & 80.6 & 114.0 & 33.4 & 19.0 & 7.1 & 53.0 & 8.7 & 42.0 & 17.6 & 109.0 & 29.4 & 58.0 & 9.7 & 51.0 & 19.6 \\
16 & 31.9 & 66.0 & 34.1 & 14.0 & 8.2 & 23.0 & 8.7 & 29.0 & 17.2 & 58.0 & 30.2 & 22.0 & 11.2 & 36.0 & 19.0 \\
17 & 159.3 & 212.0 & 52.7 & 38.0 & 13.9 & 108.0 & 13.7 & 66.0 & 25.1 & 206.0 & 45.5 & 124.0 & 16.5 & 82.0 & 29.0 \\
18 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
19 & 56.7 & 88.0 & 31.3 & 18.0 & 7.9 & 47.0 & 7.5 & 23.0 & 15.9 & 83.0 & 27.0 & 55.0 & 9.2 & 28.0 & 17.8 \\
20 & 22.4 & 55.0 & 32.6 & 20.0 & 7.8 & 15.0 & 8.9 & 20.0 & 15.9 & 50.0 & 28.6 & 29.0 & 10.9 & 21.0 & 17.7 \\
21 & 35.3 & 69.0 & 33.7 & 14.0 & 7.1 & 28.0 & 9.1 & 27.0 & 17.5 & 66.0 & 30.4 & 33.0 & 10.9 & 33.0 & 19.5 \\
22 & 22.8 & 55.0 & 32.2 & 16.0 & 8.6 & 23.0 & 8.0 & 16.0 & 15.7 & 50.0 & 27.5 & 32.0 & 10.1 & 18.0 & 17.4 \\
23 & 45.2 & 76.0 & 30.8 & 22.0 & 7.4 & 34.0 & 7.6 & 20.0 & 15.8 & 71.0 & 26.7 & 48.0 & 9.2 & 23.0 & 17.5 \\
24 & 38.3 & 71.0 & 32.7 & 11.0 & 7.4 & 25.0 & 8.6 & 35.0 & 16.7 & 64.0 & 28.4 & 21.0 & 10.1 & 43.0 & 18.3 \\
25 & 20.9 & 51.0 & 30.1 & 9.0 & 7.9 & 26.0 & 7.8 & 16.0 & 14.4 & 50.0 & 25.7 & 27.0 & 9.5 & 23.0 & 16.2 \\
26 & 78.9 & 111.0 & 32.1 & 9.0 & 7.6 & 61.0 & 8.9 & 41.0 & 15.5 & 104.0 & 28.0 & 55.0 & 9.8 & 49.0 & 18.2 \\
27 & 25.0 & 50.0 & 24.1 & 10.0 & 6.3 & 19.0 & 6.3 & 21.0 & 11.5 & 45.0 & 21.1 & 21.0 & 8.2 & 24.0 & 12.9 \\
28 & 27.0 & 53.0 & 26.9 & 11.0 & 6.9 & 20.0 & 7.1 & 22.0 & 12.8 & 49.0 & 23.4 & 22.0 & 8.8 & 27.0 & 14.5 \\
29 & 106.9 & 139.0 & 32.1 & 23.0 & 7.1 & 70.0 & 8.6 & 46.0 & 16.3 & 132.0 & 27.7 & 76.0 & 9.6 & 56.0 & 18.1 \\
30 & 29.5 & 63.0 & 33.5 & 17.0 & 8.3 & 21.0 & 9.2 & 25.0 & 16.0 & 57.0 & 29.4 & 24.0 & 11.1 & 33.0 & 18.2 \\
31 & 454.7 & 486.0 & 31.3 & 104.0 & 6.8 & 264.0 & 9.6 & 118.0 & 14.9 & 472.0 & 27.7 & 303.0 & 10.3 & 169.0 & 17.4 \\
32 & 19.1 & 54.0 & 34.9 & 33.0 & 9.9 & 6.0 & 9.0 & 15.0 & 16.0 & 35.0 & 30.4 & 18.0 & 12.5 & 17.0 & 17.9 \\
33 & 14.2 & 49.0 & 34.8 & 21.0 & 9.4 & 10.0 & 8.7 & 18.0 & 16.7 & 40.0 & 30.3 & 20.0 & 11.9 & 20.0 & 18.4 \\
34 & 13.0 & 23.0 & 10.0 & 8.0 & 2.5 & 7.0 & 2.7 & 8.0 & 4.8 & 16.0 & 8.7 & 7.0 & 3.2 & 9.0 & 5.5 \\
35 & 167.1 & 199.0 & 31.9 & 37.0 & 9.0 & 105.0 & 8.0 & 57.0 & 15.0 & 194.0 & 27.6 & 124.0 & 10.4 & 70.0 & 17.2 \\
36 & 33.4 & 70.0 & 36.6 & 22.0 & 8.4 & 30.0 & 9.8 & 18.0 & 18.4 & 63.0 & 32.8 & 40.0 & 12.0 & 23.0 & 20.7 \\
37 & 23.5 & 57.0 & 33.5 & 16.0 & 9.1 & 25.0 & 8.8 & 16.0 & 15.6 & 54.0 & 29.0 & 35.0 & 11.2 & 19.0 & 17.8 \\
38 & 64.3 & 74.0 & 9.7 & 23.0 & 2.4 & 34.0 & 2.7 & 17.0 & 4.5 & 66.0 & 8.6 & 40.0 & 3.4 & 26.0 & 5.2 \\
39 & 139.8 & 153.0 & 13.2 & 41.0 & 3.4 & 73.0 & 3.7 & 39.0 & 6.0 & 145.0 & 11.6 & 93.0 & 4.8 & 52.0 & 6.8 \\
40 & 126.8 & 139.0 & 12.2 & 27.0 & 3.3 & 76.0 & 3.5 & 36.0 & 5.5 & 133.0 & 10.7 & 88.0 & 4.6 & 45.0 & 6.1 \\
41 & 662.3 & 698.0 & 35.7 & 136.0 & 9.5 & 389.0 & 9.4 & 173.0 & 16.9 & 671.0 & 31.6 & 439.0 & 12.6 & 232.0 & 19.0 \\
42 & 430.0 & 462.0 & 32.0 & 105.0 & 8.1 & 253.0 & 8.6 & 104.0 & 15.2 & 441.0 & 28.3 & 308.0 & 11.1 & 133.0 & 17.2 \\
43 & 141.4 & 177.0 & 35.6 & 46.0 & 9.7 & 85.0 & 10.1 & 46.0 & 15.8 & 167.0 & 31.0 & 116.0 & 12.3 & 51.0 & 18.7 \\
44 & 30.4 & 61.0 & 30.6 & 11.0 & 6.7 & 25.0 & 8.5 & 25.0 & 15.5 & 57.0 & 26.7 & 28.0 & 8.9 & 29.0 & 17.8 \\
45 & 35.6 & 69.0 & 33.4 & 11.0 & 8.8 & 28.0 & 9.1 & 30.0 & 15.5 & 65.0 & 29.7 & 23.0 & 12.2 & 42.0 & 17.5 \\
46 & 39.2 & 78.0 & 38.8 & 19.0 & 12.8 & 38.0 & 9.9 & 21.0 & 16.1 & 70.0 & 33.8 & 45.0 & 16.0 & 25.0 & 17.9 \\
47 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
48 & 72.4 & 113.0 & 41.6 & 35.0 & 11.9 & 51.0 & 11.0 & 27.0 & 18.7 & 102.0 & 36.7 & 70.0 & 15.2 & 32.0 & 21.6 \\
49 & 20.8 & 53.0 & 32.2 & 11.0 & 7.9 & 29.0 & 8.7 & 13.0 & 15.6 & 50.0 & 27.8 & 28.0 & 10.5 & 22.0 & 17.3 \\
50 & 151.3 & 186.0 & 34.7 & 47.0 & 9.1 & 95.0 & 9.3 & 44.0 & 16.3 & 177.0 & 30.6 & 118.0 & 11.5 & 59.0 & 19.1 \\
51 & 57.5 & 93.0 & 35.5 & 25.0 & 9.8 & 46.0 & 10.1 & 22.0 & 15.6 & 87.0 & 31.3 & 59.0 & 13.3 & 28.0 & 18.0 \\
52 & 17.9 & 65.0 & 47.7 & 19.0 & 14.2 & 28.0 & 13.5 & 18.0 & 19.9 & 58.0 & 42.5 & 37.0 & 19.0 & 21.0 & 23.5 \\
53 & 75.6 & 91.0 & 15.4 & 22.0 & 4.8 & 38.0 & 4.2 & 31.0 & 6.3 & 80.0 & 13.6 & 41.0 & 6.3 & 39.0 & 7.3 \\
54 & 63.1 & 107.0 & 43.9 & 34.0 & 13.9 & 46.0 & 12.1 & 27.0 & 17.9 & 96.0 & 39.1 & 59.0 & 18.8 & 37.0 & 20.2 \\
55 & 30.7 & 67.0 & 36.3 & 19.0 & 9.7 & 28.0 & 10.7 & 20.0 & 15.9 & 62.0 & 32.1 & 37.0 & 13.9 & 25.0 & 18.2 \\
56 & 94.4 & 141.0 & 46.6 & 32.0 & 14.9 & 76.0 & 13.1 & 33.0 & 18.6 & 135.0 & 41.3 & 87.0 & 20.1 & 48.0 & 21.2 \\
57 & 54.7 & 98.0 & 43.3 & 15.0 & 12.9 & 43.0 & 11.2 & 40.0 & 19.2 & 90.0 & 38.1 & 44.0 & 16.5 & 46.0 & 21.6 \\
58 & 17.0 & 59.0 & 41.3 & 19.0 & 12.0 & 23.0 & 11.6 & 17.0 & 17.6 & 52.0 & 36.2 & 32.0 & 16.1 & 20.0 & 20.1 \\
59 & 34.7 & 86.0 & 50.8 & 18.0 & 17.9 & 48.0 & 15.0 & 20.0 & 17.9 & 82.0 & 45.6 & 53.0 & 24.8 & 29.0 & 20.8 \\
60 & 48.9 & 79.0 & 30.1 & 25.0 & 6.9 & 30.0 & 8.7 & 24.0 & 14.5 & 69.0 & 27.1 & 38.0 & 10.7 & 31.0 & 16.4 \\
61 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
62 & 25.9 & 35.0 & 9.1 & 21.0 & 3.1 & 11.0 & 2.7 & 3.0 & 3.4 & 26.0 & 8.4 & 22.0 & 4.5 & 4.0 & 3.9 \\
63 & 142.9 & 178.0 & 35.1 & 35.0 & 10.0 & 86.0 & 9.4 & 57.0 & 15.6 & 172.0 & 31.1 & 107.0 & 13.5 & 65.0 & 17.6 \\
64 & 29.5 & 37.0 & 7.5 & 13.0 & 2.1 & 16.0 & 2.1 & 8.0 & 3.3 & 35.0 & 6.6 & 26.0 & 2.8 & 9.0 & 3.7 \\
65 & 103.3 & 118.0 & 14.7 & 31.0 & 5.0 & 61.0 & 4.2 & 26.0 & 5.5 & 111.0 & 13.1 & 76.0 & 7.0 & 35.0 & 6.1 \\
66 & 155.7 & 168.0 & 12.3 & 42.0 & 4.0 & 89.0 & 3.6 & 37.0 & 4.7 & 162.0 & 10.9 & 115.0 & 5.7 & 47.0 & 5.2 \\
67 & 139.1 & 173.0 & 33.9 & 16.0 & 9.2 & 92.0 & 9.2 & 65.0 & 15.6 & 167.0 & 29.8 & 85.0 & 11.8 & 82.0 & 18.0 \\
68 & 205.5 & 246.0 & 40.7 & 66.0 & 11.7 & 111.0 & 10.7 & 69.0 & 18.3 & 228.0 & 35.5 & 140.0 & 14.9 & 88.0 & 20.6 \\
69 & 78.7 & 109.0 & 30.3 & 23.0 & 8.2 & 55.0 & 8.3 & 31.0 & 13.9 & 101.0 & 26.3 & 60.0 & 10.4 & 41.0 & 15.9 \\
70 & 34.5 & 89.0 & 54.9 & 23.0 & 18.5 & 38.0 & 17.4 & 28.0 & 19.0 & 80.0 & 49.3 & 40.0 & 27.9 & 40.0 & 21.4 \\
71 & 110.5 & 142.0 & 31.5 & 28.0 & 7.4 & 63.0 & 9.0 & 51.0 & 15.2 & 133.0 & 28.2 & 70.0 & 10.0 & 63.0 & 18.2 \\
72 & 244.3 & 276.0 & 31.7 & 74.0 & 7.7 & 128.0 & 9.6 & 74.0 & 14.4 & 262.0 & 28.2 & 172.0 & 11.2 & 90.0 & 16.9 \\
73 & 141.3 & 185.0 & 44.3 & 43.0 & 14.6 & 96.0 & 12.9 & 46.0 & 16.7 & 174.0 & 38.8 & 114.0 & 19.7 & 60.0 & 19.1 \\
74 & 77.0 & 88.0 & 11.0 & 24.0 & 3.4 & 40.0 & 3.0 & 24.0 & 4.6 & 80.0 & 9.4 & 53.0 & 4.1 & 27.0 & 5.3 \\
75 & 27.3 & 61.0 & 33.7 & 15.0 & 8.0 & 26.0 & 8.9 & 20.0 & 16.9 & 51.0 & 30.2 & 24.0 & 11.8 & 27.0 & 18.5 \\
76 & 268.2 & 317.0 & 49.0 & 83.0 & 16.0 & 160.0 & 15.1 & 74.0 & 17.9 & 301.0 & 43.0 & 204.0 & 22.8 & 97.0 & 20.2 \\
77 & 14.7 & 59.0 & 43.5 & 9.0 & 13.1 & 26.0 & 12.2 & 24.0 & 18.2 & 57.0 & 38.6 & 30.0 & 17.7 & 27.0 & 20.8 \\
78 & 245.7 & 282.0 & 36.3 & 68.0 & 9.4 & 140.0 & 9.9 & 74.0 & 17.0 & 271.0 & 32.1 & 181.0 & 12.5 & 90.0 & 19.5 \\
79 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
80 & 53.6 & 67.0 & 13.4 & 21.0 & 4.8 & 30.0 & 3.8 & 16.0 & 4.7 & 61.0 & 11.6 & 41.0 & 6.4 & 20.0 & 5.2 \\
81 & 71.9 & 99.0 & 27.1 & 30.0 & 11.3 & 36.0 & 8.3 & 33.0 & 7.5 & 92.0 & 24.0 & 55.0 & 16.0 & 37.0 & 8.1 \\
82 & 26.0 & 35.0 & 9.0 & 9.0 & 3.3 & 16.0 & 2.5 & 10.0 & 3.2 & 32.0 & 7.9 & 21.0 & 4.3 & 11.0 & 3.6 \\
83 & 240.9 & 288.0 & 48.0 & 86.0 & 15.4 & 144.0 & 14.9 & 58.0 & 17.7 & 275.0 & 41.8 & 193.0 & 21.9 & 82.0 & 19.9 \\
84 & 168.7 & 184.0 & 15.3 & 46.0 & 6.0 & 92.0 & 4.6 & 46.0 & 4.7 & 177.0 & 13.8 & 119.0 & 8.5 & 58.0 & 5.3 \\
85 & 154.0 & 171.0 & 17.0 & 39.0 & 6.6 & 95.0 & 5.3 & 37.0 & 5.1 & 164.0 & 15.2 & 117.0 & 9.2 & 47.0 & 5.9 \\
86 & 54.5 & 71.0 & 16.5 & 17.0 & 6.5 & 42.0 & 5.6 & 12.0 & 4.3 & 66.0 & 14.8 & 47.0 & 10.0 & 19.0 & 4.8 \\
87 & 59.8 & 94.0 & 33.7 & 11.0 & 8.5 & 40.0 & 8.6 & 43.0 & 16.7 & 91.0 & 30.0 & 43.0 & 11.3 & 48.0 & 18.7 \\
88 & 76.5 & 107.0 & 30.5 & 33.0 & 13.3 & 54.0 & 9.2 & 20.0 & 8.1 & 99.0 & 28.1 & 72.0 & 19.2 & 27.0 & 9.0 \\
89 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
90 & 22.9 & 59.0 & 36.1 & 16.0 & 10.0 & 24.0 & 10.5 & 19.0 & 15.7 & 55.0 & 31.8 & 31.0 & 13.4 & 24.0 & 18.3 \\
91 & 93.1 & 128.0 & 34.9 & 56.0 & 14.2 & 55.0 & 12.3 & 17.0 & 8.4 & 114.0 & 31.0 & 92.0 & 21.3 & 22.0 & 9.7 \\
92 & 25.5 & 34.0 & 8.5 & 4.0 & 3.0 & 19.0 & 2.5 & 11.0 & 3.0 & 33.0 & 7.4 & 19.0 & 4.1 & 14.0 & 3.3 \\
93 & 25.6 & 69.0 & 43.4 & 24.0 & 12.3 & 20.0 & 11.9 & 25.0 & 19.2 & 61.0 & 38.4 & 31.0 & 17.3 & 30.0 & 21.1 \\
94 & 35.9 & 55.0 & 19.5 & 6.0 & 4.9 & 24.0 & 4.9 & 25.0 & 9.7 & 54.0 & 17.3 & 26.0 & 6.5 & 28.0 & 10.8 \\
95 & 11.9 & 46.0 & 34.1 & 7.0 & 8.9 & 18.0 & 10.3 & 21.0 & 14.8 & 44.0 & 30.5 & 18.0 & 13.1 & 26.0 & 17.4 \\
96 & 859.2 & 908.0 & 48.8 & 194.0 & 14.6 & 512.0 & 15.0 & 202.0 & 19.1 & 867.0 & 43.0 & 595.0 & 21.4 & 272.0 & 21.7 \\
97 & 43.9 & 76.0 & 32.1 & 16.0 & 7.9 & 30.0 & 9.1 & 30.0 & 15.1 & 71.0 & 28.5 & 35.0 & 11.1 & 36.0 & 17.4 \\
98 & 306.4 & 348.0 & 41.6 & 75.0 & 18.7 & 194.0 & 13.2 & 79.0 & 9.7 & 335.0 & 36.9 & 226.0 & 25.5 & 109.0 & 11.4 \\
99 & 256.7 & 347.0 & 90.3 & 119.0 & 43.4 & 160.0 & 30.5 & 68.0 & 16.5 & 324.0 & 82.2 & 240.0 & 62.8 & 84.0 & 19.4 \\
100 & 118.8 & 179.0 & 59.4 & 58.0 & 23.0 & 77.0 & 16.7 & 44.0 & 19.7 & 162.0 & 53.3 & 103.0 & 30.9 & 59.0 & 22.4 \\
101 & 175.3 & 263.0 & 87.7 & 88.0 & 43.9 & 121.0 & 31.4 & 54.0 & 12.4 & 228.0 & 79.7 & 159.0 & 64.2 & 69.0 & 15.6 \\
102 & 26.5 & 103.0 & 76.2 & 47.0 & 29.6 & 35.0 & 25.0 & 21.0 & 21.5 & 91.0 & 67.7 & 65.0 & 43.5 & 26.0 & 24.2 \\
103 & 175.2 & 218.0 & 42.8 & 46.0 & 11.8 & 101.0 & 12.6 & 71.0 & 18.4 & 204.0 & 37.8 & 123.0 & 17.1 & 81.0 & 20.7 \\
104 & 134.2 & 200.0 & 65.8 & 69.0 & 32.3 & 92.0 & 22.3 & 39.0 & 11.2 & 190.0 & 59.8 & 137.0 & 46.8 & 53.0 & 13.0 \\
105 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
106 & 139.1 & 258.0 & 118.9 & 103.0 & 57.3 & 125.0 & 47.3 & 30.0 & 14.2 & 242.0 & 108.1 & 202.0 & 90.9 & 40.0 & 17.2 \\
107 & 46.6 & 76.0 & 29.4 & 15.0 & 6.8 & 40.0 & 7.8 & 21.0 & 14.9 & 73.0 & 26.2 & 46.0 & 9.6 & 27.0 & 16.6 \\
108 & 133.5 & 172.0 & 38.5 & 37.0 & 10.2 & 93.0 & 10.1 & 42.0 & 18.2 & 166.0 & 34.2 & 113.0 & 13.7 & 53.0 & 20.5 \\
109 & 73.4 & 159.0 & 85.2 & 55.0 & 35.9 & 74.0 & 26.8 & 30.0 & 22.5 & 147.0 & 76.4 & 108.0 & 50.0 & 39.0 & 26.4 \\
110 & 81.9 & 147.0 & 65.0 & 43.0 & 19.4 & 75.0 & 22.7 & 29.0 & 22.9 & 137.0 & 59.2 & 98.0 & 33.0 & 39.0 & 26.2 \\
111 & 81.4 & 134.0 & 52.6 & 48.0 & 18.5 & 67.0 & 16.0 & 19.0 & 18.2 & 124.0 & 47.0 & 97.0 & 26.3 & 27.0 & 20.7 \\
112 & 8.2 & 42.0 & 33.6 & 11.0 & 7.3 & 10.0 & 9.7 & 21.0 & 16.6 & 38.0 & 30.1 & 15.0 & 11.4 & 23.0 & 18.7 \\
113 & 13.4 & 57.0 & 43.6 & 21.0 & 12.3 & 20.0 & 12.8 & 16.0 & 18.4 & 47.0 & 38.6 & 28.0 & 18.0 & 19.0 & 20.6 \\
114 & 192.6 & 248.0 & 55.4 & 87.0 & 27.3 & 118.0 & 19.0 & 43.0 & 9.1 & 239.0 & 50.3 & 185.0 & 39.7 & 54.0 & 10.5 \\
115 & 30.7 & 83.0 & 52.3 & 23.0 & 17.7 & 36.0 & 15.2 & 24.0 & 19.4 & 78.0 & 46.6 & 49.0 & 24.7 & 29.0 & 21.9 \\
116 & 89.0 & 146.0 & 57.0 & 40.0 & 28.6 & 79.0 & 19.3 & 27.0 & 9.1 & 140.0 & 51.3 & 106.0 & 41.1 & 34.0 & 10.3 \\
117 & 48772.2 & 49127.0 & 354.8 & 17276.0 & 166.9 & 25183.0 & 129.9 & 6668.0 & 58.1 & 45815.0 & 321.1 & 36317.0 & 251.7 & 9498.0 & 69.4 \\
118 & 372.0 & 415.0 & 43.0 & 95.0 & 18.2 & 228.0 & 12.6 & 92.0 & 12.2 & 390.0 & 38.2 & 270.0 & 23.8 & 120.0 & 14.4 \\
119 & 1275.8 & 1532.0 & 256.2 & 358.0 & 125.6 & 809.0 & 105.9 & 365.0 & 24.6 & 1482.0 & 235.3 & 1007.0 & 204.5 & 475.0 & 30.8 \\
120 & 621.0 & 946.0 & 325.0 & 314.0 & 154.4 & 479.0 & 135.4 & 153.0 & 35.1 & 897.0 & 298.1 & 692.0 & 253.5 & 205.0 & 44.6 \\
121 & 55.0 & 90.0 & 34.8 & 25.0 & 8.0 & 37.0 & 9.5 & 28.0 & 17.4 & 87.0 & 30.9 & 55.0 & 11.5 & 32.0 & 19.4 \\
122 & 20.8 & 53.0 & 32.2 & 17.0 & 7.4 & 22.0 & 7.3 & 14.0 & 17.6 & 50.0 & 28.5 & 32.0 & 9.3 & 18.0 & 19.2 \\
123 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
124 & 164.1 & 242.0 & 77.9 & 90.0 & 36.2 & 129.0 & 27.1 & 23.0 & 14.5 & 230.0 & 70.4 & 197.0 & 53.8 & 33.0 & 16.6 \\
125 & 101.4 & 148.0 & 46.4 & 32.0 & 13.2 & 71.0 & 13.9 & 45.0 & 19.4 & 140.0 & 41.0 & 81.0 & 19.9 & 59.0 & 21.1 \\
126 & 69.4 & 125.0 & 55.6 & 46.0 & 20.5 & 45.0 & 17.3 & 34.0 & 17.8 & 110.0 & 49.6 & 69.0 & 28.7 & 41.0 & 20.8 \\
127 & 72.7 & 98.0 & 25.3 & 36.0 & 10.8 & 49.0 & 9.0 & 13.0 & 5.5 & 92.0 & 22.7 & 71.0 & 15.8 & 21.0 & 7.0 \\
128 & 120.6 & 209.0 & 88.4 & 104.0 & 41.9 & 75.0 & 35.2 & 30.0 & 11.4 & 197.0 & 79.7 & 161.0 & 65.8 & 36.0 & 13.9 \\
129 & 114.4 & 156.0 & 41.6 & 62.0 & 17.3 & 73.0 & 16.7 & 21.0 & 7.6 & 148.0 & 37.1 & 126.0 & 26.3 & 22.0 & 10.7 \\
130 & 65.1 & 116.0 & 50.9 & 28.0 & 16.8 & 54.0 & 15.9 & 34.0 & 18.1 & 110.0 & 46.1 & 72.0 & 25.0 & 38.0 & 21.1 \\
131 & 30.7 & 42.0 & 11.3 & 20.0 & 4.4 & 15.0 & 3.5 & 7.0 & 3.4 & 38.0 & 10.0 & 30.0 & 6.1 & 8.0 & 4.0 \\
132 & 264.8 & 446.0 & 181.2 & 169.0 & 83.7 & 203.0 & 80.1 & 74.0 & 17.4 & 422.0 & 166.3 & 325.0 & 145.2 & 97.0 & 21.0 \\
133 & 311.9 & 346.0 & 34.1 & 74.0 & 8.2 & 175.0 & 9.3 & 97.0 & 16.6 & 339.0 & 30.5 & 219.0 & 11.6 & 120.0 & 18.9 \\
134 & 64.2 & 76.0 & 11.8 & 23.0 & 3.2 & 33.0 & 3.7 & 20.0 & 4.9 & 72.0 & 10.6 & 49.0 & 5.0 & 23.0 & 5.5 \\
135 & 113.6 & 154.0 & 40.4 & 55.0 & 18.8 & 71.0 & 13.9 & 28.0 & 7.7 & 149.0 & 37.0 & 112.0 & 28.2 & 37.0 & 8.8 \\
136 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
137 & 96.6 & 118.0 & 21.4 & 28.0 & 8.4 & 76.0 & 9.0 & 14.0 & 4.0 & 114.0 & 19.3 & 91.0 & 13.9 & 23.0 & 5.4 \\
138 & 79.5 & 126.0 & 46.5 & 40.0 & 20.1 & 61.0 & 19.3 & 25.0 & 7.1 & 115.0 & 42.5 & 84.0 & 34.3 & 31.0 & 8.1 \\
139 & 161.6 & 186.0 & 24.4 & 56.0 & 10.1 & 112.0 & 9.7 & 18.0 & 4.7 & 181.0 & 22.0 & 152.0 & 15.8 & 29.0 & 6.2 \\
140 & 296.5 & 324.0 & 27.5 & 81.0 & 9.6 & 165.0 & 8.9 & 78.0 & 9.0 & 310.0 & 25.1 & 215.0 & 14.4 & 95.0 & 10.7 \\
141 & 98.1 & 141.0 & 43.2 & 38.0 & 13.6 & 79.0 & 11.9 & 24.0 & 17.7 & 137.0 & 38.0 & 102.0 & 18.0 & 35.0 & 20.0 \\
142 & 48.7 & 80.0 & 31.3 & 16.0 & 7.2 & 37.0 & 9.0 & 27.0 & 15.0 & 75.0 & 27.5 & 47.0 & 10.2 & 28.0 & 17.3 \\
143 & 98.7 & 130.0 & 31.3 & 7.0 & 6.8 & 53.0 & 8.1 & 70.0 & 16.4 & 127.0 & 28.0 & 44.0 & 9.8 & 83.0 & 18.2 \\
144 & 40.4 & 82.0 & 41.7 & 30.0 & 11.7 & 31.0 & 12.2 & 21.0 & 17.8 & 78.0 & 36.9 & 49.0 & 16.8 & 29.0 & 20.1 \\
145 & 55.0 & 138.0 & 83.0 & 77.0 & 40.1 & 44.0 & 22.8 & 17.0 & 20.1 & 119.0 & 74.0 & 97.0 & 49.9 & 22.0 & 24.1 \\
146 & 1120.3 & 1192.0 & 71.7 & 258.0 & 32.9 & 668.0 & 25.4 & 266.0 & 13.4 & 1169.0 & 64.0 & 813.0 & 49.3 & 356.0 & 14.7 \\
147 & 391.9 & 460.0 & 68.1 & 149.0 & 30.0 & 242.0 & 24.5 & 69.0 & 13.6 & 443.0 & 61.6 & 349.0 & 46.8 & 94.0 & 14.8 \\
148 & 295.1 & 315.0 & 19.9 & 74.0 & 5.5 & 161.0 & 6.8 & 80.0 & 7.5 & 303.0 & 18.1 & 200.0 & 9.3 & 103.0 & 8.8 \\
149 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
150 & 32.7 & 41.0 & 8.3 & 8.0 & 2.5 & 19.0 & 2.3 & 14.0 & 3.5 & 40.0 & 7.4 & 25.0 & 3.4 & 15.0 & 3.9 \\
151 & 23.0 & 57.0 & 34.0 & 13.0 & 7.7 & 31.0 & 9.9 & 13.0 & 16.5 & 54.0 & 30.6 & 34.0 & 12.0 & 20.0 & 18.6 \\
152 & 28.9 & 36.0 & 7.1 & 21.0 & 2.0 & 8.0 & 2.4 & 7.0 & 2.7 & 32.0 & 6.4 & 25.0 & 3.4 & 7.0 & 3.0 \\
153 & 39.6 & 113.0 & 73.4 & 35.0 & 28.1 & 52.0 & 28.4 & 26.0 & 16.9 & 103.0 & 67.7 & 71.0 & 46.4 & 32.0 & 21.3 \\
154 & 247.9 & 292.0 & 44.1 & 75.0 & 17.8 & 142.0 & 16.0 & 75.0 & 10.3 & 282.0 & 39.9 & 186.0 & 28.6 & 96.0 & 11.4 \\
155 & 138.5 & 175.0 & 36.5 & 52.0 & 9.9 & 79.0 & 11.3 & 44.0 & 15.3 & 162.0 & 32.5 & 110.0 & 15.3 & 52.0 & 17.2 \\
156 & 52.4 & 98.0 & 45.6 & 28.0 & 12.0 & 52.0 & 15.2 & 18.0 & 18.4 & 89.0 & 41.1 & 62.0 & 20.2 & 27.0 & 20.9 \\
157 & 287.7 & 342.0 & 53.9 & 76.0 & 16.1 & 192.0 & 17.6 & 74.0 & 20.2 & 323.0 & 49.4 & 231.0 & 26.3 & 92.0 & 23.2 \\
158 & 1181.3 & 1238.0 & 56.9 & 267.0 & 19.7 & 722.0 & 17.7 & 249.0 & 19.4 & 1186.0 & 52.0 & 840.0 & 29.6 & 346.0 & 22.4 \\
159 & 34.3 & 45.0 & 10.7 & 8.0 & 2.8 & 19.0 & 3.4 & 18.0 & 4.5 & 42.0 & 9.7 & 21.0 & 4.6 & 21.0 & 5.1 \\
160 & 103.2 & 147.0 & 43.8 & 33.0 & 12.5 & 70.0 & 13.4 & 44.0 & 17.9 & 138.0 & 39.8 & 84.0 & 18.8 & 54.0 & 21.0 \\
161 & 23.7 & 67.0 & 42.3 & 22.0 & 12.1 & 28.0 & 11.8 & 17.0 & 18.4 & 56.0 & 37.7 & 32.0 & 16.6 & 24.0 & 21.0 \\
162 & 105.3 & 155.0 & 49.7 & 54.0 & 16.6 & 69.0 & 15.9 & 32.0 & 17.2 & 137.0 & 45.2 & 100.0 & 25.6 & 37.0 & 19.6 \\
163 & 583.0 & 641.0 & 57.2 & 133.0 & 20.1 & 346.0 & 17.3 & 162.0 & 19.8 & 615.0 & 52.2 & 396.0 & 29.8 & 219.0 & 22.4 \\
164 & 48.2 & 84.0 & 35.8 & 20.0 & 8.0 & 39.0 & 10.9 & 25.0 & 16.9 & 79.0 & 32.5 & 50.0 & 13.3 & 29.0 & 19.2 \\
165 & 62.3 & 73.0 & 10.7 & 30.0 & 2.6 & 35.0 & 3.6 & 8.0 & 4.5 & 66.0 & 9.7 & 55.0 & 4.5 & 11.0 & 5.2 \\
166 & 101.3 & 149.0 & 47.7 & 44.0 & 12.4 & 60.0 & 15.4 & 45.0 & 19.9 & 137.0 & 43.9 & 88.0 & 20.4 & 49.0 & 23.5 \\
167 & 39.6 & 50.0 & 10.4 & 16.0 & 3.0 & 19.0 & 3.1 & 15.0 & 4.4 & 48.0 & 9.2 & 32.0 & 4.2 & 16.0 & 5.0 \\
168 & 41.0 & 51.0 & 10.0 & 10.0 & 2.4 & 28.0 & 3.4 & 13.0 & 4.2 & 51.0 & 9.2 & 33.0 & 4.2 & 18.0 & 5.0 \\
169 & 140.6 & 178.0 & 37.4 & 64.0 & 8.2 & 89.0 & 11.1 & 25.0 & 18.1 & 166.0 & 33.7 & 132.0 & 13.2 & 34.0 & 20.5 \\
170 & 109.3 & 146.0 & 36.7 & 37.0 & 9.0 & 68.0 & 11.6 & 41.0 & 16.0 & 136.0 & 32.7 & 91.0 & 14.2 & 45.0 & 18.5 \\
171 & 62.5 & 98.0 & 35.5 & 30.0 & 8.1 & 46.0 & 10.8 & 22.0 & 16.6 & 90.0 & 31.5 & 63.0 & 12.5 & 27.0 & 19.1 \\
172 & 35.3 & 74.0 & 39.1 & 24.0 & 10.9 & 22.0 & 11.9 & 28.0 & 16.3 & 66.0 & 35.2 & 38.0 & 16.3 & 28.0 & 18.8 \\
173 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
174 & 32.8 & 74.0 & 41.0 & 19.0 & 10.7 & 44.0 & 13.1 & 11.0 & 17.2 & 69.0 & 36.8 & 53.0 & 17.4 & 16.0 & 19.5 \\
175 & 34.4 & 78.0 & 43.2 & 24.0 & 11.0 & 30.0 & 14.6 & 24.0 & 17.5 & 72.0 & 39.3 & 42.0 & 18.3 & 30.0 & 20.9 \\
176 & 16.0 & 49.0 & 33.0 & 11.0 & 7.2 & 18.0 & 9.2 & 20.0 & 16.6 & 45.0 & 29.6 & 18.0 & 10.9 & 27.0 & 18.7 \\
177 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
178 & 29.2 & 78.0 & 48.8 & 32.0 & 14.7 & 23.0 & 15.3 & 23.0 & 18.8 & 68.0 & 44.6 & 41.0 & 23.6 & 27.0 & 21.0 \\
179 & 113.5 & 127.0 & 13.5 & 30.0 & 3.4 & 66.0 & 4.4 & 31.0 & 5.7 & 119.0 & 12.2 & 73.0 & 5.7 & 46.0 & 6.5 \\
180 & 31.2 & 79.0 & 47.8 & 28.0 & 14.7 & 28.0 & 14.1 & 23.0 & 19.0 & 76.0 & 43.1 & 44.0 & 22.0 & 32.0 & 21.1 \\
181 & 64.2 & 102.0 & 38.3 & 18.0 & 11.2 & 56.0 & 11.2 & 28.0 & 15.9 & 96.0 & 33.7 & 63.0 & 15.9 & 33.0 & 17.9 \\
182 & 56.8 & 68.0 & 11.2 & 15.0 & 3.5 & 36.0 & 3.1 & 17.0 & 4.6 & 63.0 & 10.0 & 41.0 & 4.9 & 22.0 & 5.1 \\
183 & 64.9 & 98.0 & 33.1 & 19.0 & 9.0 & 43.0 & 8.8 & 36.0 & 15.4 & 89.0 & 29.0 & 47.0 & 11.4 & 42.0 & 17.6 \\
184 & 1109.6 & 1148.0 & 38.4 & 206.0 & 9.7 & 638.0 & 11.7 & 304.0 & 17.1 & 1114.0 & 33.9 & 717.0 & 14.5 & 397.0 & 19.4 \\
185 & 538.6 & 586.0 & 47.0 & 100.0 & 14.0 & 338.0 & 13.0 & 148.0 & 20.0 & 568.0 & 42.4 & 371.0 & 20.3 & 197.0 & 22.2 \\
186 & 46.3 & 89.0 & 42.7 & 25.0 & 12.1 & 38.0 & 13.1 & 26.0 & 17.5 & 79.0 & 38.8 & 48.0 & 19.0 & 31.0 & 19.8 \\
187 & 143.7 & 186.0 & 42.3 & 45.0 & 11.6 & 93.0 & 12.6 & 48.0 & 18.0 & 179.0 & 37.9 & 119.0 & 17.5 & 60.0 & 20.4 \\
188 & 13.0 & 50.0 & 37.0 & 14.0 & 8.7 & 19.0 & 11.2 & 17.0 & 17.1 & 46.0 & 32.6 & 27.0 & 13.1 & 19.0 & 19.5 \\
189 & 136.2 & 176.0 & 40.1 & 45.0 & 13.0 & 89.0 & 11.1 & 42.0 & 16.0 & 166.0 & 35.4 & 113.0 & 17.4 & 53.0 & 18.0 \\
190 & 139.3 & 176.0 & 36.7 & 36.0 & 8.7 & 101.0 & 10.6 & 39.0 & 17.4 & 168.0 & 33.4 & 111.0 & 13.6 & 57.0 & 19.8 \\
191 & 103.3 & 142.0 & 38.7 & 39.0 & 11.3 & 61.0 & 10.8 & 42.0 & 16.6 & 129.0 & 34.6 & 81.0 & 16.5 & 48.0 & 18.1 \\
192 & 32.8 & 70.0 & 37.2 & 15.0 & 9.2 & 29.0 & 11.7 & 26.0 & 16.3 & 67.0 & 33.9 & 37.0 & 15.0 & 30.0 & 18.9 \\
193 & 28.2 & 67.0 & 38.8 & 19.0 & 10.8 & 22.0 & 10.4 & 26.0 & 17.6 & 61.0 & 34.8 & 30.0 & 15.3 & 31.0 & 19.5 \\
194 & 598.4 & 636.0 & 37.3 & 150.0 & 11.6 & 343.0 & 9.4 & 143.0 & 16.3 & 608.0 & 33.1 & 419.0 & 14.6 & 189.0 & 18.5 \\
195 & 117.5 & 153.0 & 35.5 & 36.0 & 7.3 & 80.0 & 9.6 & 37.0 & 18.6 & 143.0 & 31.9 & 90.0 & 11.1 & 53.0 & 20.8 \\
196 & 41.9 & 71.0 & 29.1 & 27.0 & 7.5 & 27.0 & 6.8 & 17.0 & 14.8 & 65.0 & 26.0 & 40.0 & 9.6 & 25.0 & 16.4 \\
197 & 58.5 & 94.0 & 35.5 & 20.0 & 10.2 & 46.0 & 9.9 & 28.0 & 15.5 & 87.0 & 32.0 & 44.0 & 14.4 & 43.0 & 17.7 \\
198 & 15.5 & 49.0 & 33.5 & 8.0 & 7.9 & 18.0 & 8.6 & 23.0 & 17.0 & 45.0 & 29.6 & 18.0 & 11.1 & 27.0 & 18.5 \\
199 & 34.5 & 70.0 & 35.5 & 20.0 & 9.9 & 24.0 & 9.7 & 26.0 & 15.8 & 68.0 & 32.0 & 35.0 & 14.0 & 33.0 & 18.0 \\
200 & 15.3 & 49.0 & 33.7 & 15.0 & 8.8 & 11.0 & 8.5 & 23.0 & 16.4 & 44.0 & 29.7 & 20.0 & 10.9 & 24.0 & 18.7 \\
201 & 42.3 & 75.0 & 32.7 & 11.0 & 8.5 & 21.0 & 8.1 & 43.0 & 16.1 & 70.0 & 29.7 & 20.0 & 12.0 & 50.0 & 17.7 \\
202 & 91.8 & 124.0 & 32.2 & 20.0 & 7.4 & 67.0 & 7.9 & 37.0 & 16.8 & 120.0 & 28.7 & 75.0 & 10.0 & 45.0 & 18.7 \\
203 & 72.1 & 103.0 & 30.9 & 26.0 & 7.5 & 50.0 & 7.8 & 27.0 & 15.6 & 95.0 & 26.9 & 63.0 & 9.4 & 32.0 & 17.5 \\
204 & 336.2 & 370.0 & 33.8 & 111.0 & 9.9 & 200.0 & 8.6 & 59.0 & 15.2 & 348.0 & 30.1 & 264.0 & 13.0 & 84.0 & 17.0 \\
205 & 77.2 & 112.0 & 34.8 & 20.0 & 8.0 & 63.0 & 10.0 & 29.0 & 16.8 & 106.0 & 30.9 & 72.0 & 11.6 & 34.0 & 19.3 \\
206 & 31.4 & 66.0 & 34.6 & 16.0 & 8.0 & 26.0 & 10.3 & 24.0 & 16.3 & 62.0 & 30.5 & 35.0 & 11.6 & 27.0 & 18.9 \\
207 & 12.9 & 48.0 & 35.1 & 13.0 & 8.2 & 23.0 & 9.7 & 12.0 & 17.2 & 42.0 & 32.0 & 28.0 & 12.4 & 14.0 & 19.6 \\
208 & 45.6 & 79.0 & 33.4 & 13.0 & 7.5 & 42.0 & 8.6 & 24.0 & 17.2 & 73.0 & 30.1 & 41.0 & 10.6 & 32.0 & 19.5 \\
209 & 196.9 & 230.0 & 33.1 & 18.0 & 7.9 & 119.0 & 8.9 & 93.0 & 16.4 & 225.0 & 29.4 & 107.0 & 10.9 & 118.0 & 18.5 \\
210 & 50.2 & 59.0 & 8.8 & 16.0 & 2.0 & 27.0 & 2.5 & 16.0 & 4.3 & 58.0 & 7.6 & 38.0 & 2.7 & 20.0 & 5.0 \\
211 & 57.1 & 90.0 & 32.9 & 19.0 & 8.1 & 42.0 & 9.3 & 29.0 & 15.5 & 84.0 & 29.8 & 50.0 & 11.7 & 34.0 & 18.1 \\
212 & 22.3 & 54.0 & 31.9 & 14.0 & 7.0 & 23.0 & 9.4 & 17.0 & 15.4 & 50.0 & 28.4 & 30.0 & 10.5 & 20.0 & 17.9 \\
213 & 89.3 & 122.0 & 32.8 & 30.0 & 7.3 & 37.0 & 8.9 & 55.0 & 16.6 & 117.0 & 29.1 & 59.0 & 10.0 & 58.0 & 19.2 \\
214 & 18.5 & 24.0 & 5.5 & 6.0 & 1.3 & 8.0 & 1.5 & 10.0 & 2.8 & 24.0 & 4.8 & 14.0 & 1.5 & 10.0 & 3.3 \\
215 & 25.1 & 57.0 & 31.9 & 10.0 & 7.8 & 26.0 & 7.9 & 21.0 & 16.2 & 54.0 & 28.7 & 30.0 & 10.1 & 24.0 & 18.7 \\
216 & 102.3 & 139.0 & 36.7 & 30.0 & 8.7 & 74.0 & 9.8 & 35.0 & 18.2 & 134.0 & 32.9 & 92.0 & 12.8 & 42.0 & 20.2 \\
217 & 46.4 & 79.0 & 32.0 & 17.0 & 7.7 & 44.0 & 8.5 & 18.0 & 15.8 & 74.0 & 28.4 & 50.0 & 10.2 & 24.0 & 18.2 \\
218 & 22.8 & 53.0 & 30.0 & 11.0 & 7.2 & 22.0 & 8.1 & 20.0 & 14.7 & 50.0 & 26.0 & 26.0 & 8.8 & 24.0 & 17.2 \\
219 & 29.5 & 67.0 & 37.5 & 16.0 & 9.2 & 26.0 & 10.2 & 25.0 & 18.1 & 62.0 & 33.4 & 33.0 & 12.6 & 29.0 & 20.8 \\
220 & 340.2 & 370.0 & 29.8 & 104.0 & 7.7 & 189.0 & 7.6 & 77.0 & 14.5 & 351.0 & 26.7 & 256.0 & 10.2 & 95.0 & 16.5 \\
221 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
222 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
223 & 79.2 & 109.0 & 29.8 & 19.0 & 7.1 & 49.0 & 8.2 & 41.0 & 14.5 & 105.0 & 26.4 & 59.0 & 9.6 & 46.0 & 16.8 \\
224 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
225 & 188.2 & 224.0 & 35.8 & 57.0 & 9.4 & 111.0 & 9.5 & 56.0 & 16.8 & 213.0 & 31.8 & 145.0 & 13.1 & 68.0 & 18.7 \\
226 & 50.1 & 81.0 & 30.9 & 20.0 & 7.1 & 35.0 & 8.3 & 26.0 & 15.5 & 74.0 & 27.0 & 39.0 & 9.2 & 35.0 & 17.8 \\
227 & 325.0 & 358.0 & 33.7 & 75.0 & 7.6 & 184.0 & 9.0 & 99.0 & 17.1 & 355.0 & 30.4 & 227.0 & 11.6 & 128.0 & 18.7 \\
228 & 506.0 & 541.0 & 34.7 & 88.0 & 7.7 & 310.0 & 9.9 & 143.0 & 17.1 & 528.0 & 31.2 & 334.0 & 12.0 & 194.0 & 19.1 \\
229 & 158.3 & 192.0 & 33.7 & 45.0 & 7.8 & 92.0 & 9.0 & 55.0 & 16.9 & 185.0 & 30.5 & 122.0 & 11.6 & 63.0 & 18.9 \\
230 & 104.6 & 136.0 & 31.4 & 27.0 & 7.3 & 74.0 & 8.9 & 35.0 & 15.3 & 130.0 & 28.0 & 85.0 & 10.7 & 45.0 & 17.3 \\
231 & 120.7 & 150.0 & 29.3 & 29.0 & 7.1 & 80.0 & 8.3 & 41.0 & 13.9 & 142.0 & 25.9 & 93.0 & 9.5 & 49.0 & 16.3 \\
232 & 35.8 & 70.0 & 33.3 & 39.0 & 8.3 & 12.0 & 10.3 & 19.0 & 14.7 & 49.0 & 29.4 & 25.0 & 12.1 & 24.0 & 17.3 \\
233 & 62.3 & 93.0 & 30.5 & 19.0 & 6.9 & 49.0 & 8.2 & 25.0 & 15.3 & 87.0 & 27.2 & 57.0 & 9.4 & 30.0 & 17.8 \\
234 & 43.9 & 55.0 & 11.1 & 4.0 & 2.5 & 20.0 & 3.3 & 31.0 & 5.3 & 55.0 & 9.9 & 18.0 & 3.7 & 37.0 & 6.2 \\
235 & 7.5 & 36.0 & 28.5 & 6.0 & 7.7 & 18.0 & 7.3 & 12.0 & 13.5 & 33.0 & 25.2 & 17.0 & 9.9 & 16.0 & 15.4 \\
236 & 28.9 & 62.0 & 33.1 & 8.0 & 8.7 & 27.0 & 8.2 & 27.0 & 16.1 & 60.0 & 29.3 & 28.0 & 11.4 & 32.0 & 17.9 \\
\enddata
\tablecomments{Col. (1): Master ID, cols. (2): net broad-band
counts. Cols. (3), (5), (7), (9), (11), (13) and (15): raw source counts in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), cols. (4), (6), (8), (10), (12), (14) and (16): background
counts in each of the 7 energy bands.
In some instances background counts are very low. For these sources
standard aperture photometry results in negative net counts, so,
instead, the source cell determined by {\em wavdetect} has been used. This
results in a large area ratio between the background and source
regions and therefore a low background count value is derived.}
\end{deluxetable}
